Quantum Theory from Principles, Quantum Software from Diagrams

This thesis consists of two parts. The first part is about how quantum theory can be recovered from first principles, while the second part is about the application of diagrammatic reasoning, specifically the ZX-calculus, to practical problems in quantum computing. The main results of the first part include a reconstruction of quantum theory from principles related to properties of sequential measurement and a reconstruction based on properties of pure maps and the mathematics of effectus theory. It also includes a detailed study of JBW-algebras, a type of infinite-dimensional Jordan algebra motivated by von Neumann algebras. In the second part we find a new model for measurement-based quantum computing, study how measurement patterns in the one-way model can be simplified and find a new algorithm for extracting a unitary circuit from such patterns. We use these results to develop a circuit optimisation strategy that leads to a new normal form for Clifford circuits and reductions in the T-count of Clifford+T circuits.

==> figures/CCZ-H.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=white dot] (10) at (-0.5, 1) {};
		\node [style=white dot] (11) at (-0.5, 0) {};
		\node [style=white dot] (12) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12) to (3);
		\draw (11) to (3);
		\draw (10) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=hadamard] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC-zx-pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6.25, -0.5) {};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=white dot] (4) at (-2.5, -1) {};
		\node [style=gray phase dot] (5) at (-2.5, 0.25) {-$\frac\pi2$};
		\node [style=none] (6) at (-4.5, 0.25) {\copyrule};
		\node [style=white dot] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (6.25, 2) {};
		\node [style=white dot] (10) at (6.25, 0.25) {};
		\node [style=gray phase dot] (11) at (6.25, 1.25) {-$\frac\pi2$};
		\node [style=none] (12) at (4.25, 0) {\labeleq{\hadamardrule}};
		\node [style=small hadamard] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=small hadamard] (15) at (6.25, -0.5) {};
		\node [style=white phase dot] (16) at (6.25, -1.375) {$\frac\pi2$};
		\node [style=none] (17) at (6.25, -2) {};
		\node [style=none] (18) at (-4.5, -0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (3.center);
		\draw (7) to (8.center);
		\draw (10) to (9.center);
		\draw (14.center) to (7);
		\draw (10) to (16);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC-zx-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {\labeleq{\spiderrule}};
		\node [style=small hadamard, rotate=-30] (1) at (-4.475, -0.525) {};
		\node [style=none] (2) at (-4, 2.25) {};
		\node [style=white phase dot] (3) at (-2.5, -2) {$\frac\pi2$};
		\node [style=small hadamard, rotate=40] (4) at (-3.325, -0.6) {};
		\node [style=none] (5) at (-2.5, -2.75) {};
		\node [style=none] (6) at (-5, -2.75) {};
		\node [style=white dot] (7) at (-4, 0.5) {};
		\node [style=white phase dot] (8) at (-5, -2) {$\frac\pi2$};
		\node [style=gray phase dot] (9) at (-4, 1.5) {-$\frac\pi2$};
		\node [style=none] (10) at (-3.75, -2) {...};
		\node [style=white phase dot] (11) at (-6.5, -2) {$\frac\pi2$};
		\node [style=small hadamard, rotate=-52] (12) at (-5.15, -0.625) {};
		\node [style=none] (13) at (-6.5, -2.75) {};
		\node [style=small hadamard, rotate=45] (14) at (4.45, -1.05) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=white phase dot] (16) at (2.25, -2) {$\frac\pi2$};
		\node [style=white dot] (17) at (3.75, -0.25) {};
		\node [style=none] (18) at (5.25, -2.75) {};
		\node [style=white phase dot] (19) at (1, -1) {$\frac\pi2$};
		\node [style=none] (20) at (2.75, 2.25) {};
		\node [style=small hadamard, rotate=45] (21) at (3.05, -1.05) {};
		\node [style=gray phase dot] (22) at (2.75, 1.5) {-$\frac\pi2$};
		\node [style=white phase dot] (23) at (5.25, -2) {$\frac\pi2$};
		\node [style=small hadamard, rotate=45] (24) at (2, 0) {};
		\node [style=none] (25) at (3.75, -2) {...};
		\node [style=none] (26) at (2.25, -2.75) {};
		\node [style=white dot] (27) at (2.75, 0.75) {};
		\node [style=none] (28) at (7.25, 0) {\labeleq{\hhrule}};
		\node [style=none] (29) at (14, -2.75) {};
		\node [style=gray phase dot] (31) at (11, 1.75) {-$\frac\pi2$};
		\node [style=white phase dot] (32) at (9.25, -0.75) {$\frac\pi2$};
		\node [style=none] (33) at (9.25, -2.75) {};
		\node [style=none] (34) at (11, 2.5) {};
		\node [style=white dot] (35) at (11, 1) {};
		\node [style=white phase dot] (36) at (11, -2) {$\frac\pi2$};
		\node [style=white dot] (37) at (12.5, -0.5) {};
		\node [style=none] (39) at (11, -2.75) {};
		\node [style=none] (40) at (12.5, -2) {...};
		\node [style=white phase dot] (41) at (14, -2) {$\frac\pi2$};
		\node [style=small hadamard, rotate=45] (43) at (12, 0) {};
		\node [style=small hadamard, rotate=45] (44) at (11.5, 0.5) {};
		\node [style=small hadamard, rotate=45] (47) at (10.1, 0.1) {};
		\node [style=small hadamard, rotate=45] (48) at (11.75, -1.25) {};
		\node [style=small hadamard, rotate=45] (49) at (13.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (7);
		\draw (8) to (1);
		\draw (1) to (7);
		\draw (5.center) to (3);
		\draw (6.center) to (8);
		\draw (7) to (2.center);
		\draw (11) to (12);
		\draw (13.center) to (11);
		\draw (12) to (7);
		\draw (23) to (14);
		\draw (14) to (17);
		\draw (16) to (21);
		\draw (21) to (17);
		\draw (18.center) to (23);
		\draw (26.center) to (16);
		\draw (19) to (24);
		\draw (15.center) to (19);
		\draw (24) to (27);
		\draw (17) to (27);
		\draw (27) to (22);
		\draw (22) to (20.center);
		\draw (29.center) to (41);
		\draw (39.center) to (36);
		\draw (33.center) to (32);
		\draw (37) to (35);
		\draw (35) to (31);
		\draw (31) to (34.center);
		\draw (32) to (35);
		\draw (36) to (37);
		\draw (37) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC-zx-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\labeleq{\spiderrule}};
		\node [style=none] (1) at (8.5, -3.5) {};
		\node [style=white dot] (2) at (9.75, 3) {};
		\node [style=white dot] (3) at (11, -1.25) {};
		\node [style=none] (4) at (9.5, -3.5) {};
		\node [style=white phase dot] (7) at (9.5, -2.75) {$\frac\pi2$};
		\node [style=white phase dot] (8) at (11, 0.5) {-$\frac\pi2$};
		\node [style=none] (9) at (9.75, 4) {};
		\node [style=white phase dot] (10) at (12.5, -2.75) {$\frac\pi2$};
		\node [style=white dot] (11) at (8.5, 1.75) {};
		\node [style=small hadamard] (13) at (11, -0.5) {};
		\node [style=none] (14) at (12.5, -3.5) {};
		\node [style=white dot] (15) at (11, 1.75) {};
		\node [style=none] (16) at (11, -3) {...};
		\node [style=none] (17) at (6.75, 0) {\eqr{eq:local-comp2}};
		\node [style=small hadamard] (19) at (9.75, 1.75) {};
		\node [style=none] (21) at (17.25, -3.5) {};
		\node [style=gray phase dot] (25) at (18.75, 0) {-$\frac\pi2$};
		\node [style=white dot] (26) at (18.75, 1.75) {};
		\node [style=small hadamard] (27) at (18.75, 1) {};
		\node [style=none] (28) at (17.5, 4) {};
		\node [style=none] (29) at (16.25, -3.5) {};
		\node [style=white dot] (30) at (18.75, -1.25) {};
		\node [style=white phase dot] (31) at (20.25, -2.75) {$\frac\pi2$};
		\node [style=none] (32) at (18.75, -3) {...};
		\node [style=white dot] (34) at (16.25, 1.75) {};
		\node [style=none] (35) at (20.25, -3.5) {};
		\node [style=small hadamard] (36) at (17.5, 1.75) {};
		\node [style=white dot] (37) at (17.5, 3) {};
		\node [style=white phase dot] (38) at (17.25, -2.75) {$\frac\pi2$};
		\node [style=white phase dot] (42) at (2, -2.5) {$\frac\pi2$};
		\node [style=white dot] (43) at (2.25, 2.5) {};
		\node [style=none] (44) at (1, -3.25) {};
		\node [style=small hadamard] (45) at (3.5, -0.425) {};
		\node [style=none] (46) at (2, -3.25) {};
		\node [style=none] (47) at (3.5, -2.75) {...};
		\node [style=none] (48) at (5, -3.25) {};
		\node [style=small hadamard, rotate=45] (49) at (2.875, 1.875) {};
		\node [style=none] (50) at (2.25, 4) {};
		\node [style=white phase dot] (51) at (5, -2.5) {$\frac\pi2$};
		\node [style=white dot] (52) at (3.5, -1) {};
		\node [style=white phase dot] (53) at (3.5, 1.25) {$\frac\pi2$};
		\node [style=gray phase dot] (54) at (2.25, 3.25) {-$\frac\pi2$};
		\node [style=white phase dot] (55) at (3.5, 0.325) {-$\frac\pi2$};
		\node [style=white phase dot] (56) at (1, 1.25) {$\frac\pi2$};
		\node [style=none] (58) at (14.5, 0) {\labeleq{\hadamardrule}};
		\node [style=none] (59) at (21, 0) {};
		\node [style=none] (60) at (-2.25, 0) {};
		\node [style=small hadamard, rotate=45] (61) at (1.6, 1.825) {};
		\node [style=small hadamard, rotate=45] (62) at (2.75, -1.75) {};
		\node [style=small hadamard, rotate=45] (63) at (4.25, -1.725) {};
		\node [style=small hadamard, rotate=45] (64) at (10.35, 2.45) {};
		\node [style=small hadamard, rotate=45] (65) at (9.2, 2.45) {};
		\node [style=small hadamard, rotate=45] (66) at (11.7, -1.95) {};
		\node [style=small hadamard, rotate=45] (67) at (10.275, -1.975) {};
		\node [style=none] (68) at (8.25, 3) {{\scriptsize$\sqrt{2}$}};
		\node [style=small hadamard, rotate=45] (69) at (18.1, 2.45) {};
		\node [style=small hadamard, rotate=45] (70) at (16.95, 2.45) {};
		\node [style=none] (71) at (16.25, 3) {{\scriptsize$\sqrt{2}$}};
		\node [style=small hadamard, rotate=45] (72) at (19.425, -1.95) {};
		\node [style=small hadamard, rotate=45] (73) at (18, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10);
		\draw (4.center) to (7);
		\draw (1.center) to (11);
		\draw (15) to (8);
		\draw (8) to (3);
		\draw (11) to (15);
		\draw (2) to (9.center);
		\draw (35.center) to (31);
		\draw (21.center) to (38);
		\draw (29.center) to (34);
		\draw (26) to (25);
		\draw (25) to (30);
		\draw (34) to (26);
		\draw (37) to (28.center);
		\draw (48.center) to (51);
		\draw (46.center) to (42);
		\draw (44.center) to (56);
		\draw (43) to (54);
		\draw (54) to (50.center);
		\draw (43) to (49);
		\draw (49) to (53);
		\draw (53) to (55);
		\draw (55) to (52);
		\draw (56) to (43);
		\draw (42) to (52);
		\draw (51) to (52);
		\draw (11) to (2);
		\draw (2) to (15);
		\draw (7) to (3);
		\draw (3) to (10);
		\draw (34) to (37);
		\draw (37) to (26);
		\draw (38) to (30);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC-zx-pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {\labeleq{\text{(ih)}}};
		\node [style=white dot] (3) at (3.25, 1.75) {};
		\node [style=small hadamard] (4) at (3.25, 1) {};
		\node [style=none] (5) at (2, 3.5) {};
		\node [style=none] (6) at (0.75, -3.25) {};
		\node [style=white dot] (7) at (0.75, 1.75) {};
		\node [style=small hadamard] (8) at (2, 1.75) {};
		\node [style=white dot] (9) at (2, 3) {};
		\node [style=white dot] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.5, -3.25) {};
		\node [style=medium box, minimum width=1.5 cm] (12) at (3.25, -2.25) {$K_n$};
		\node [style=none, rotate=-40] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (18) at (2, -3.25) {};
		\node [style=none, rotate=40] (19) at (4, -0.5) {};
		\node [style=none] (20) at (3.25, -3) {...};
		\node [style=none] (21) at (3.25, -1.25) {...};
		\node [style=none] (22) at (9.25, -1.5) {};
		\node [style=none] (23) at (6.25, 0) {\labeleq{\hadamardrule}};
		\node [style=none] (24) at (10.5, -3) {...};
		\node [style=none] (25) at (9.25, -3.25) {};
		\node [style=none] (26) at (11.75, -1.5) {};
		\node [style=none] (27) at (10.5, -1.25) {...};
		\node [style=gray dot] (28) at (10.5, 0.25) {};
		\node [style=white dot] (30) at (9.25, 3) {};
		\node [style=white dot] (31) at (10.5, 1.75) {};
		\node [style=none] (32) at (9.25, 3.5) {};
		\node [style=none, rotate=40] (34) at (11.25, -0.5) {};
		\node [style=white dot] (35) at (8, 1.75) {};
		\node [style=none] (36) at (8, -3.25) {};
		\node [style=small hadamard] (37) at (9.25, 1.75) {};
		\node [style=none] (38) at (11.75, -3.25) {};
		\node [style=none, rotate=-40] (39) at (9.75, -0.5) {};
		\node [style=medium box, minimum width=1.5 cm] (40) at (10.5, -2.25) {$K_n$};
		\node [style=white dot] (41) at (16.5, 3) {};
		\node [style=none] (42) at (17.75, -0.5) {...};
		\node [style=white dot] (43) at (15.25, 1.75) {};
		\node [style=small hadamard, rotate=50] (44) at (17.25, 2.5) {};
		\node [style=none] (45) at (15.25, -3.25) {};
		\node [style=none] (46) at (16.5, -1.5) {};
		\node [style=none] (47) at (16.5, -3.25) {};
		\node [style=none] (48) at (17.75, -3) {...};
		\node [style=small hadamard] (49) at (16.5, 1.75) {};
		\node [style=none] (50) at (16.5, 3.5) {};
		\node [style=small hadamard, rotate=45] (51) at (16, 2.5) {};
		\node [style=none] (52) at (13.5, 0) {\labeleq{\hopfrule}};
		\node [style=none] (53) at (19, -3.25) {};
		\node [style=none] (54) at (19, -1.5) {};
		\node [style=medium box, minimum width=1.5 cm] (55) at (17.75, -2.25) {$K_n$};
		\node [style=white dot] (56) at (16.5, -0.5) {};
		\node [style=white dot] (57) at (19, -0.5) {};
		\node [style=gray dot] (58) at (17.25, 1.75) {};
		\node [style=gray dot] (59) at (18.25, 1.75) {};
		\node [style=none] (63) at (20, 0) {};
		\node [style=none] (64) at (-2.25, 0) {};
		\node [style=small hadamard, rotate=45] (65) at (2.575, 2.4) {};
		\node [style=small hadamard, rotate=45] (66) at (1.325, 2.35) {};
		\node [style=small hadamard, rotate=45] (67) at (9.875, 2.4) {};
		\node [style=small hadamard, rotate=45] (68) at (8.625, 2.35) {};
		\node [style=small hadamard, rotate=45] (69) at (3.975, -0.5) {};
		\node [style=small hadamard, rotate=45] (70) at (2.5, -0.475) {};
		\node [style=none] (71) at (0.5, 3) {{\scriptsize $\sqrt{2}$}};
		\node [style=none] (72) at (8, 3) {{\scriptsize $\sqrt{2}$}};
		\node [style=none] (73) at (3.25, -3.75) {{\scriptsize $\sqrt{2}^{n(n-1)/2}$}};
		\node [style=none] (74) at (10.5, -3.75) {{\scriptsize $\sqrt{2}^{n(n-1)/2}$}};
		\node [style=none] (75) at (17.75, -3.75) {{\scriptsize $\sqrt{2}^{n(n-1)/2}$}};
		\node [style=none] (76) at (15, 3) {{\scriptsize $\sqrt{2}$}};
		\node [style=none] (77) at (19.5, 1) {{\scriptsize $\sqrt{2}^{n-1}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (7) to (3);
		\draw (9) to (5.center);
		\draw [in=-45, out=90] (14.center) to (19.center);
		\draw (19.center) to (10);
		\draw [in=-135, out=90] (16.center) to (13.center);
		\draw (13.center) to (10);
		\draw (11.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (3) to (4);
		\draw (4) to (10);
		\draw (36.center) to (35);
		\draw (35) to (31);
		\draw (30) to (32.center);
		\draw [in=-45, out=90] (26.center) to (34.center);
		\draw (34.center) to (28);
		\draw [in=-135, out=90] (22.center) to (39.center);
		\draw (39.center) to (28);
		\draw (38.center) to (26.center);
		\draw (25.center) to (22.center);
		\draw (28) to (31);
		\draw (43) to (51);
		\draw (45.center) to (43);
		\draw (51) to (41);
		\draw (41) to (44);
		\draw (41) to (50.center);
		\draw (53.center) to (54.center);
		\draw (47.center) to (46.center);
		\draw (58) to (49);
		\draw (49) to (43);
		\draw (59) to (44);
		\draw (56) to (58);
		\draw (56) to (59);
		\draw (57) to (58);
		\draw (57) to (59);
		\draw (46.center) to (56);
		\draw (54.center) to (57);
		\draw (7) to (9);
		\draw (9) to (3);
		\draw (35) to (30);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC-zx-pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 5.25) {};
		\node [style=white dot] (1) at (-0.75, 0.75) {};
		\node [style=white dot] (2) at (-4.5, 3) {};
		\node [style=white dot] (3) at (-2.5, 3) {};
		\node [style=none] (4) at (-4.5, -1.75) {};
		\node [style=none] (5) at (-6.25, 1.25) {\labeleq{\hadamardrule}};
		\node [style=none] (6) at (-2, 0.75) {...};
		\node [style=medium box, minimum width=1.5 cm] (7) at (-2, -0.5) {$K_n$};
		\node [style=none] (8) at (-2, -1.5) {...};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-0.75, -1.75) {};
		\node [style=white dot] (11) at (-3.25, 0.75) {};
		\node [style=white dot] (13) at (-1.5, 3) {};
		\node [style=white dot] (14) at (-3.25, 4.25) {};
		\node [style=none] (15) at (-3.25, -1.75) {};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=small hadamard, rotate=-20, xshift=-0.4mm] (17) at (-2.85, 2) {};
		\node [style=small hadamard, rotate=-40, xshift=-0.1mm] (18) at (-2.25, 2) {};
		\node [style=small hadamard, rotate=20, xshift=0.4 mm] (19) at (-1.175, 2) {};
		\node [style=small hadamard, rotate=40, xshift=0.1 mm] (20) at (-1.75, 2) {};
		\node [style=none] (21) at (5.5, 0.475) {...};
		\node [style=none] (22) at (3, 2.5) {};
		\node [style=white dot] (23) at (3, 1.75) {};
		\node [style=none] (24) at (6.5, -1.75) {};
		\node [style=none] (25) at (4.5, -1.75) {};
		\node [style=none] (26) at (5.5, -1.5) {...};
		\node [style=small hadamard, rotate=-20] (27) at (5, 1) {};
		\node [style=white dot] (28) at (4.5, 0.5) {};
		\node [style=none] (29) at (6.5, 2.5) {};
		\node [style=none] (30) at (4.5, 2.5) {};
		\node [style=none] (31) at (3, -1.75) {};
		\node [style=white dot] (32) at (6.5, 0.5) {};
		\node [style=small hadamard, rotate=45] (33) at (3.725, 1.175) {};
		\node [style=none] (34) at (5.5, 2) {...};
		\node [style=medium box, minimum width=1.5 cm] (35) at (5.5, -0.5) {$K_n$};
		\node [style=white dot] (36) at (5, 3.75) {};
		\node [style=none] (37) at (5, 4.75) {};
		\node [style=small hadamard] (38) at (3, 2.5) {};
		\node [style=small hadamard] (39) at (4.5, 2.5) {};
		\node [style=small hadamard] (40) at (6.5, 2.5) {};
		\node [style=none] (43) at (10.75, 0.75) {};
		\node [style=none] (44) at (13.25, -1.25) {};
		\node [style=none] (46) at (10.75, -1.25) {};
		\node [style=none] (48) at (13.25, 0.75) {};
		\node [style=none] (49) at (12, -1) {...};
		\node [style=none] (50) at (12, 3.75) {};
		\node [style=none, rotate=40] (51) at (11.25, 2) {};
		\node [style=white dot] (52) at (12, 2.75) {};
		\node [style=medium box, minimum width=1.5 cm] (53) at (12, 0) {$K_{n+1}$};
		\node [style=none] (55) at (12, 1) {...};
		\node [style=none, rotate=-40] (56) at (12.75, 2) {};
		\node [style=none] (57) at (8.75, 1.25) {\eqr{eq:fully-connected-def}};
		\node [style=none] (58) at (15.75, 1.25) {};
		\node [style=none] (59) at (-7.5, 1.25) {};
		\node [style=small hadamard, rotate=45] (60) at (-3.875, 3.625) {};
		\node [style=small hadamard, rotate=45] (61) at (11.25, 2.025) {};
		\node [style=small hadamard, rotate=45] (62) at (12.75, 1.975) {};
		\node [style=none] (63) at (-2, -2.5) {{\scriptsize $\sqrt{2}^{(n+1)n/2}$}};
		\node [style=none] (64) at (1.5, 1.25) {\labeleq{\spiderrule}};
		\node [style=none] (65) at (5.5, -2.5) {{\scriptsize $\sqrt{2}^{(n+1)n/2}$}};
		\node [style=none] (66) at (12, -2.5) {{\scriptsize $\sqrt{2}^{(n+1)n/2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (14) to (0.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (11) to (3);
		\draw (11) to (13);
		\draw (1) to (3);
		\draw (1) to (13);
		\draw (16.center) to (11);
		\draw (9.center) to (1);
		\draw (14) to (13);
		\draw (2) to (3);
		\draw (31.center) to (22.center);
		\draw (25.center) to (30.center);
		\draw (24.center) to (29.center);
		\draw (32) to (27);
		\draw (27) to (23);
		\draw (28) to (33);
		\draw (33) to (23);
		\draw (36) to (37.center);
		\draw [in=-40, out=105, looseness=0.75] (29.center) to (36);
		\draw [in=-112, out=90] (30.center) to (36);
		\draw [in=-148, out=90, looseness=0.75] (22.center) to (36);
		\draw [in=-135, out=90] (43.center) to (51.center);
		\draw (51.center) to (52);
		\draw [in=-45, out=90] (48.center) to (56.center);
		\draw (56.center) to (52);
		\draw (46.center) to (43.center);
		\draw (44.center) to (48.center);
		\draw (52) to (50.center);
		\draw (2) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-4.5, -2.125) {};
		\node [style=none] (6) at (-2, -2.125) {};
		\node [style=none] (7) at (-3.25, 1.75) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=small hadamard, rotate=45] (9) at (4.375, -0.5) {};
		\node [style=none] (10) at (5.125, 2) {};
		\node [style=white phase dot] (11) at (6.625, -1.375) {$\frac\pi2$};
		\node [style=small hadamard, rotate=45] (12) at (5.875, -0.5) {};
		\node [style=none] (13) at (6.625, -2.125) {};
		\node [style=none] (14) at (3.625, -2.125) {};
		\node [style=white dot] (15) at (5.125, 0.5) {};
		\node [style=white phase dot] (16) at (3.625, -1.375) {$\frac\pi2$};
		\node [style=gray phase dot] (17) at (5.125, 1.375) {-$\frac\pi2$};
		\node [style=medium box, minimum width=1.5 cm] (18) at (-3.25, -1) {$K_n$};
		\node [style=small hadamard, rotate=45] (19) at (-2.5, 0.5) {};
		\node [style=small hadamard, rotate=45] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3.25, 0) {...};
		\node [style=none] (22) at (-3.25, -1.75) {...};
		\node [style=none] (23) at (5.125, -1.625) {...};
		\node [style=none] (24) at (2.375, 0) {{\scriptsize $(\frac{1}{\sqrt{2}})^{n(n-1)/2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (1.center) to (3.center);
		\draw (3.center) to (0);
		\draw [in=-135, out=90] (2.center) to (4.center);
		\draw (4.center) to (0);
		\draw (6.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (0) to (7.center);
		\draw (11) to (12);
		\draw (12) to (15);
		\draw (16) to (9);
		\draw (9) to (15);
		\draw (13.center) to (11);
		\draw (14.center) to (16);
		\draw (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MS-simplify-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-9.25, 0.5) {};
		\node [style={gray dot}] (1) at (-9.25, -0.5) {};
		\node [style=none] (2) at (-10.5, 0.5) {};
		\node [style=none] (3) at (-10.5, -0.5) {};
		\node [style={white dot}] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style={gray dot}] (7) at (-7.25, -0.5) {};
		\node [style={white phase dot}] (8) at (-8.25, -0.5) {$\alpha$};
		\node [style=none] (9) at (-5, -0) {=};
		\node [style={white dot}] (10) at (-2.5, 1) {};
		\node [style={white dot}] (11) at (-2.5, -1) {};
		\node [style={gray dot}] (12) at (-2.5, -0) {};
		\node [style={white phase dot}] (13) at (-3.5, -0) {$\alpha$};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (-4, -1) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-14, -0) {$M_z(\alpha)$};
		\node [style=none] (19) at (-11.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (17.center) to (10);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (10) to (16.center);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (11) to (14.center);
		\draw [style=simple] (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MS-simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-9.25, 0.5) {};
		\node [style=gray dot] (1) at (-9.25, -0.5) {};
		\node [style=none] (2) at (-10.5, 0.5) {};
		\node [style=none] (3) at (-10.5, -0.5) {};
		\node [style=white dot] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=gray dot] (7) at (-7.25, -0.5) {};
		\node [style=white phase dot] (8) at (-8.25, -0.5) {$\alpha$};
		\node [style=none] (9) at (-4.75, 0) {=};
		\node [style=white phase dot] (10) at (-1.25, -0.25) {$\alpha$};
		\node [style=gray dot] (11) at (-0.25, -0.25) {};
		\node [style=gray dot] (12) at (-2.25, -0.25) {};
		\node [style=white dot] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=white dot] (18) at (-1.25, -1.25) {};
		\node [style=white dot] (19) at (-7.25, -4) {};
		\node [style=white phase dot] (20) at (-7.25, -3.25) {$\alpha$};
		\node [style=white dot] (21) at (-6.25, -4) {};
		\node [style=none] (22) at (-9, -5.25) {};
		\node [style=none] (23) at (-10, -4) {=};
		\node [style=gray dot] (24) at (-6.25, -4.75) {};
		\node [style=none] (25) at (-4.5, -5.25) {};
		\node [style=gray dot] (26) at (-7.25, -4.75) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-9, -2.75) {};
		\node [style=white dot] (29) at (-6.25, -2.75) {};
		\node [style=gray dot] (30) at (-7.75, -5.25) {};
		\node [style=gray dot] (31) at (-5.75, -5.25) {};
		\node [style=none] (32) at (-2, -5.25) {};
		\node [style=none] (33) at (2.5, -5.25) {};
		\node [style=none] (34) at (-2, -2.75) {};
		\node [style=none] (35) at (2.5, -2.75) {};
		\node [style=none] (36) at (-3.25, -4) {\scalareq};
		\node [style=white phase dot] (37) at (-0.5, -3.5) {$\alpha$};
		\node [style=gray dot] (38) at (1, -5.25) {};
		\node [style=gray dot] (39) at (-0.5, -5.25) {};
		\node [style=white dot] (40) at (1, -2.75) {};
		\node [style=gray dot] (41) at (0.25, -4) {};
		\node [style=white dot] (42) at (0.25, -4.75) {};
		\node [style=none] (43) at (3.75, -4) {=};
		\node [style=white dot] (44) at (6.75, -3) {};
		\node [style=white dot] (45) at (6.75, -5) {};
		\node [style=gray dot] (46) at (6.75, -4) {};
		\node [style=white phase dot] (47) at (5.75, -4) {$\alpha$};
		\node [style=none] (48) at (8, -5) {};
		\node [style=none] (49) at (5.25, -5) {};
		\node [style=none] (50) at (5.25, -3) {};
		\node [style=none] (51) at (8, -3) {};
		\node [style=none] (54) at (3.25, 1.5) {};
		\node [style=gray dot] (55) at (6.75, -0.25) {};
		\node [style=white dot] (56) at (5.75, 0.75) {};
		\node [style=none] (57) at (2.25, 0) {=};
		\node [style=none] (58) at (8, -1.5) {};
		\node [style=none] (59) at (3.5, -1.5) {};
		\node [style=none] (60) at (8, 1.5) {};
		\node [style=white phase dot] (61) at (5.75, -0.25) {$\alpha$};
		\node [style=gray dot] (62) at (4.75, -0.25) {};
		\node [style=white dot] (63) at (5.75, -1.25) {};
		\node [style=white dot] (64) at (5.75, 1.5) {};
		\node [style=gray dot] (65) at (4.75, -1.5) {};
		\node [style=gray dot] (66) at (6.75, -1.5) {};
		\node [style=none] (67) at (-4.75, 0.75) {\spiderrule};
		\node [style=none] (68) at (2.25, 0.75) {\spiderrule};
		\node [style=none] (69) at (-3.25, -3.25) {\hopfrule};
		\node [style=none] (70) at (3.75, -3.25) {\identityrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple] (7) to (5.center);
		\draw (0) to (4);
		\draw (1) to (8);
		\draw (8) to (7);
		\draw [style=simple] (15.center) to (12);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (13) to (14.center);
		\draw [style=simple] (11) to (16.center);
		\draw (17.center) to (13);
		\draw (12) to (13);
		\draw (12) to (18);
		\draw (18) to (11);
		\draw (18) to (10);
		\draw [style=simple] (21) to (24);
		\draw (26) to (21);
		\draw (26) to (19);
		\draw (19) to (24);
		\draw (19) to (20);
		\draw (29) to (21);
		\draw (29) to (27.center);
		\draw (22.center) to (30);
		\draw (30) to (26);
		\draw (24) to (31);
		\draw (31) to (25.center);
		\draw (34.center) to (40);
		\draw (40) to (35.center);
		\draw (32.center) to (39);
		\draw (38) to (33.center);
		\draw (41) to (40);
		\draw (41) to (37);
		\draw (41) to (42);
		\draw (42) to (39);
		\draw (42) to (38);
		\draw (51.center) to (44);
		\draw (44) to (46);
		\draw (46) to (47);
		\draw (44) to (50.center);
		\draw (46) to (45);
		\draw (45) to (48.center);
		\draw (45) to (49.center);
		\draw [style=simple] (56) to (55);
		\draw (62) to (56);
		\draw (62) to (63);
		\draw (63) to (55);
		\draw (63) to (61);
		\draw (56) to (64);
		\draw (64) to (54.center);
		\draw (64) to (60.center);
		\draw (59.center) to (65);
		\draw (65) to (62);
		\draw (55) to (66);
		\draw (66) to (58.center);
		\draw (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=gray phase dot] (2) at (-3.5, -0.75) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (-3.5, 0.75) {$a\pi$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=gray phase dot] (6) at (0, 0.75) {$\ (\textrm{-}1)^a\frac\pi2\ $};
		\node [style=white phase dot] (7) at (0, -0.75) {$a\pi$};
		\node [style=none] (8) at (-2, 0) {=};
		\node [style=none] (9) at (-2, 0.75) {\pirule};
		\node [style=none] (10) at (7.25, -2) {};
		\node [style=none] (11) at (7.25, 2.25) {};
		\node [style=gray phase dot] (12) at (7.25, 1.5) {$\frac\pi2$};
		\node [style=white phase dot] (13) at (7.25, -0.75) {$a\pi$};
		\node [style=none] (14) at (5.75, 0) {=};
		\node [style=gray phase dot] (16) at (7.25, 0.5) {$a\pi$};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (4, 2.25) {};
		\node [style=gray phase dot] (19) at (4, 0.75) {$\ \frac\pi2 + a\pi\ $};
		\node [style=white phase dot] (20) at (4, -0.75) {$a\pi$};
		\node [style=none] (21) at (2, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (3);
		\draw (3) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (7);
		\draw (7) to (5.center);
		\draw (10.center) to (12);
		\draw (12) to (13);
		\draw (13) to (11.center);
		\draw (17.center) to (19);
		\draw (19) to (20);
		\draw (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-state-equality-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-10, 2.5) {$\frac\pi2$};
		\node [style=none] (1) at (-8.75, 2.5) {};
		\node [style=none] (2) at (-8, 2.5) {=};
		\node [style=none] (3) at (-4.75, 2.5) {};
		\node [style=small hadamard] (4) at (-5.75, 2.5) {};
		\node [style=gray phase dot] (5) at (-6.75, 2.5) {$\frac\pi2$};
		\node [style=none] (6) at (3.35, 2.5) {};
		\node [style=gray phase dot] (7) at (-1.15, 2.5) {$\frac\pi2$};
		\node [style=none] (8) at (-4, 2.5) {=};
		\node [style=gray phase dot] (9) at (0.1, 2.5) {-$\frac\pi2$};
		\node [style=white phase dot] (10) at (1.35, 2.5) {-$\frac\pi2$};
		\node [style=gray phase dot] (11) at (2.6, 2.5) {-$\frac\pi2$};
		\node [style=none] (12) at (4.6, 2.5) {=};
		\node [style=gray dot] (13) at (7.175, 2.5) {};
		\node [style=gray phase dot] (14) at (9.425, 2.5) {-$\frac\pi2$};
		\node [style=white dot] (15) at (8.175, 2.5) {};
		\node [style=none] (16) at (10.175, 2.5) {};
		\node [style=none] (17) at (-8, 0) {$=$};
		\node [style=gray dot] (18) at (-3.625, 0) {};
		\node [style=gray phase dot] (19) at (-2.75, 0) {-$\frac\pi2$};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1, 0) {=};
		\node [style=gray phase dot] (22) at (7.75, 0) {-$\frac\pi2$};
		\node [style=none] (23) at (8.75, 0) {};
		\node [style=none] (24) at (-8, 3.5) {\hadamardrule};
		\node [style=none] (25) at (-4, 3.5) {\eqref{eq:had-def}};
		\node [style=none] (26) at (4.6, 3.5) {\spiderrule};
		\node [style=none] (27) at (-8, 1) {\copyrule};
		\node [style=none] (28) at (4.5, 1) {\spiderrule};
		\node [style=none] (29) at (-2.65, 2.675) {$e^{i\pi/4}$};
		\node [style=none] (30) at (5.925, 2.675) {$e^{i\pi/4}$};
		\node [style=none] (31) at (-5.75, 0.175) {$\frac{1}{\sqrt{2}}e^{i\pi/4}$};
		\node [style=none] (32) at (6, 0.175) {$e^{i\pi/4}$};
		\node [style=white phase dot] (33) at (8.75, 3.25) {-$\frac\pi2$};
		\node [style=white phase dot] (34) at (-3.075, 1) {-$\frac\pi2$};
		\node [style=gray dot] (35) at (-4.075, 1) {};
		\node [style=none] (36) at (-1, 1) {\eqref{eq:zx-scalars}};
		\node [style=gray dot] (37) at (1.925, 0) {};
		\node [style=gray phase dot] (38) at (2.8, 0) {-$\frac\pi2$};
		\node [style=none] (39) at (3.55, 0) {};
		\node [style=none] (40) at (0.675, 0.175) {$e^{i\pi/4}$};
		\node [style=none] (41) at (4.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (3.center);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (6.center);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (16.center);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (19) to (20.center);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (22) to (23.center);
		\draw (15) to (33);
		\draw (35) to (34);
		\draw [style=simple] (38) to (39.center);
		\draw [style=simple] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-state-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-9.75, 0) {$\frac\pi2$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8, 0) {=};
		\node [style=gray phase dot] (3) at (-5.25, 0) {-$\frac\pi2$};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6.6, 0.225) {$e^{i\pi/4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SQC-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=Z phase dot] (11) at (-1, 0) {$\alpha'$};
		\node [style=X phase dot] (12) at (0, 0) {$\beta'$};
		\node [style=Z phase dot] (13) at (1, 0) {$\gamma'$};
		\node [style=none] (14) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SQC-in-replacement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 1) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z dot] (7) at (2, 0) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (2, 1) {$\ldots$};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (17) at (-2, -0.5) {$u$};
		\node [style=none] (18) at (1.25, 0) {$u$};
		\node [style=none] (19) at (1.25, -1.5) {$u_1$};
		\node [style=Z phase dot] (20) at (-5, 0) {$\alpha$};
		\node [style=none] (25) at (1.25, -2.5) {$u_2$};
		\node [style=X phase dot] (26) at (-4, 0) {$\beta$};
		\node [style=Z phase dot] (27) at (-3, 0) {$\gamma$};
		\node [style=Z dot] (28) at (2, -1.5) {};
		\node [style=Z dot] (29) at (2, -3) {};
		\node [style=hadamard] (30) at (2, -0.75) {};
		\node [style=hadamard] (31) at (2, -2.25) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\gamma$};
		\node [style=Z phase dot] (33) at (3, -1.5) {$\beta$};
		\node [style=none] (34) at (1, -3) {};
		\node [style=none] (37) at (-6, 0) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=Z phase dot] (39) at (3, -3) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (5.center);
		\draw (10.center) to (7);
		\draw (7) to (12.center);
		\draw (28) to (33);
		\draw (29) to (34.center);
		\draw (37.center) to (0);
		\draw (29) to (39);
		\draw (7) to (38.center);
		\draw (7) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SQC-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=X phase dot] (1) at (-1, 0) {$\alpha$};
		\node [style=Z phase dot] (2) at (0, 0) {$\beta$};
		\node [style=X phase dot] (3) at (1, 0) {$\gamma$};
		\node [style=none] (4) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SQU-out-replacement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-5, 1) {$\ldots$};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z dot] (7) at (1.75, 2.25) {};
		\node [style=none] (10) at (1.25, 3.25) {};
		\node [style=none] (11) at (1.75, 3.25) {$\ldots$};
		\node [style=none] (12) at (2.25, 3.25) {};
		\node [style=hadamard] (13) at (1.75, 1.5) {};
		\node [style=Z dot] (14) at (1.75, 0.75) {};
		\node [style=Z phase dot] (16) at (2.75, 2.25) {$\alpha$};
		\node [style=none] (17) at (-5, -0.5) {$u$};
		\node [style=none] (18) at (1, 2.25) {$u$};
		\node [style=none] (19) at (1, 0.75) {$u_1$};
		\node [style=Z phase dot] (20) at (-4, 0) {$\alpha$};
		\node [style=hadamard] (21) at (1.75, 0) {};
		\node [style=Z dot] (22) at (1.75, -0.75) {};
		\node [style=Z phase dot] (23) at (2.75, 0.75) {$\beta$};
		\node [style=none] (25) at (1, -0.75) {$u_2$};
		\node [style=X phase dot] (26) at (-3, 0) {$\beta$};
		\node [style=Z phase dot] (27) at (-2, 0) {$\gamma$};
		\node [style=Z dot] (28) at (1.75, -2.25) {};
		\node [style=Z dot] (29) at (1.75, -3.75) {};
		\node [style=hadamard] (30) at (1.75, -1.5) {};
		\node [style=hadamard] (31) at (1.75, -3) {};
		\node [style=Z phase dot] (32) at (2.75, -0.75) {$\gamma$};
		\node [style=Z phase dot] (33) at (2.75, -2.25) {$0$};
		\node [style=none] (34) at (2.75, -3.75) {};
		\node [style=none] (35) at (1, -2.25) {$u_3$};
		\node [style=none] (36) at (1, -3.75) {$u_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (5.center);
		\draw (10.center) to (7);
		\draw (7) to (12.center);
		\draw (7) to (14);
		\draw (7) to (16);
		\draw (14) to (22);
		\draw (14) to (23);
		\draw (22) to (29);
		\draw (22) to (32);
		\draw (28) to (33);
		\draw (29) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T-gate-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-7.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-7.5, 0.75) {};
		\node [style=none] (13) at (-6.25, 0) {=};
		\node [style=Z dot] (15) at (-5.25, -0.75) {};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (27) at (-2.75, 0.175) {$e^{i\pi/4}$};
		\node [style=Z phase dot] (28) at (-1.5, -0.75) {$\pi$};
		\node [style=none] (29) at (-1.5, 0.75) {};
		\node [style=none] (40) at (-4.25, 0) {+};
		\node [style=Z phase dot] (41) at (2.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (42) at (2.75, 0.75) {};
		\node [style=none] (43) at (4, 0) {=};
		\node [style=none] (46) at (9.25, 0.175) {$e^{i\pi/4}$};
		\node [style=none] (48) at (10.5, 0.75) {};
		\node [style=none] (49) at (7.75, 0) {+};
		\node [style=Z phase dot] (50) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=X phase dot] (52) at (11.5, -0.5) {$\pi$};
		\node [style=none] (53) at (12.5, 0.75) {};
		\node [style=none] (54) at (4.75, 0.75) {};
		\node [style=Z phase dot] (55) at (5.75, -0.5) {$\frac\pi2$};
		\node [style=none] (56) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (16.center) to (15);
		\draw (29.center) to (28);
		\draw (42.center) to (41);
		\draw (51.center) to (50);
		\draw [in=180, out=-90] (48.center) to (52);
		\draw [in=270, out=0] (52) to (53.center);
		\draw [in=180, out=-90] (54.center) to (55);
		\draw [in=270, out=0] (55) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3.25) {};
		\node [style=none] (1) at (3, -3.25) {};
		\node [style=none] (2) at (3, -2.25) {};
		\node [style=none] (3) at (1, -2.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (3, 1.75) {};
		\node [style=none] (6) at (3, 2.75) {};
		\node [style=none] (7) at (-3, 2.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, -2.25) {};
		\node [style=none] (11) at (-3, -2.25) {};
		\node [style=none] (12) at (2, -2.25) {};
		\node [style=white dot] (13) at (2, -1) {};
		\node [style=gray dot] (14) at (2, 0) {};
		\node [style=none] (15) at (0, 1.75) {$W$};
		\node [style=point] (16) at (4, -1.75) {$b$};
		\node [style=white dot] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=small dhadamard] (19) at (2, -1.75) {};
		\node [style=none] (20) at (-2, -0.5) {....};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (11.center) to (0.center);
		\draw [style=boldedge] (12.center) to (13);
		\draw [in=-15, out=90, looseness=1.25] (16) to (14);
		\draw [style=boldedge] (18.center) to (17);
		\draw (13) to (14);
		\draw (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/XY-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0.25, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XZ-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=Z phase dot] (2) at (-0.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1.25, 0) {...};
		\node [style=none, rotate=90] (8) at (1.25, 0) {...};
		\node [style=none] (9) at (-1.75, 0) {{\footnotesize$m$}};
		\node [style=none] (10) at (1.75, 0) {{\footnotesize$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=150, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=white phase dot] (2) at (-4.25, 1.5) {$\pi$};
		\node [style=white phase dot] (3) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=white phase dot] (6) at (-4.25, 0.5) {$\pi$};
		\node [style=none, rotate=90] (7) at (-3.75, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -0.25) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-5.25, -1.25) {};
		\node [style=gray phase dot] (13) at (2.75, 0) {-$\alpha$};
		\node [style=white phase dot] (14) at (4.25, 0.5) {$\pi$};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (17) at (3.75, -0.25) {...};
		\node [style=none] (18) at (5.25, 0.5) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=white phase dot] (20) at (4.25, 1.5) {$\pi$};
		\node [style=none, rotate=90] (21) at (1.5, -0.25) {...};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=white phase dot] (23) at (4.25, -1.25) {$\pi$};
		\node [style=none] (24) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (3) to (0);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (0) to (6);
		\draw [style=simple, in=105, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (10.center) to (6);
		\draw [style=simple] (12.center) to (3);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (23) to (13);
		\draw [style=simple, in=0, out=-120, looseness=0.75] (13) to (19.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (13) to (16.center);
		\draw [style=simple, in=0, out=105, looseness=0.75] (13) to (15.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (13) to (14);
		\draw [style=simple, in=75, out=180, looseness=0.75] (20) to (13);
		\draw [style=simple] (24.center) to (20);
		\draw [style=simple] (18.center) to (14);
		\draw [style=simple] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=white phase dot] (4) at (-4.25, 0) {$\pi$};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=gray phase dot] (8) at (3.25, 0) {-$\alpha$};
		\node [style=white phase dot] (9) at (4.75, 0.5) {$\pi$};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none, rotate=90] (11) at (4.25, -0.25) {...};
		\node [style=none] (12) at (5.75, 0.5) {};
		\node [style=white phase dot] (13) at (4.75, 1.5) {$\pi$};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=white phase dot] (15) at (4.75, -1.25) {$\pi$};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (1.25, 0.125) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (2.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180, looseness=0.75] (0) to (4);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Y-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gray dot] (1) at (-4, 0) {};
		\node [style=white phase dot] (2) at (-2.5, 0.75) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (-2.5, -0.75) {$\frac\pi2$};
		\node [style=none] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=white phase dot] (7) at (-5.5, 0) {$\!\textrm{-}\frac\pi2$};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=gray phase dot] (9) at (5.75, -0.75) {$\!\textrm{-}\frac\pi2$};
		\node [style=white phase dot] (10) at (4.25, 0) {$\!\textrm{-}\frac\pi2$};
		\node [style=none] (11) at (6.75, 0.75) {};
		\node [style=none] (12) at (6.75, -0.75) {};
		\node [style=gray phase dot] (13) at (5.75, 0.75) {$\!\textrm{-}\frac\pi2$};
		\node [style=gray phase dot] (14) at (2.5, 0) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (7);
		\draw [style=simple] (7) to (1);
		\draw [style=simple, bend left=15, looseness=1.00] (1) to (2);
		\draw [style=simple, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (2) to (6.center);
		\draw [style=simple] (8.center) to (14);
		\draw [style=simple] (14) to (10);
		\draw [style=simple, bend left=15, looseness=1.00] (10) to (13);
		\draw [style=simple, bend right=15, looseness=1.00] (10) to (9);
		\draw [style=simple] (9) to (12.center);
		\draw [style=simple] (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/YZ-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0.25, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-Pauli-projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.25, 1.25) {};
		\node [style=Z phase dot] (2) at (-11.25, 2.25) {$a\pi$};
		\node [style=Z dot] (24) at (-12.75, 0.75) {};
		\node [style=none] (28) at (-15.25, 0.75) {};
		\node [style=Z dot] (30) at (-12.75, -1.25) {};
		\node [style=none] (31) at (-15.25, -1.25) {};
		\node [style=Z dot] (32) at (-12.75, -2.5) {};
		\node [style=none] (33) at (-15.25, -2.5) {};
		\node [style=Z dot] (34) at (-12.75, -4.5) {};
		\node [style=none] (35) at (-15.25, -4.5) {};
		\node [style=none, rotate=90] (37) at (-14.25, -0.25) {{\scriptsize $\ldots$}};
		\node [style=box] (38) at (-14.25, 0.75) {LC};
		\node [style=box] (39) at (-14.25, -1.25) {LC};
		\node [style=box] (40) at (-14.25, -2.5) {LC};
		\node [style=box] (41) at (-14.25, -4.5) {LC};
		\node [style=none] (43) at (-10.5, 0.5) {};
		\node [style=none] (44) at (-10.5, -1) {};
		\node [style=none] (45) at (-10.5, -2.75) {};
		\node [style=none] (46) at (-10.5, -4.5) {};
		\node [style=none] (47) at (-10.5, -3.5) {};
		\node [style=none] (48) at (-10.5, -1.75) {};
		\node [style=none] (49) at (-10.5, 0) {};
		\node [style=none] (50) at (-10.5, -0.5) {};
		\node [style=none] (51) at (-10.5, 1) {};
		\node [style=none] (52) at (-10.5, -5) {};
		\node [style=none] (53) at (-8.25, -5) {};
		\node [style=none] (54) at (-8.25, 1) {};
		\node [style=none] (55) at (-9.5, -2) {$D'$};
		\node [style=none, rotate=90] (63) at (-14.25, -3.5) {{\scriptsize $\ldots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (24) to (28.center);
		\draw [style=hadamard edge] (0) to (24);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw [style=hadamard edge] (0) to (30);
		\draw [style=hadamard edge] (24) to (43.center);
		\draw [style=hadamard edge] (24) to (45.center);
		\draw [style=hadamard edge] (30) to (44.center);
		\draw [style=hadamard edge] (32) to (46.center);
		\draw [style=hadamard edge] (30) to (49.center);
		\draw [style=hadamard edge] (32) to (48.center);
		\draw [style=hadamard edge] (34) to (47.center);
		\draw [style=hadamard edge] (34) to (50.center);
		\draw (51.center) to (54.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-Pauli-projector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.25, 1.75) {};
		\node [style=Z phase dot] (2) at (1.25, 1.75) {$a\pi$};
		\node [style=Z dot] (24) at (-1, 1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=Z dot] (30) at (-1, 0) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=none] (41) at (1.75, 0) {};
		\node [style=none, rotate=90] (42) at (-1.75, 0.5) {{\scriptsize $\ldots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (24) to (28.center);
		\draw [style=hadamard edge] (0) to (24);
		\draw (30) to (31.center);
		\draw [style=hadamard edge] (0) to (30);
		\draw (30) to (41.center);
		\draw (24) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-8, 3.5) {$\beta$};
		\node [style=none] (1) at (-7, 4) {};
		\node [style=none] (2) at (-9.75, 4) {};
		\node [style=none] (3) at (-9.75, 2.75) {};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=none] (5) at (-7, 3.75) {};
		\node [style=none] (6) at (-9.75, 3.75) {};
		\node [style=none, rotate=90] (7) at (-10, 3.25) {...};
		\node [style=none, rotate=90] (8) at (-7, 3.25) {...};
		\node [style=none] (9) at (-10.5, 5.25) {};
		\node [style=white phase dot] (10) at (-9.5, 5) {$\alpha$};
		\node [style=none] (11) at (-7.5, 5.5) {};
		\node [style=none] (12) at (-10.5, 5.5) {};
		\node [style=none] (13) at (-7.5, 4.25) {};
		\node [style=none, rotate=90] (14) at (-7.5, 4.75) {...};
		\node [style=none] (15) at (-7.5, 5.25) {};
		\node [style=none] (16) at (-10.5, 4.25) {};
		\node [style=none, rotate=90] (17) at (-10.25, 4.75) {...};
		\node [style=none] (18) at (-7, 4.25) {};
		\node [style=none] (19) at (-7, 5.5) {};
		\node [style=none] (20) at (-7, 5.25) {};
		\node [style=none] (21) at (-10.5, 3.75) {};
		\node [style=none] (22) at (-10.5, 2.75) {};
		\node [style=none] (23) at (-10.5, 4) {};
		\node [style=none] (24) at (-5.75, 4.25) {$=$};
		\node [style=none, rotate=45] (25) at (-8.75, 4.25) {...};
		\node [style=none] (26) at (-4.5, 5.5) {};
		\node [style=none] (27) at (-1, 5) {};
		\node [style=none, rotate=90] (28) at (-4, 4) {...};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none, rotate=90] (30) at (-1.25, 4) {...};
		\node [style=none] (31) at (-4.5, 5) {};
		\node [style=white phase dot] (32) at (-2.75, 4.25) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (-1, 5.5) {};
		\node [style=none] (34) at (-4.5, 2.75) {};
		\node [style=none] (35) at (-5.75, 5) {\spiderrule};
		\node [style=white phase dot] (36) at (-3.25, -0.25) {$\ (\textrm{-}1)^a \alpha\ $};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (-5.75, -0.25) {$=$};
		\node [style=none] (39) at (-4.5, -0.25) {};
		\node [style=none] (40) at (-1, -1.5) {};
		\node [style=gray phase dot] (41) at (-1.75, 0.5) {$a\pi$};
		\node [style=gray phase dot] (42) at (-1.75, -1.5) {$a\pi$};
		\node [style=gray phase dot] (43) at (-9.25, -0.25) {$a \pi$};
		\node [style=none] (44) at (-6.75, 1.25) {};
		\node [style=white phase dot] (45) at (-8.25, -0.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-7, -0.5) {...};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none, rotate=90] (48) at (-1.75, -0.5) {...};
		\node [style=none] (49) at (-6.75, 0.25) {};
		\node [style=none] (50) at (-10, -0.25) {};
		\node [style=none] (51) at (-6.75, -1.5) {};
		\node [style=gray phase dot] (52) at (-1.75, 1.5) {$a\pi$};
		\node [style=none] (53) at (-5.75, 0.5) {\pirule};
		\node [style=gray phase dot] (56) at (8, -3.5) {$a\pi$};
		\node [style=white phase dot] (57) at (3, -4.25) {$\alpha$};
		\node [style=none] (58) at (4.25, -5) {};
		\node [style=none] (59) at (5.5, -4.25) {$=$};
		\node [style=none] (60) at (9, -5) {};
		\node [style=none] (61) at (4.25, -3.5) {};
		\node [style=none] (64) at (9, -3.5) {};
		\node [style=gray phase dot] (65) at (8, -5) {$a\pi$};
		\node [style=none] (66) at (5.5, -3.5) {\copyrule};
		\node [style=gray phase dot] (68) at (2, -4.25) {$a\pi$};
		\node [style=small hadamard] (69) at (8.5, 5.25) {};
		\node [style=white phase dot] (70) at (2.75, 4) {$\alpha$};
		\node [style=none] (71) at (6.5, 4) {};
		\node [style=none, rotate=90] (72) at (8.5, 3.75) {...};
		\node [style=none] (73) at (5.5, 4) {$=$};
		\node [style=small hadamard] (74) at (8.5, 3) {};
		\node [style=none] (75) at (1.25, 4) {};
		\node [style=gray phase dot] (76) at (7.5, 4) {$\alpha$};
		\node [style=none] (77) at (9, 5.25) {};
		\node [style=small hadamard] (78) at (2, 4) {};
		\node [style=none] (79) at (9, 4.5) {};
		\node [style=small hadamard] (80) at (8.5, 4.5) {};
		\node [style=none] (81) at (4.25, 3) {};
		\node [style=none] (82) at (9, 3) {};
		\node [style=none, rotate=90] (83) at (4, 3.75) {...};
		\node [style=none] (84) at (4.25, 5.25) {};
		\node [style=none] (85) at (4.25, 4.5) {};
		\node [style=none] (86) at (5.5, 4.75) {\hadamardrule};
		\node [style=white dot] (87) at (3.5, 0.75) {};
		\node [style=none] (88) at (2.75, 0.75) {};
		\node [style=none] (89) at (4.25, 0.75) {};
		\node [style=none] (90) at (6.75, 0.75) {};
		\node [style=none] (91) at (7.75, 0.75) {};
		\node [style=none] (92) at (5.5, 1.5) {\identityrule};
		\node [style=none] (93) at (5.5, 0.75) {$=$};
		\node [style=none] (94) at (5.5, -1.25) {$=$};
		\node [style=none] (95) at (5.5, -0.5) {\hcancelrule};
		\node [style=none] (96) at (7.75, -1.25) {};
		\node [style=none] (97) at (4.25, -1.25) {};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (99) at (6.75, -1.25) {};
		\node [style=small hadamard] (100) at (3.25, -1.25) {};
		\node [style=small hadamard] (101) at (3.75, -1.25) {};
		\node [style=none] (102) at (-5.75, -3.5) {\hopfrule};
		\node [style=gray dot] (103) at (-1.75, -5) {};
		\node [style=none] (104) at (-1, -3.5) {};
		\node [style=gray dot] (105) at (-8.75, -4.25) {};
		\node [style=white dot] (106) at (-7.5, -4.25) {};
		\node [style=none] (107) at (-4, -5) {};
		\node [style=none] (108) at (-9.5, -3.5) {};
		\node [style=none] (109) at (-4, -3.5) {};
		\node [style=white dot] (110) at (-3.25, -3.5) {};
		\node [style=none] (111) at (-6.75, -3.5) {};
		\node [style=none] (112) at (-5.75, -4.25) {$=$};
		\node [style=none] (113) at (-9.5, -5) {};
		\node [style=gray dot] (114) at (-1.75, -3.5) {};
		\node [style=none] (115) at (-1, -5) {};
		\node [style=white dot] (116) at (-3.25, -5) {};
		\node [style=none] (117) at (-6.75, -5) {};
		\node [style=none] (118) at (-3.75, -1.5) {$e^{i\alpha}$};
		\node [style=none] (119) at (6.625, -4.25) {{ $\frac{e^{ia\alpha}}{\sqrt{2}}$ }};
		\node [style=none] (120) at (-4.5, -4.25) {{\scriptsize $\sqrt{2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180] (0) to (6.center);
		\draw [style=simple, in=165, out=0] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left] (0) to (10);
		\draw [style=simple, in=-120, out=0] (34.center) to (32);
		\draw [style=simple, in=180, out=-60] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0] (26.center) to (32);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (45) to (51.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (43) to (45);
		\draw [style=simple] (50.center) to (43);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [style=simple, in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [style=simple, in=180, out=30] (36) to (41);
		\draw [style=simple, in=60, out=180, looseness=0.75] (52) to (36);
		\draw [style=simple] (37.center) to (52);
		\draw [style=simple] (47.center) to (41);
		\draw [style=simple] (40.center) to (42);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (57) to (58.center);
		\draw [style=simple, in=180, out=60, looseness=0.75] (57) to (61.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (68) to (57);
		\draw [style=simple] (64.center) to (56);
		\draw [style=simple] (60.center) to (65);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (70) to (81.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (70) to (85.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (70) to (84.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (78) to (70);
		\draw [style=simple] (75.center) to (78);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (74) to (76);
		\draw [style=simple, in=0, out=180, looseness=0.75] (76) to (71.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (76) to (80);
		\draw [style=simple, in=75, out=180, looseness=0.75] (69) to (76);
		\draw [style=simple] (77.center) to (69);
		\draw [style=simple] (79.center) to (80);
		\draw [style=simple] (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw [style=simple] (116) to (114);
		\draw [style=simple] (103) to (110);
		\draw [style=simple] (110) to (114);
		\draw [style=simple] (116) to (103);
		\draw [style=simple] (115.center) to (103);
		\draw [style=simple] (107.center) to (116);
		\draw [style=simple] (110) to (109.center);
		\draw [style=simple] (114) to (104.center);
		\draw [style=simple, bend right] (113.center) to (105);
		\draw [style=simple, bend right] (105) to (108.center);
		\draw [style=simple] (105) to (106);
		\draw [style=simple, bend right] (106) to (117.center);
		\draw [style=simple, bend left] (106) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1.25, 0) {...};
		\node [style=none, rotate=90] (8) at (1.25, 0) {...};
		\node [style=none] (9) at (-1.75, 0) {{\footnotesize$m$}};
		\node [style=none] (10) at (1.75, 0) {{\footnotesize$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=150, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=gray phase dot] (2) at (-4.25, 1.5) {$\pi$};
		\node [style=gray phase dot] (3) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=gray phase dot] (6) at (-4.25, 0.5) {$\pi$};
		\node [style=none, rotate=90] (7) at (-3.75, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -0.25) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-5.25, -1.25) {};
		\node [style=white phase dot] (13) at (2.75, 0) {-$\alpha$};
		\node [style=gray phase dot] (14) at (4.25, 0.5) {$\pi$};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (17) at (3.75, -0.25) {...};
		\node [style=none] (18) at (5.25, 0.5) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=gray phase dot] (20) at (4.25, 1.5) {$\pi$};
		\node [style=none, rotate=90] (21) at (1.5, -0.25) {...};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=gray phase dot] (23) at (4.25, -1.25) {$\pi$};
		\node [style=none] (24) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (3) to (0);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (0) to (6);
		\draw [style=simple, in=105, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (10.center) to (6);
		\draw [style=simple] (12.center) to (3);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (23) to (13);
		\draw [style=simple, in=0, out=-120, looseness=0.75] (13) to (19.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (13) to (16.center);
		\draw [style=simple, in=0, out=105, looseness=0.75] (13) to (15.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (13) to (14);
		\draw [style=simple, in=75, out=180, looseness=0.75] (20) to (13);
		\draw [style=simple] (24.center) to (20);
		\draw [style=simple] (18.center) to (14);
		\draw [style=simple] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=gray phase dot] (2) at (-4.5, 0) {$\pi$};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=white phase dot] (8) at (3.5, 0) {-$\alpha$};
		\node [style=gray phase dot] (9) at (5, 0.5) {$\pi$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none, rotate=90] (11) at (4.5, -0.25) {...};
		\node [style=none] (12) at (5.75, 0.5) {};
		\node [style=gray phase dot] (13) at (5, 1.5) {$\pi$};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=gray phase dot] (15) at (5, -1.25) {$\pi$};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (1.25, 0.125) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (2) to (0);
		\draw [style=simple] (7.center) to (2);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialgebra-arbitrary-arity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (49) at (6.75, -1.5) {};
		\node [style=Z dot] (50) at (6.75, -0.5) {};
		\node [style=none] (51) at (5.5, 1.25) {};
		\node [style=none] (52) at (8, 1.25) {};
		\node [style=none] (53) at (6.75, 0.75) {\ldots};
		\node [style=X dot] (55) at (10.75, -0.5) {};
		\node [style=none] (57) at (10.75, 1.5) {};
		\node [style=none] (58) at (13, 1.5) {};
		\node [style=none] (59) at (12, 0) {\ldots};
		\node [style=X dot] (61) at (13, -0.5) {};
		\node [style=none] (62) at (9.25, 0) {=};
		\node [style=none] (63) at (12, -1.75) {$\left(\frac{1}{\sqrt{2}}\right)^{n-1}$};
		\node [style=X dot] (64) at (-9.25, -0.5) {};
		\node [style=Z dot] (65) at (-9.25, 0.5) {};
		\node [style=none] (66) at (-10.5, 2.25) {};
		\node [style=none] (67) at (-8, 2.25) {};
		\node [style=none] (68) at (-9.25, 1.5) {\ldots};
		\node [style=none] (69) at (-9.25, 3.25) {$n$};
		\node [style=none] (70) at (-7, 0) {=};
		\node [style=none] (71) at (-3.75, 0) {$\left(\sqrt{2}\right)^{(n-1)(m-1)}$};
		\node [style=none] (72) at (-10.5, -2) {};
		\node [style=none] (73) at (-8, -2) {};
		\node [style=none] (74) at (-9.25, -3) {$m$};
		\node [style=none] (75) at (-9.25, -1.5) {\ldots};
		\node [style=X dot] (76) at (-0.75, 1.25) {};
		\node [style=X dot] (77) at (2, 1.25) {};
		\node [style=Z dot] (78) at (-0.75, -0.75) {};
		\node [style=Z dot] (79) at (2, -0.75) {};
		\node [style=none] (80) at (-0.75, 2.25) {};
		\node [style=none] (81) at (2, 2.25) {};
		\node [style=none] (82) at (-0.75, -1.75) {};
		\node [style=none] (83) at (2, -1.75) {};
		\node [style=none] (84) at (0.75, 1.225) {\ldots};
		\node [style=none] (87) at (0.75, -0.75) {\ldots};
		\node [style=none] (88) at (-10.75, 2.75) {};
		\node [style=none] (89) at (-7.75, 2.75) {};
		\node [style=none] (90) at (-7.75, -2.5) {};
		\node [style=none] (91) at (-10.75, -2.5) {};
		\node [style=none] (92) at (0.625, 3.25) {$n$};
		\node [style=none] (93) at (-0.875, 2.75) {};
		\node [style=none] (94) at (2.125, 2.75) {};
		\node [style=none] (95) at (0.625, -2.75) {$m$};
		\node [style=none] (96) at (2.125, -2.25) {};
		\node [style=none] (97) at (-0.875, -2.25) {};
		\node [style=none] (98) at (6.75, 2.25) {$n$};
		\node [style=none] (99) at (5.25, 1.75) {};
		\node [style=none] (100) at (8.25, 1.75) {};
		\node [style=none] (101) at (12, 2.25) {$n$};
		\node [style=none] (102) at (10.5, 1.75) {};
		\node [style=none] (103) at (13.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (51.center) to (50);
		\draw [bend right] (50) to (52.center);
		\draw (49) to (50);
		\draw (57.center) to (55);
		\draw (61) to (58.center);
		\draw [in=150, out=-90] (66.center) to (65);
		\draw [in=-90, out=30] (65) to (67.center);
		\draw (64) to (65);
		\draw [in=90, out=-165] (64) to (72.center);
		\draw [in=90, out=-15] (64) to (73.center);
		\draw (80.center) to (76);
		\draw (77) to (81.center);
		\draw (78) to (82.center);
		\draw (79) to (83.center);
		\draw (78) to (77);
		\draw (76) to (78);
		\draw (79) to (76);
		\draw (77) to (79);
		\draw [style=brace edge] (88.center) to (89.center);
		\draw [style=brace edge] (90.center) to (91.center);
		\draw [style=brace edge] (93.center) to (94.center);
		\draw [style=brace edge] (96.center) to (97.center);
		\draw [style=brace edge] (99.center) to (100.center);
		\draw [style=brace edge] (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bloch-sphere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (6) at (0.05, 2.75) {\footnotesize{$\ket{0}$}};
		\node [style=none] (7) at (0.05, -2.75) {\footnotesize{$\ket{1}$}};
		\node [style=none] (8) at (3, 0) {\footnotesize{$\ket{+}$}};
		\node [style=none] (9) at (-3, 0) {\footnotesize{$\ket{-}$}};
		\node [style=vertex] (10) at (0, 2) {};
		\node [style=vertex] (11) at (-2, 0) {};
		\node [style=vertex] (12) at (0, -2) {};
		\node [style=vertex] (13) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (1.center) to (3.center);
		\draw [bend right=45] (3.center) to (2.center);
		\draw [bend right=45] (2.center) to (0.center);
		\draw [style=gray edge, bend left=45, looseness=0.50] (11) to (13);
		\draw [style=gray edge, bend right=45, looseness=0.75] (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.025, -0.75) {};
		\node [style=Z dot] (4) at (-4.025, 0) {};
		\node [style=none] (6) at (-5.025, 0.75) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (26) at (-1.025, -0.75) {};
		\node [style=Z dot] (27) at (-2.025, 0) {};
		\node [style=none] (28) at (-1.025, 0.75) {};
		\node [style=none, rotate=90] (36) at (-4.775, 0) {...};
		\node [style=none, rotate=90] (37) at (-1.275, 0) {...};
		\node [style=none] (38) at (1.25, -0.75) {};
		\node [style=Z dot] (39) at (2.25, 0) {};
		\node [style=none] (40) at (1.25, 0.75) {};
		\node [style=none] (41) at (5.25, -0.75) {};
		\node [style=Z dot] (42) at (4.25, 0) {};
		\node [style=none] (43) at (5.25, 0.75) {};
		\node [style=none, rotate=90] (44) at (1.5, 0) {...};
		\node [style=none, rotate=90] (45) at (5, 0) {...};
		\node [style=small hadamard] (46) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=255, out=0] (0.center) to (4);
		\draw [in=105, out=0] (6.center) to (4);
		\draw [in=285, out=180] (26.center) to (27);
		\draw [in=75, out=-180] (28.center) to (27);
		\draw [style=hadamard edge] (4) to (27);
		\draw [in=255, out=0] (38.center) to (39);
		\draw [in=105, out=0] (40.center) to (39);
		\draw [in=285, out=-180] (41.center) to (42);
		\draw [in=75, out=180] (43.center) to (42);
		\draw (39) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-mbqc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style={small black dot}] (2) at (-1.5, 1) {};
		\node [style={white phase dot}] (3) at (-1.5, -0.25) {$+$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (-5.25, 1) {$\ket{0}$};
		\node [style=none] (7) at (-5.25, -0.25) {$\ket{0}$};
		\node [style=none] (8) at (-2, -1.75) {vs.};
		\node [style={white dot}] (9) at (-4, -4) {};
		\node [style={white dot}] (10) at (-4, -5.5) {};
		\node [style={white dot}] (11) at (-2, -4) {};
		\node [style={white dot}] (12) at (-2, -5.5) {};
		\node [style={white dot}] (13) at (0, -4) {};
		\node [style={white dot}] (14) at (0, -5.5) {};
		\node [style={white dot}] (15) at (-6, -4) {};
		\node [style={white dot}] (16) at (-6, -5.5) {};
		\node [style={white dot}] (17) at (2, -4) {};
		\node [style={white dot}] (18) at (2, -5.5) {};
		\node [style={small hadamard}] (19) at (-5, -4) {};
		\node [style={small hadamard}] (20) at (-5, -5.5) {};
		\node [style={small hadamard}] (21) at (-3, -4) {};
		\node [style={small hadamard}] (22) at (-3, -5.5) {};
		\node [style={small hadamard}] (23) at (-4, -4.75) {};
		\node [style={small hadamard}] (24) at (-1, -4) {};
		\node [style={small hadamard}] (25) at (-1, -5.5) {};
		\node [style={small hadamard}] (26) at (1, -4) {};
		\node [style={small hadamard}] (27) at (1, -5.5) {};
		\node [style={small hadamard}] (28) at (0, -4.75) {};
		\node [style=none] (29) at (-4, -3.5) {};
		\node [style=none] (30) at (-6.5, -4) {};
		\node [style=none] (31) at (-6.5, -5.5) {};
		\node [style=none] (32) at (-4, -6) {};
		\node [style=none] (33) at (0, -3.5) {};
		\node [style=none] (34) at (0, -6) {};
		\node [style=none] (35) at (-2, -6) {};
		\node [style=none] (36) at (2, -6) {};
		\node [style=none] (37) at (2, -3.5) {};
		\node [style=none] (38) at (2.5, -4) {};
		\node [style=none] (39) at (2.5, -5.5) {};
		\node [style=none] (40) at (-2, -3.5) {};
		\node [style=none] (41) at (-6, -3.5) {};
		\node [style=none] (42) at (-6, -6) {};
		\node [style=none] (43) at (-7.25, -5.5) {$\cdots$};
		\node [style=none] (44) at (-7.25, -4) {$\ldots$};
		\node [style=none] (45) at (3.25, -5.5) {$\cdots$};
		\node [style=none] (46) at (3.25, -4) {$\cdots$};
		\node [style=none] (47) at (-6, -3) {$\vdots$};
		\node [style=none] (48) at (-4, -3) {$\vdots$};
		\node [style=none] (49) at (-2, -3) {$\vdots$};
		\node [style=none] (50) at (0, -3) {$\vdots$};
		\node [style=none] (51) at (2, -3) {$\vdots$};
		\node [style=none] (52) at (-6, -6.5) {$\vdots$};
		\node [style=none] (53) at (-4, -6.5) {$\vdots$};
		\node [style=none] (54) at (-2, -6.5) {$\vdots$};
		\node [style=none] (55) at (0, -6.5) {$\vdots$};
		\node [style=none] (56) at (2, -6.5) {$\vdots$};
		\node [style=none] (57) at (-9, -1.25) {qubits};
		\node [style=none] (58) at (-9.75, -0.5) {};
		\node [style=none] (59) at (-6, -0) {};
		\node [style=none] (60) at (-6.5, 1) {};
		\node [style=none] (61) at (-8.75, -0.5) {};
		\node [style=none] (62) at (-8.75, -2) {};
		\node [style=none] (63) at (-6.75, -3.5) {};
		\node [style=none] (64) at (-7, -1.25) {};
		\node [style=none] (65) at (-4.5, -3.25) {};
		\node [style=none] (66) at (-10, -2) {};
		\node [style=none] (67) at (-6.75, -6) {};
		\node [style={medium box}] (68) at (-2.75, 1) {$H$};
		\node [style=none] (69) at (10.5, 0.5) {Performing gates};
		\node [style=none] (70) at (10.5, -2) {vs.};
		\node [style=none] (71) at (10.5, -4.5) {Measuring entangled qubits};
		\node [style=none] (72) at (-13.5, 0.5) {Circuit model};
		\node [style=none] (73) at (-13.5, -2) {vs.};
		\node [style=none] (74) at (-13.5, -4.5) {MBQC};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (2) to (4.center);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (15) to (19);
		\draw [style=simple] (19) to (9);
		\draw [style=simple] (9) to (21);
		\draw [style=simple] (21) to (11);
		\draw [style=simple] (11) to (24);
		\draw [style=simple] (24) to (13);
		\draw [style=simple] (13) to (26);
		\draw [style=simple] (26) to (17);
		\draw [style=simple] (9) to (23);
		\draw [style=simple] (23) to (10);
		\draw [style=simple] (20) to (10);
		\draw [style=simple] (20) to (16);
		\draw [style=simple] (10) to (22);
		\draw [style=simple] (22) to (12);
		\draw [style=simple] (12) to (25);
		\draw [style=simple] (25) to (14);
		\draw [style=simple] (14) to (28);
		\draw [style=simple] (28) to (13);
		\draw [style=simple] (14) to (27);
		\draw [style=simple] (27) to (18);
		\draw [style=simple] (30.center) to (15);
		\draw [style=simple] (31.center) to (16);
		\draw [style=simple] (10) to (32.center);
		\draw [style=simple] (9) to (29.center);
		\draw [style=simple] (11) to (40.center);
		\draw [style=simple] (13) to (33.center);
		\draw [style=simple] (17) to (37.center);
		\draw [style=simple] (17) to (38.center);
		\draw [style=simple] (18) to (39.center);
		\draw [style=simple] (18) to (36.center);
		\draw [style=simple] (14) to (34.center);
		\draw [style=simple] (12) to (35.center);
		\draw [style=simple] (41.center) to (15);
		\draw [style=simple] (16) to (42.center);
		\draw [style=arrow, bend left=45, looseness=1.00] (58.center) to (60.center);
		\draw [style=arrow, bend left=45, looseness=1.00] (61.center) to (59.center);
		\draw [style=arrow, bend right=15, looseness=1.00] (62.center) to (63.center);
		\draw [style=arrow, bend left, looseness=1.00] (64.center) to (65.center);
		\draw [style=arrow, in=-150, out=-135, looseness=1.00] (66.center) to (67.center);
		\draw [style=simple] (0.center) to (68);
		\draw [style=simple] (68) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cluster-2x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dhadamard] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=small dhadamard] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (3.5, -2.5) {};
		\node [style=small dhadamard] (5) at (1.5, -3) {};
		\node [style=small dhadamard] (6) at (-1.5, -3) {};
		\node [style=white ddot] (7) at (-3, -3) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=small dhadamard] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0.5, -2.5) {};
		\node [style=none] (11) at (3.5, 3.5) {};
		\node [style=none] (12) at (-2.5, -2.5) {};
		\node [style=small dhadamard] (13) at (-1.5, 3) {};
		\node [style=small dhadamard] (14) at (1.5, 0) {};
		\node [style=white ddot] (15) at (0, 0) {};
		\node [style=white ddot] (16) at (0, 3) {};
		\node [style=small dhadamard] (17) at (3, -1.5) {};
		\node [style=white ddot] (18) at (-3, 3) {};
		\node [style=none] (19) at (-2.5, 3.5) {};
		\node [style=small dhadamard] (20) at (-3, 1.5) {};
		\node [style=small dhadamard] (21) at (0, -1.5) {};
		\node [style=white ddot] (22) at (3, -3) {};
		\node [style=white ddot] (23) at (3, 0) {};
		\node [style=white ddot] (24) at (0, -3) {};
		\node [style=white ddot] (25) at (-3, 0) {};
		\node [style=small dhadamard] (26) at (3, 1.5) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=small dhadamard] (28) at (1.5, 3) {};
		\node [style=white ddot] (29) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24) to (21);
		\draw [style=boldedge] (21) to (15);
		\draw [style=boldedge] (15) to (0);
		\draw [style=boldedge] (0) to (25);
		\draw [style=boldedge] (25) to (2);
		\draw [style=boldedge] (2) to (7);
		\draw [style=boldedge] (7) to (6);
		\draw [style=boldedge] (6) to (24);
		\draw [style=boldedge] (7) to (12.center);
		\draw [style=boldedge] (24) to (10.center);
		\draw [style=boldedge] (15) to (1.center);
		\draw [style=boldedge] (25) to (27.center);
		\draw [style=boldedge] (22) to (17);
		\draw [style=boldedge] (17) to (23);
		\draw [style=boldedge] (23) to (14);
		\draw [style=boldedge] (5) to (22);
		\draw [style=boldedge] (22) to (4.center);
		\draw [style=boldedge] (23) to (8.center);
		\draw [style=boldedge] (15) to (14);
		\draw [style=boldedge] (24) to (5);
		\draw [style=boldedge] (9) to (16);
		\draw [style=boldedge] (16) to (13);
		\draw [style=boldedge] (13) to (18);
		\draw [style=boldedge] (18) to (20);
		\draw [style=boldedge] (16) to (3.center);
		\draw [style=boldedge] (18) to (19.center);
		\draw [style=boldedge] (26) to (29);
		\draw [style=boldedge] (29) to (28);
		\draw [style=boldedge] (29) to (11.center);
		\draw [style=boldedge] (16) to (28);
		\draw [style=boldedge] (25) to (20);
		\draw [style=boldedge] (15) to (9);
		\draw [style=boldedge] (23) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-amb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-3.75, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=white dot] (10) at (-4, 1.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (5.25, -0.25) {};
		\node [style=none] (27) at (5.25, 1.75) {};
		\node [style=none, rotate=90] (28) at (2, 1) {...};
		\node [style=none] (29) at (5.25, 0.25) {};
		\node [style=none, rotate=90] (30) at (1.5, -1.5) {...};
		\node [style=none] (31) at (3.75, -2.25) {};
		\node [style=none] (32) at (5.25, -2.25) {};
		\node [style=none, rotate=90] (33) at (5, 1) {...};
		\node [style=none] (34) at (2.75, 1.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (3.75, -0.25) {};
		\node [style=none] (37) at (2.75, 2.25) {};
		\node [style=none] (38) at (1.25, 0.25) {};
		\node [style=none] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (5.25, 2.25) {};
		\node [style=none] (41) at (1.25, 2.25) {};
		\node [style=gray dot] (42) at (2.5, -1.25) {};
		\node [style=white dot] (43) at (4, 1.25) {};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none, rotate=90] (46) at (4.5, -1.5) {...};
		\node [style=none] (47) at (1.25, -2.25) {};
		\node [style=none] (48) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=1.00] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (10) to (13.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, in=-39, out=180, looseness=0.75] (31.center) to (42);
		\draw [style=simple, in=0, out=-141, looseness=0.75] (42) to (47.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (42) to (35.center);
		\draw [style=simple, in=0, out=141, looseness=0.75] (42) to (48.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (42) to (45.center);
		\draw [style=simple, in=39, out=180, looseness=0.75] (36.center) to (42);
		\draw [style=simple, in=-39, out=180, looseness=0.75] (29.center) to (43);
		\draw [style=simple, in=0, out=-141, looseness=0.75] (43) to (25.center);
		\draw [style=simple, in=0, out=158, looseness=1.00] (43) to (34.center);
		\draw [style=simple, in=0, out=141, looseness=0.75] (43) to (37.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (43) to (27.center);
		\draw [style=simple, in=39, out=180, looseness=0.75] (40.center) to (43);
		\draw [style=simple] (43) to (42);
		\draw [style=simple] (37.center) to (41.center);
		\draw [style=simple] (34.center) to (44.center);
		\draw [style=simple] (25.center) to (38.center);
		\draw [style=simple] (26.center) to (36.center);
		\draw [style=simple] (39.center) to (45.center);
		\draw [style=simple] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=gray dot] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=120, out=-75, looseness=1.25] (0) to (2);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=1.00] (0) to (1.center);
		\draw [style=simple, in=-135, out=0, looseness=1.00] (5.center) to (2);
		\draw [style=simple] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=Z dot] (3) at (-2.75, 1.5) {};
		\node [style=Z dot] (4) at (-2.75, 0.75) {};
		\node [style=Z dot] (5) at (-2.75, -1.75) {};
		\node [style=Z dot] (6) at (-5.5, 1.5) {};
		\node [style=Z dot] (7) at (-5.5, 0.75) {};
		\node [style=Z dot] (8) at (-5.5, -1.5) {};
		\node [style=none] (23) at (-6.5, -1) {};
		\node [style=none] (24) at (-6.5, 0.25) {};
		\node [style=none] (25) at (-6.5, 1.25) {};
		\node [style=none] (26) at (-6.5, 1.75) {};
		\node [style=none] (27) at (-4.5, 1.25) {};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-4.5, -0.75) {};
		\node [style=none] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-3.75, 1.25) {};
		\node [style=none, rotate=90] (33) at (-4.125, 0.5) {\ldots};
		\node [style=none] (34) at (-2.25, -2.5) {};
		\node [style=none] (35) at (-6, -2.5) {};
		\node [style=none] (36) at (-4, -3) {$M$};
		\node [style=none] (38) at (-4.5, 0.75) {};
		\node [style=none] (39) at (-4.5, -0.25) {};
		\node [style=none] (40) at (-3.75, 0) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=none, rotate=90] (43) at (-2, -0.25) {\ldots};
		\node [style=box, minimum height=2cm, minimum width=0.5cm] (45) at (-7, 0.25) {$D$};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=none] (47) at (8, 1.5) {};
		\node [style=none] (48) at (8, 0.5) {};
		\node [style=none] (49) at (8, -1.75) {};
		\node [style=Z dot] (50) at (6, 1.5) {};
		\node [style=Z dot] (51) at (6, 0.5) {};
		\node [style=Z dot] (52) at (6, -1.75) {};
		\node [style=Z dot] (53) at (3.25, 1.5) {};
		\node [style=Z dot] (54) at (3.25, 0.5) {};
		\node [style=Z dot] (55) at (3.25, -1.5) {};
		\node [style=none] (66) at (2.25, -1) {};
		\node [style=none] (67) at (2.25, 0) {};
		\node [style=none] (68) at (2.25, 1) {};
		\node [style=none] (69) at (2.25, 1.75) {};
		\node [style=none] (70) at (4.25, 1.25) {};
		\node [style=none] (71) at (4.25, 0) {};
		\node [style=none] (72) at (4.25, -1) {};
		\node [style=none] (73) at (5, -0.75) {};
		\node [style=none] (74) at (5, 0.25) {};
		\node [style=none] (75) at (5, 1.25) {};
		\node [style=none, rotate=90] (76) at (4.625, 0.25) {\ldots};
		\node [style=none] (77) at (6.5, -2.5) {};
		\node [style=none] (78) at (2.75, -2.5) {};
		\node [style=none] (79) at (4.75, -3) {$M^\prime$};
		\node [style=none] (80) at (4.25, 0.75) {};
		\node [style=none] (81) at (4.25, -0.5) {};
		\node [style=none] (82) at (5, -0.25) {};
		\node [style=none] (83) at (5, 0.75) {};
		\node [style=none, rotate=90] (84) at (7, -0.5) {\ldots};
		\node [style=X dot] (86) at (7, 1.5) {};
		\node [style=Z dot] (87) at (7, 0.5) {};
		\node [style=box, minimum height=2cm, minimum width=0.5cm] (88) at (1.75, 0.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=hadamard edge] (6) to (26.center);
		\draw [style=hadamard edge] (6) to (25.center);
		\draw [style=hadamard edge] (6) to (24.center);
		\draw [style=hadamard edge] (7) to (24.center);
		\draw [style=hadamard edge] (7) to (25.center);
		\draw [style=hadamard edge] (8) to (23.center);
		\draw [style=hadamard edge] (6) to (27.center);
		\draw [style=hadamard edge] (8) to (29.center);
		\draw [style=hadamard edge] (5) to (30.center);
		\draw [style=hadamard edge] (4) to (31.center);
		\draw [style=hadamard edge] (4) to (32.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=hadamard edge] (6) to (38.center);
		\draw [style=hadamard edge] (7) to (39.center);
		\draw [style=hadamard edge] (3) to (40.center);
		\draw [style=hadamard edge] (5) to (41.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw (49.center) to (52);
		\draw (48.center) to (51);
		\draw (47.center) to (50);
		\draw [style=hadamard edge] (53) to (69.center);
		\draw [style=hadamard edge] (53) to (68.center);
		\draw [style=hadamard edge] (53) to (67.center);
		\draw [style=hadamard edge] (54) to (67.center);
		\draw [style=hadamard edge] (54) to (68.center);
		\draw [style=hadamard edge] (55) to (66.center);
		\draw [style=hadamard edge] (53) to (70.center);
		\draw [style=hadamard edge] (55) to (72.center);
		\draw [style=hadamard edge] (52) to (73.center);
		\draw [style=hadamard edge] (51) to (74.center);
		\draw [style=hadamard edge] (51) to (75.center);
		\draw [style=brace edge] (77.center) to (78.center);
		\draw [style=hadamard edge] (53) to (80.center);
		\draw [style=hadamard edge] (54) to (81.center);
		\draw [style=hadamard edge] (50) to (82.center);
		\draw [style=hadamard edge] (52) to (83.center);
		\draw [style=hadamard edge] (55) to (71.center);
		\draw (86) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-pivot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=Z dot] (3) at (-6, 1.75) {};
		\node [style=Z dot] (4) at (-6, 0.5) {};
		\node [style=Z dot] (5) at (-6, -2) {};
		\node [style=Z dot] (6) at (-9.25, 1.75) {};
		\node [style=Z dot] (7) at (-9.25, 0.5) {};
		\node [style=Z dot] (8) at (-9.25, -1.75) {};
		\node [style=none] (27) at (-8, 1.25) {};
		\node [style=none] (28) at (-8, 0.25) {};
		\node [style=none] (29) at (-8, -1) {};
		\node [style=none] (30) at (-7.25, -0.75) {};
		\node [style=none] (31) at (-7.25, 0.25) {};
		\node [style=none] (32) at (-7.25, 1.5) {};
		\node [style=none, rotate=90] (33) at (-7.625, 0.25) {\Huge\ldots};
		\node [style=none] (34) at (-5.5, -2.75) {};
		\node [style=none] (35) at (-9.75, -2.75) {};
		\node [style=none] (36) at (-7.5, -3.25) {$M$};
		\node [style=none] (38) at (-8, 0.75) {};
		\node [style=none] (39) at (-8, -0.5) {};
		\node [style=none] (40) at (-7.25, -0.25) {};
		\node [style=none] (41) at (-7.25, 0.75) {};
		\node [style=none, rotate=90] (43) at (-5.5, -0.625) {\Huge\ldots};
		\node [style=none] (44) at (-10.25, 1.75) {};
		\node [style=none] (45) at (-10.25, 0.5) {};
		\node [style=none] (46) at (-10.25, -1.75) {};
		\node [style=none] (47) at (-4.25, -0.25) {=};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, 0.5) {};
		\node [style=none] (50) at (3.25, -2) {};
		\node [style=Z dot] (51) at (0.75, 1.75) {};
		\node [style=Z dot] (52) at (0.75, 0.5) {};
		\node [style=Z dot] (53) at (0.75, -2) {};
		\node [style=Z dot] (54) at (-2.5, 1.75) {};
		\node [style=Z dot] (55) at (-2.5, 0.5) {};
		\node [style=Z dot] (56) at (-2.5, -2) {};
		\node [style=none] (57) at (-1.25, 1.25) {};
		\node [style=none] (58) at (-1.25, 0.25) {};
		\node [style=none] (59) at (-1.25, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (-0.5, 0.25) {};
		\node [style=none] (62) at (-0.5, 1.5) {};
		\node [style=none, rotate=90] (63) at (-0.875, 0.25) {\Huge\ldots};
		\node [style=none] (64) at (1.25, -2.75) {};
		\node [style=none] (65) at (-3, -2.75) {};
		\node [style=none] (66) at (-0.75, -3.25) {$M$};
		\node [style=none] (67) at (-1.25, 0.75) {};
		\node [style=none] (68) at (-1.25, -0.5) {};
		\node [style=none] (69) at (-0.5, -0.25) {};
		\node [style=none] (70) at (-0.5, 0.75) {};
		\node [style=none, rotate=90] (71) at (1.75, -0.625) {\Huge\ldots};
		\node [style=none] (72) at (-3.25, 1.75) {};
		\node [style=none] (73) at (-3.25, 0.5) {};
		\node [style=none] (74) at (-3.25, -2) {};
		\node [style=X dot] (75) at (1.75, 1.75) {};
		\node [style=X dot] (76) at (2.5, 1.75) {};
		\node [style=Z dot] (77) at (1.75, 0.5) {};
		\node [style=Z dot] (78) at (2.5, 0.5) {};
		\node [style=none] (79) at (4, -0.25) {=};
		\node [style=none] (80) at (13.25, 1.75) {};
		\node [style=none] (81) at (13.25, 0.5) {};
		\node [style=none] (82) at (13.25, -2) {};
		\node [style=Z dot] (83) at (9, 1.75) {};
		\node [style=Z dot] (84) at (9, 0.5) {};
		\node [style=Z dot] (85) at (9, -2) {};
		\node [style=Z dot] (86) at (5.75, 1.75) {};
		\node [style=Z dot] (87) at (5.75, 0.5) {};
		\node [style=Z dot] (88) at (5.75, -2) {};
		\node [style=none] (89) at (7, 1.25) {};
		\node [style=none] (90) at (7, 0.25) {};
		\node [style=none] (91) at (7, -1) {};
		\node [style=none] (92) at (7.75, -0.75) {};
		\node [style=none] (93) at (7.75, 0.25) {};
		\node [style=none] (94) at (7.75, 1.5) {};
		\node [style=none, rotate=90] (95) at (7.375, 0.25) {\Huge\ldots};
		\node [style=none] (96) at (9.5, -2.75) {};
		\node [style=none] (97) at (5.25, -2.75) {};
		\node [style=none] (98) at (7.5, -3.25) {$M$};
		\node [style=none] (99) at (7, 0.75) {};
		\node [style=none] (100) at (7, -0.5) {};
		\node [style=none] (101) at (7.75, -0.25) {};
		\node [style=none] (102) at (7.75, 0.75) {};
		\node [style=none, rotate=90] (103) at (10, -0.625) {\Huge\ldots};
		\node [style=none] (104) at (4.75, 1.75) {};
		\node [style=none] (105) at (4.75, 0.5) {};
		\node [style=none] (106) at (4.75, -2) {};
		\node [style=Z dot] (109) at (9, 0.5) {};
		\node [style=Z dot] (110) at (12, 0.5) {};
		\node [style=Z dot] (111) at (10, 1.75) {};
		\node [style=Z dot] (112) at (12, 1.75) {};
		\node [style=Z dot] (113) at (11, 1.75) {};
		\node [style=Z dot] (114) at (11, 0.5) {};
		\node [style=hadamard] (115) at (12.625, 1.75) {};
		\node [style=none, rotate=90] (116) at (-9.75, -0.5) {\Huge\ldots};
		\node [style=none, rotate=90] (117) at (-3, -0.625) {\Huge\ldots};
		\node [style=none, rotate=90] (118) at (5.25, -0.5) {\Huge\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=hadamard edge] (6) to (27.center);
		\draw [style=hadamard edge] (8) to (29.center);
		\draw [style=hadamard edge] (5) to (30.center);
		\draw [style=hadamard edge] (4) to (31.center);
		\draw [style=hadamard edge] (4) to (32.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=hadamard edge] (6) to (38.center);
		\draw [style=hadamard edge] (7) to (39.center);
		\draw [style=hadamard edge] (3) to (40.center);
		\draw [style=hadamard edge] (5) to (41.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw (44.center) to (6);
		\draw (7) to (45.center);
		\draw (46.center) to (8);
		\draw (50.center) to (53);
		\draw (49.center) to (52);
		\draw (48.center) to (51);
		\draw [style=hadamard edge] (54) to (57.center);
		\draw [style=hadamard edge] (56) to (59.center);
		\draw [style=hadamard edge] (53) to (60.center);
		\draw [style=hadamard edge] (52) to (61.center);
		\draw [style=hadamard edge] (52) to (62.center);
		\draw [style=brace edge] (64.center) to (65.center);
		\draw [style=hadamard edge] (54) to (67.center);
		\draw [style=hadamard edge] (55) to (68.center);
		\draw [style=hadamard edge] (51) to (69.center);
		\draw [style=hadamard edge] (53) to (70.center);
		\draw [style=hadamard edge] (56) to (58.center);
		\draw (72.center) to (54);
		\draw (55) to (73.center);
		\draw (74.center) to (56);
		\draw (75) to (77);
		\draw (78) to (76);
		\draw (82.center) to (85);
		\draw [style=hadamard edge] (86) to (89.center);
		\draw [style=hadamard edge] (88) to (91.center);
		\draw [style=hadamard edge] (85) to (92.center);
		\draw [style=hadamard edge] (84) to (93.center);
		\draw [style=hadamard edge] (84) to (94.center);
		\draw [style=brace edge] (96.center) to (97.center);
		\draw [style=hadamard edge] (86) to (99.center);
		\draw [style=hadamard edge] (87) to (100.center);
		\draw [style=hadamard edge] (83) to (101.center);
		\draw [style=hadamard edge] (85) to (102.center);
		\draw [style=hadamard edge] (88) to (90.center);
		\draw (104.center) to (86);
		\draw (87) to (105.center);
		\draw (106.center) to (88);
		\draw [style=hadamard edge] (111) to (109);
		\draw [style=hadamard edge] (110) to (112);
		\draw [style=hadamard edge] (109) to (114);
		\draw [style=hadamard edge] (114) to (110);
		\draw [style=hadamard edge] (111) to (83);
		\draw [style=hadamard edge] (111) to (113);
		\draw [style=hadamard edge] (113) to (112);
		\draw (112) to (115);
		\draw (115) to (80.center);
		\draw (109) to (84);
		\draw (110) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-pivot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (-4.25, 0.5) {};
		\node [style=none] (132) at (-4.25, -0.75) {};
		\node [style=Z dot] (133) at (-8.75, 0.5) {};
		\node [style=Z dot] (134) at (-8.75, -0.75) {};
		\node [style=Z dot] (136) at (-5.5, -0.75) {};
		\node [style=Z dot] (137) at (-7.5, 0.5) {};
		\node [style=Z dot] (138) at (-5.5, 0.5) {};
		\node [style=Z dot] (139) at (-6.5, 0.5) {};
		\node [style=Z dot] (140) at (-7.5, -0.75) {};
		\node [style=hadamard] (141) at (-4.875, 0.5) {};
		\node [style=box] (142) at (-10.75, 1.25) {$A$};
		\node [style=box] (143) at (-10.75, -0.5) {$B$};
		\node [style=box] (144) at (-10.75, -2) {$C$};
		\node [style=none] (145) at (-11.75, 1.75) {};
		\node [style=none] (146) at (-11.75, 0.75) {};
		\node [style=none] (147) at (-11.75, 0) {};
		\node [style=none] (148) at (-11.75, -0.75) {};
		\node [style=none] (149) at (-11.75, -1.75) {};
		\node [style=none] (150) at (-11.75, -2.25) {};
		\node [style=none] (151) at (-10.25, 1.75) {};
		\node [style=none] (152) at (-10.25, 1) {};
		\node [style=none] (153) at (-10.25, -0.25) {};
		\node [style=none] (154) at (-10.25, -0.75) {};
		\node [style=none] (155) at (-10.25, -1.75) {};
		\node [style=none] (156) at (-10.25, -2.25) {};
		\node [style=none] (157) at (-9, 1.25) {};
		\node [style=none] (158) at (-7.25, 1.25) {};
		\node [style=none] (159) at (-8.15, 2.025) {pivot};
		\node [style=none] (160) at (-3.375, -0.25) {=};
		\node [style=none] (161) at (5.375, 0.5) {};
		\node [style=none] (162) at (5.375, -0.75) {};
		\node [style=Z dot] (164) at (0.625, -0.75) {};
		\node [style=Z dot] (165) at (3.875, -0.75) {};
		\node [style=Z dot] (167) at (3.875, 0.5) {};
		\node [style=Z dot] (168) at (2.875, 0.5) {};
		\node [style=Z dot] (169) at (1.875, -0.75) {};
		\node [style=hadamard] (170) at (4.625, 0.5) {};
		\node [style=box] (171) at (-1.375, 1.25) {$A$};
		\node [style=box] (172) at (-1.375, -0.5) {$B$};
		\node [style=box] (173) at (-1.375, -2) {$C$};
		\node [style=none] (174) at (-2.375, 1.75) {};
		\node [style=none] (175) at (-2.375, 0.75) {};
		\node [style=none] (176) at (-2.375, 0) {};
		\node [style=none] (177) at (-2.375, -0.75) {};
		\node [style=none] (178) at (-2.375, -1.75) {};
		\node [style=none] (179) at (-2.375, -2.25) {};
		\node [style=none] (180) at (-0.874999, 1.75) {};
		\node [style=none] (181) at (-0.874999, 1) {};
		\node [style=none] (182) at (-0.874999, -0.25) {};
		\node [style=none] (183) at (-0.874999, -0.75) {};
		\node [style=none] (184) at (-0.874999, -1.75) {};
		\node [style=none] (185) at (-0.874999, -2.25) {};
		\node [style=none] (186) at (6, -0.25) {=};
		\node [style=none] (187) at (11.875, 0.5) {};
		\node [style=none] (188) at (11.875, -0.75) {};
		\node [style=Z dot] (189) at (9.875, -0.75) {};
		\node [style=Z dot] (190) at (10.875, -0.75) {};
		\node [style=Z dot] (192) at (9.875, 0.5) {};
		\node [style=box] (195) at (7.875, 1.25) {$A$};
		\node [style=box] (196) at (7.875, -0.5) {$B$};
		\node [style=box] (197) at (7.875, -2) {$C$};
		\node [style=none] (198) at (6.875, 1.75) {};
		\node [style=none] (199) at (6.875, 0.75) {};
		\node [style=none] (200) at (6.875, 0) {};
		\node [style=none] (201) at (6.875, -0.75) {};
		\node [style=none] (202) at (6.875, -1.75) {};
		\node [style=none] (203) at (6.875, -2.25) {};
		\node [style=none] (204) at (8.375, 1.75) {};
		\node [style=none] (205) at (8.375, 1) {};
		\node [style=none] (206) at (8.375, -0.25) {};
		\node [style=none] (207) at (8.375, -0.75) {};
		\node [style=none] (208) at (8.375, -1.75) {};
		\node [style=none] (209) at (8.375, -2.25) {};
		\node [style=X dot] (210) at (10.875, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (136) to (138);
		\draw [style=hadamard edge] (140) to (136);
		\draw [style=hadamard edge] (137) to (133);
		\draw [style=hadamard edge] (137) to (139);
		\draw [style=hadamard edge] (139) to (138);
		\draw (138) to (141);
		\draw (141) to (131.center);
		\draw (136) to (132.center);
		\draw (144) to (149.center);
		\draw (144) to (150.center);
		\draw (143) to (148.center);
		\draw (143) to (147.center);
		\draw (142) to (146.center);
		\draw (142) to (145.center);
		\draw [style=hadamard edge] (133) to (151.center);
		\draw [style=hadamard edge] (133) to (152.center);
		\draw [style=hadamard edge] (133) to (153.center);
		\draw [style=hadamard edge] (133) to (154.center);
		\draw [style=hadamard edge] (134) to (153.center);
		\draw [style=hadamard edge] (134) to (154.center);
		\draw [style=hadamard edge] (134) to (155.center);
		\draw [style=hadamard edge] (134) to (156.center);
		\draw [style=hadamard edge] (137) to (134);
		\draw [style=hadamard edge] (134) to (140);
		\draw [style=brace edge] (157.center) to (158.center);
		\draw [style=hadamard edge] (165) to (167);
		\draw [style=hadamard edge] (169) to (165);
		\draw [style=hadamard edge] (168) to (167);
		\draw (167) to (170);
		\draw (170) to (161.center);
		\draw (165) to (162.center);
		\draw (173) to (178.center);
		\draw (173) to (179.center);
		\draw (172) to (177.center);
		\draw (172) to (176.center);
		\draw (171) to (175.center);
		\draw (171) to (174.center);
		\draw [style=hadamard edge] (164) to (184.center);
		\draw [style=hadamard edge] (164) to (185.center);
		\draw [style=hadamard edge] (164) to (169);
		\draw [style=hadamard edge] (164) to (181.center);
		\draw [style=hadamard edge] (164) to (180.center);
		\draw [style=hadamard edge] (168) to (180.center);
		\draw [style=hadamard edge] (168) to (181.center);
		\draw [style=hadamard edge] (168) to (182.center);
		\draw [style=hadamard edge] (168) to (183.center);
		\draw (190) to (188.center);
		\draw (197) to (202.center);
		\draw (197) to (203.center);
		\draw (196) to (201.center);
		\draw (196) to (200.center);
		\draw (195) to (199.center);
		\draw (195) to (198.center);
		\draw [style=hadamard edge] (189) to (208.center);
		\draw [style=hadamard edge] (189) to (209.center);
		\draw [style=hadamard edge] (189) to (205.center);
		\draw [style=hadamard edge] (189) to (204.center);
		\draw [style=hadamard edge] (192) to (204.center);
		\draw [style=hadamard edge] (192) to (205.center);
		\draw [style=hadamard edge] (192) to (206.center);
		\draw [style=hadamard edge] (192) to (207.center);
		\draw (192) to (210);
		\draw (210) to (187.center);
		\draw (210) to (190);
		\draw (190) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=gray dot] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=60, out=-105, looseness=1.25] (0) to (2);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=0, out=135, looseness=1.00] (0) to (1.center);
		\draw [style=simple, in=-45, out=180, looseness=1.00] (5.center) to (2);
		\draw [style=simple] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-to-cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.625) {};
		\node [style=none] (1) at (-2.5, -0.625) {};
		\node [style=none] (2) at (-5, 0.625) {};
		\node [style=none] (3) at (-5, -0.625) {};
		\node [style=white dot] (5) at (-3.75, 0.625) {};
		\node [style=gray dot] (6) at (-3.75, -0.625) {};
		\node [style=small hadamard] (7) at (-4.5, -0.625) {};
		\node [style=small hadamard] (8) at (-3, -0.625) {};
		\node [style=none] (9) at (2.75, 0.625) {};
		\node [style=none] (10) at (3, -0.625) {};
		\node [style=none] (11) at (0, 0.625) {};
		\node [style=none] (12) at (0, -0.625) {};
		\node [style=white dot] (13) at (1, 0.625) {};
		\node [style=white dot] (14) at (1, -0.625) {};
		\node [style=small hadamard] (15) at (1.75, -0.625) {};
		\node [style=small hadamard] (16) at (2.5, -0.625) {};
		\node [style=none] (17) at (-1.75, 0) {=};
		\node [style=small hadamard] (18) at (1, 0) {};
		\node [style=none] (19) at (7, 0.625) {};
		\node [style=none] (20) at (7, -0.625) {};
		\node [style=none] (21) at (5.5, 0.625) {};
		\node [style=none] (22) at (5.5, -0.625) {};
		\node [style=white dot] (23) at (6.25, 0.625) {};
		\node [style=white dot] (24) at (6.25, -0.625) {};
		\node [style=none] (27) at (3.75, 0) {=};
		\node [style=small hadamard] (28) at (6.25, 0) {};
		\node [style=none] (29) at (-5.75, 0) {$\sqrt{2}$};
		\node [style=none] (30) at (-0.75, 0) {$\sqrt{2}$};
		\node [style=none] (31) at (4.75, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (6);
		\draw [style=simple] (6) to (1.center);
		\draw [style=simple] (5) to (2.center);
		\draw [style=simple] (5) to (0.center);
		\draw (6) to (5);
		\draw [style=simple] (12.center) to (14);
		\draw [style=simple] (14) to (10.center);
		\draw [style=simple] (13) to (11.center);
		\draw [style=simple] (13) to (9.center);
		\draw (14) to (13);
		\draw [style=simple] (22.center) to (24);
		\draw [style=simple] (24) to (20.center);
		\draw [style=simple] (23) to (21.center);
		\draw [style=simple] (23) to (19.center);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=gray dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (5.center) to (2);
		\draw [style=simple] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/code-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0) {};
		\node [style=X] (1) at (0, 1.25) {};
		\node [style=X] (2) at (1, -1) {};
		\node [style=X] (3) at (-1, -1) {};
		\node [style=Z] (4) at (0, 3) {};
		\node [style=Z] (5) at (3, -2) {};
		\node [style=Z] (6) at (-3, -2) {};
		\node [style=X] (7) at (0, 4) {};
		\node [style=Y] (8) at (-3.5, 2) {};
		\node [style=Y] (9) at (3.5, 2) {};
		\node [style=Y] (10) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (10) to (3);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (10) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (7) to (4);
		\draw [style=simple, bend right, looseness=1.00] (7) to (0);
		\draw [style=simple, in=49, out=0, looseness=1.50] (7) to (5);
		\draw [style=simple, in=132, out=180, looseness=1.50] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/code-graph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0) {};
		\node [style=X] (1) at (0, 1.25) {};
		\node [style=X] (2) at (1, -1) {};
		\node [style=X] (3) at (-1, -1) {};
		\node [style=Z] (4) at (0, 3) {};
		\node [style=Z] (5) at (3, -2) {};
		\node [style=Z] (6) at (-3, -2) {};
		\node [style=X] (7) at (-1.5, 3.75) {};
		\node [style=Y] (8) at (-3.5, 2) {};
		\node [style=Y] (9) at (3.5, 2) {};
		\node [style=Y] (10) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (10) to (3);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (10) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colour-ch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=small hadamard] (2) at (-4.25, 1.5) {};
		\node [style=small hadamard] (3) at (-4.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=small hadamard] (6) at (-4.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-3.75, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -0.25) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=gray phase dot] (13) at (2.75, 0) {$\alpha$};
		\node [style=small hadamard] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (17) at (3.75, -0.25) {...};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=small hadamard] (20) at (4.25, 1.5) {};
		\node [style=none, rotate=90] (21) at (1.5, -0.25) {...};
		\node [style=none] (22) at (5, -1.25) {};
		\node [style=small hadamard] (23) at (4.25, -1.25) {};
		\node [style=none] (24) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (3) to (0);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (0) to (6);
		\draw [style=simple, in=105, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (10.center) to (6);
		\draw [style=simple] (12.center) to (3);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (23) to (13);
		\draw [style=simple, in=0, out=-120, looseness=0.75] (13) to (19.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (13) to (16.center);
		\draw [style=simple, in=0, out=105, looseness=0.75] (13) to (15.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (13) to (14);
		\draw [style=simple, in=75, out=180, looseness=0.75] (20) to (13);
		\draw [style=simple] (24.center) to (20);
		\draw [style=simple] (18.center) to (14);
		\draw [style=simple] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colour-ch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=small hadamard] (2) at (-4, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=gray phase dot] (8) at (2.75, 0) {$\alpha$};
		\node [style=small hadamard] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=small hadamard] (13) at (4.25, 1.25) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=small hadamard] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (7.center) to (2);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colour-ch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray phase dot}] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style={small hadamard}] (2) at (-4.25, -0) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5, -0) {};
		\node [style={white phase dot}] (8) at (2.75, 0) {$\alpha$};
		\node [style={small hadamard}] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style={small hadamard}] (13) at (4.25, 1.5) {};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style={small hadamard}] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (7.center) to (2);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cz-ms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=small hadamard] (4) at (-0.25, 0) {};
		\node [style=white dot] (5) at (-0.25, 1) {};
		\node [style=white dot] (6) at (-0.25, -1) {};
		\node [style=white phase dot] (7) at (0.75, 1) {$\frac\pi2$};
		\node [style=white phase dot] (8) at (0.75, -1) {$\frac\pi2$};
		\node [style=small hadamard] (9) at (1.5, 1) {};
		\node [style=small hadamard] (10) at (1.5, -1) {};
		\node [style=small hadamard] (11) at (-1, 1) {};
		\node [style=small hadamard] (12) at (-1, -1) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style=none] (14) at (9.5, 1) {};
		\node [style=none] (15) at (6.75, 0) {=};
		\node [style=none] (16) at (9.5, -1) {};
		\node [style=none] (17) at (7.5, 1) {};
		\node [style=gray phase dot] (18) at (8.5, 1) {$\frac\pi2$};
		\node [style=gray phase dot] (19) at (8.5, -1) {$\frac\pi2$};
		\node [style=small hadamard] (20) at (8.5, 0) {};
		\node [style=none] (21) at (2.75, 0) {=};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=small hadamard] (23) at (5.5, 1) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=small hadamard] (25) at (4, -1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (6, -1) {};
		\node [style=small hadamard] (28) at (5.5, -1) {};
		\node [style=white phase dot] (29) at (4.75, 1) {$\frac\pi2$};
		\node [style=white phase dot] (30) at (4.75, -1) {$\frac\pi2$};
		\node [style=small hadamard] (31) at (4.75, 0) {};
		\node [style=small hadamard] (32) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (6);
		\draw [style=simple] (6) to (1.center);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (2.center);
		\draw [style=simple] (5) to (0.center);
		\draw [style=simple] (13.center) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (18);
		\draw [style=simple] (18) to (17.center);
		\draw [style=simple] (18) to (14.center);
		\draw (27.center) to (30);
		\draw (30) to (29);
		\draw (26.center) to (29);
		\draw (29) to (24.center);
		\draw (30) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=small hadamard] (4) at (0, 0) {};
		\node [style=white dot] (5) at (0, 1) {};
		\node [style=white dot] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (6);
		\draw [style=simple] (6) to (1.center);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (2.center);
		\draw [style=simple] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disconnect-output-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (316) at (-1.75, 0) {$\gamma$};
		\node [style=none] (319) at (-0.5, 0) {};
		\node [style=none] (341) at (1, 0) {=};
		\node [style=none] (342) at (-3, 1) {};
		\node [style=none] (343) at (-3, -1) {};
		\node [style=none, rotate=90] (344) at (-2.75, 0.025) {\ldots};
		\node [style=white phase dot] (345) at (3.5, 0) {$\gamma$};
		\node [style=none] (346) at (6.5, 0) {};
		\node [style=none] (347) at (2.25, 1) {};
		\node [style=none] (348) at (2.25, -1) {};
		\node [style=none, rotate=90] (349) at (2.5, 0.025) {\ldots};
		\node [style=white dot] (350) at (4.625, 0) {};
		\node [style=white dot] (351) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319.center);
		\draw (342.center) to (316);
		\draw (343.center) to (316);
		\draw (347.center) to (345);
		\draw (348.center) to (345);
		\draw [style=hadamard edge] (345) to (350);
		\draw [style=hadamard edge] (350) to (351);
		\draw (351) to (346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-had-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10.75, 3.25) {$\alpha$};
		\node [style=Z phase dot] (1) at (-8.25, 3.25) {$\beta$};
		\node [style=none] (2) at (-12, 4.25) {};
		\node [style=none] (3) at (-12, 2.25) {};
		\node [style=none] (4) at (-7, 4.25) {};
		\node [style=none] (5) at (-7, 2.25) {};
		\node [style=none] (6) at (-12, 3.25) {...};
		\node [style=none] (7) at (-7, 3.25) {...};
		\node [style=hadamard] (8) at (-9.5, 4) {};
		\node [style=hadamard] (9) at (-9.5, 2.5) {};
		\node [style=none] (10) at (-6, 3.25) {=};
		\node [style=none] (11) at (-5, 2.25) {};
		\node [style=X phase dot] (12) at (-3, 3.25) {$\alpha$};
		\node [style=none] (13) at (0.25, 2.25) {};
		\node [style=none] (14) at (0.25, 3.25) {...};
		\node [style=none] (15) at (-5, 4.25) {};
		\node [style=Z phase dot] (16) at (-1, 3.25) {$\beta$};
		\node [style=none] (17) at (-4.75, 3.25) {...};
		\node [style=none] (20) at (0.25, 4.25) {};
		\node [style=hadamard] (21) at (-4, 3.75) {};
		\node [style=hadamard] (22) at (-4, 2.75) {};
		\node [style=none] (49) at (-6, 4) {\hadamardrule};
		\node [style=none] (52) at (1.5, 3.25) {=};
		\node [style=none] (65) at (1.5, 4) {\spiderrule};
		\node [style=X dot] (67) at (5.75, 3.25) {};
		\node [style=Z dot] (71) at (7.75, 3.25) {};
		\node [style=none] (76) at (2.5, 2.25) {};
		\node [style=X phase dot] (77) at (4.5, 3.25) {$\alpha$};
		\node [style=none] (78) at (2.5, 4.25) {};
		\node [style=none] (79) at (2.75, 3.25) {...};
		\node [style=hadamard] (80) at (3.5, 3.75) {};
		\node [style=hadamard] (81) at (3.5, 2.75) {};
		\node [style=none] (82) at (10.25, 2.25) {};
		\node [style=none] (83) at (10.25, 3.25) {...};
		\node [style=Z phase dot] (84) at (9, 3.25) {$\beta$};
		\node [style=none] (85) at (10.25, 4.25) {};
		\node [style=none] (87) at (-6, 0.5) {\eqr{eq:hopf-law}};
		\node [style=X dot] (88) at (-1, 0) {};
		\node [style=Z dot] (89) at (0.25, 0) {};
		\node [style=none] (90) at (-4.25, -1) {};
		\node [style=X phase dot] (91) at (-2.25, 0) {$\alpha$};
		\node [style=none] (92) at (-4.25, 1) {};
		\node [style=none] (93) at (-4, 0) {...};
		\node [style=hadamard] (94) at (-3.25, 0.5) {};
		\node [style=hadamard] (95) at (-3.25, -0.5) {};
		\node [style=none] (96) at (2.75, -1) {};
		\node [style=none] (97) at (2.75, 0) {...};
		\node [style=Z phase dot] (98) at (1.5, 0) {$\beta$};
		\node [style=none] (99) at (2.75, 1) {};
		\node [style=none] (100) at (4.5, 0) {=};
		\node [style=none] (101) at (4.5, 0.75) {\spiderrule};
		\node [style=none] (104) at (6.5, -1) {};
		\node [style=Z phase dot] (105) at (8, 0) {$\alpha$};
		\node [style=none] (106) at (6.5, 1) {};
		\node [style=none] (107) at (6.75, 0) {...};
		\node [style=none] (110) at (10.5, -1) {};
		\node [style=none] (111) at (10.5, 0) {...};
		\node [style=Z phase dot] (112) at (9.25, 0) {$\beta$};
		\node [style=none] (113) at (10.5, 1) {};
		\node [style=none] (114) at (4.5, -0.75) {\hadamardrule};
		\node [style=none] (115) at (-4.75, 0) {$\frac12$};
		\node [style=none] (116) at (5.75, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=75] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-105] (1) to (9);
		\draw [in=-75, out=180] (9) to (0);
		\draw (16) to (20.center);
		\draw (16) to (13.center);
		\draw (11.center) to (22);
		\draw (22) to (12);
		\draw (12) to (21);
		\draw (21) to (15.center);
		\draw [bend left] (12) to (16);
		\draw [bend right] (12) to (16);
		\draw [bend left] (67) to (71);
		\draw [bend right] (67) to (71);
		\draw (76.center) to (81);
		\draw (81) to (77);
		\draw (77) to (80);
		\draw (80) to (78.center);
		\draw (84) to (85.center);
		\draw (84) to (82.center);
		\draw (77) to (67);
		\draw (71) to (84);
		\draw (90.center) to (95);
		\draw (95) to (91);
		\draw (91) to (94);
		\draw (94) to (92.center);
		\draw (98) to (99.center);
		\draw (98) to (96.center);
		\draw (91) to (88);
		\draw (89) to (98);
		\draw (112) to (113.center);
		\draw (112) to (110.center);
		\draw (106.center) to (105);
		\draw (104.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edge-cases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=X dot] (2) at (-1.5, 0) {};
		\node [style=X dot] (3) at (-3, 0) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (3.25, -0.5) {};
		\node [style=X dot] (9) at (2.75, 0) {};
		\node [style=X phase dot] (10) at (1.5, 0) {$\pi$};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none, rotate=90] (13) at (-1, 0) {...};
		\node [style=none, rotate=90] (14) at (-3.5, 0) {...};
		\node [style=none, rotate=90] (15) at (0.75, 0) {...};
		\node [style=none, rotate=90] (16) at (3.25, 0) {...};
		\node [style=none] (17) at (-3.5, 2.75) {};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=X dot] (19) at (-1.5, 2.25) {};
		\node [style=X dot] (20) at (-3, 2.25) {};
		\node [style=none] (21) at (-1, 2.75) {};
		\node [style=none] (22) at (-3.5, 1.75) {};
		\node [style=none] (23) at (0, 2.25) {=};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=none] (25) at (3.25, 1.75) {};
		\node [style=X dot] (26) at (2.75, 2.25) {};
		\node [style=X dot] (27) at (1.5, 2.25) {};
		\node [style=none] (28) at (3.25, 2.75) {};
		\node [style=none] (29) at (1, 1.75) {};
		\node [style=none, rotate=90] (30) at (-1, 2.25) {...};
		\node [style=none, rotate=90] (31) at (-3.5, 2.25) {...};
		\node [style=none, rotate=90] (32) at (1, 2.25) {...};
		\node [style=none, rotate=90] (33) at (3.25, 2.25) {...};
		\node [style=none] (34) at (5, 2.75) {};
		\node [style=none] (35) at (7.5, 1.75) {};
		\node [style=X dot] (36) at (7, 2.25) {};
		\node [style=Z dot] (37) at (5.5, 2.25) {};
		\node [style=none] (38) at (7.5, 2.75) {};
		\node [style=none] (39) at (5, 1.75) {};
		\node [style=none] (40) at (8.5, 2.25) {=};
		\node [style=none] (41) at (9.5, 2.75) {};
		\node [style=none] (42) at (11.75, 1.75) {};
		\node [style=X dot] (43) at (11.25, 2.25) {};
		\node [style=Z dot] (44) at (10, 2.25) {};
		\node [style=none] (45) at (11.75, 2.75) {};
		\node [style=none] (46) at (9.5, 1.75) {};
		\node [style=none, rotate=90] (47) at (7.5, 2.25) {...};
		\node [style=none, rotate=90] (48) at (5, 2.25) {...};
		\node [style=none, rotate=90] (49) at (9.5, 2.25) {...};
		\node [style=none, rotate=90] (50) at (11.75, 2.25) {...};
		\node [style=none] (51) at (-12, 0.5) {};
		\node [style=none] (52) at (-9.5, -0.5) {};
		\node [style=Z dot] (53) at (-10, 0) {};
		\node [style=Z dot] (54) at (-11.5, 0) {};
		\node [style=none] (55) at (-9.5, 0.5) {};
		\node [style=none] (56) at (-12, -0.5) {};
		\node [style=none] (57) at (-8.5, 0) {=};
		\node [style=none] (58) at (-7.75, 0.75) {};
		\node [style=none] (59) at (-5.25, -0.5) {};
		\node [style=Z dot] (60) at (-5.75, 0) {};
		\node [style=Z phase dot] (61) at (-7, 0) {$\pi$};
		\node [style=none] (62) at (-5.25, 0.5) {};
		\node [style=none] (63) at (-7.75, -0.75) {};
		\node [style=none, rotate=90] (64) at (-9.5, 0) {...};
		\node [style=none, rotate=90] (65) at (-12, 0) {...};
		\node [style=none, rotate=90] (66) at (-7.75, 0) {...};
		\node [style=none, rotate=90] (67) at (-5.25, 0) {...};
		\node [style=none] (68) at (-12, 2.75) {};
		\node [style=none] (69) at (-9.5, 1.75) {};
		\node [style=Z dot] (70) at (-10, 2.25) {};
		\node [style=Z dot] (71) at (-11.5, 2.25) {};
		\node [style=none] (72) at (-9.5, 2.75) {};
		\node [style=none] (73) at (-12, 1.75) {};
		\node [style=none] (74) at (-8.5, 2.25) {=};
		\node [style=none] (75) at (-7.5, 2.75) {};
		\node [style=none] (76) at (-5.25, 1.75) {};
		\node [style=Z dot] (77) at (-5.75, 2.25) {};
		\node [style=Z dot] (78) at (-7, 2.25) {};
		\node [style=none] (79) at (-5.25, 2.75) {};
		\node [style=none] (80) at (-7.5, 1.75) {};
		\node [style=none, rotate=90] (81) at (-9.5, 2.25) {...};
		\node [style=none, rotate=90] (82) at (-12, 2.25) {...};
		\node [style=none, rotate=90] (83) at (-7.5, 2.25) {...};
		\node [style=none, rotate=90] (84) at (-5.25, 2.25) {...};
		\node [style=none] (85) at (-12, -1.75) {};
		\node [style=none] (86) at (-9.5, -2.75) {};
		\node [style=Z dot] (87) at (-10, -2.25) {};
		\node [style=Z dot] (88) at (-11.5, -2.25) {};
		\node [style=none] (89) at (-9.5, -1.75) {};
		\node [style=none] (90) at (-12, -2.75) {};
		\node [style=none] (91) at (-8.5, -2.25) {=};
		\node [style=none] (92) at (-7.5, -1.75) {};
		\node [style=none] (93) at (-5.25, -2.75) {};
		\node [style=Z dot] (94) at (-5.75, -2.25) {};
		\node [style=Z dot] (95) at (-7, -2.25) {};
		\node [style=none] (96) at (-5.25, -1.75) {};
		\node [style=none] (97) at (-7.5, -2.75) {};
		\node [style=none, rotate=90] (98) at (-9.5, -2.25) {...};
		\node [style=none, rotate=90] (99) at (-12, -2.25) {...};
		\node [style=none, rotate=90] (100) at (-7.5, -2.25) {...};
		\node [style=none, rotate=90] (101) at (-5.25, -2.25) {...};
		\node [style=none] (102) at (-3.5, -1.75) {};
		\node [style=none] (103) at (-1, -2.75) {};
		\node [style=X dot] (104) at (-1.5, -2.25) {};
		\node [style=X dot] (105) at (-3, -2.25) {};
		\node [style=none] (106) at (-1, -1.75) {};
		\node [style=none] (107) at (-3.5, -2.75) {};
		\node [style=none] (108) at (0, -2.25) {=};
		\node [style=none] (109) at (1, -1.75) {};
		\node [style=none] (110) at (3.25, -2.75) {};
		\node [style=X dot] (111) at (2.75, -2.25) {};
		\node [style=X dot] (112) at (1.5, -2.25) {};
		\node [style=none] (113) at (3.25, -1.75) {};
		\node [style=none] (114) at (1, -2.75) {};
		\node [style=none, rotate=90] (115) at (-1, -2.25) {...};
		\node [style=none, rotate=90] (116) at (-3.5, -2.25) {...};
		\node [style=none, rotate=90] (117) at (1, -2.25) {...};
		\node [style=none, rotate=90] (118) at (3.25, -2.25) {...};
		\node [style=none] (119) at (5, 0.5) {};
		\node [style=none] (121) at (7, 0) {};
		\node [style=Z dot] (122) at (5.5, 0) {};
		\node [style=none] (124) at (5, -0.5) {};
		\node [style=none] (125) at (8.5, 0) {=};
		\node [style=none] (126) at (9.5, 0.5) {};
		\node [style=Z dot] (129) at (10, 0) {};
		\node [style=none] (131) at (9.5, -0.5) {};
		\node [style=none, rotate=90] (133) at (5, 0) {...};
		\node [style=none, rotate=90] (134) at (9.5, 0) {...};
		\node [style=none] (135) at (5, -1.75) {};
		\node [style=none] (136) at (7, -2.25) {};
		\node [style=Z dot] (137) at (5.5, -2.25) {};
		\node [style=none] (138) at (5, -2.75) {};
		\node [style=none] (139) at (8.5, -2.25) {=};
		\node [style=none] (140) at (9.25, -1.5) {};
		\node [style=Z phase dot] (141) at (10, -2.25) {$\pi$};
		\node [style=none] (142) at (9.25, -3) {};
		\node [style=none, rotate=90] (143) at (5, -2.25) {...};
		\node [style=none, rotate=90] (144) at (9.25, -2.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (0.center);
		\draw [bend right] (3) to (2);
		\draw [style=hadamard edge, bend left] (3) to (2);
		\draw (11.center) to (9);
		\draw (9) to (8.center);
		\draw (12.center) to (10);
		\draw (10) to (7.center);
		\draw (10) to (9);
		\draw (21.center) to (19);
		\draw (19) to (18.center);
		\draw (22.center) to (20);
		\draw (20) to (17.center);
		\draw [bend right] (20) to (19);
		\draw [bend left] (20) to (19);
		\draw (28.center) to (26);
		\draw (26) to (25.center);
		\draw (29.center) to (27);
		\draw (27) to (24.center);
		\draw (27) to (26);
		\draw (38.center) to (36);
		\draw (36) to (35.center);
		\draw (39.center) to (37);
		\draw (37) to (34.center);
		\draw [bend right] (37) to (36);
		\draw [bend left] (37) to (36);
		\draw (45.center) to (43);
		\draw (43) to (42.center);
		\draw (46.center) to (44);
		\draw (44) to (41.center);
		\draw (55.center) to (53);
		\draw (53) to (52.center);
		\draw (56.center) to (54);
		\draw (54) to (51.center);
		\draw [bend right] (54) to (53);
		\draw [style=hadamard edge, bend left] (54) to (53);
		\draw (62.center) to (60);
		\draw (60) to (59.center);
		\draw (63.center) to (61);
		\draw (61) to (58.center);
		\draw (61) to (60);
		\draw (72.center) to (70);
		\draw (70) to (69.center);
		\draw (73.center) to (71);
		\draw (71) to (68.center);
		\draw [bend right] (71) to (70);
		\draw [bend left] (71) to (70);
		\draw (79.center) to (77);
		\draw (77) to (76.center);
		\draw (80.center) to (78);
		\draw (78) to (75.center);
		\draw (78) to (77);
		\draw (89.center) to (87);
		\draw (87) to (86.center);
		\draw (90.center) to (88);
		\draw (88) to (85.center);
		\draw [style=hadamard edge, bend right] (88) to (87);
		\draw [style=hadamard edge, bend left] (88) to (87);
		\draw (96.center) to (94);
		\draw (94) to (93.center);
		\draw (97.center) to (95);
		\draw (95) to (92.center);
		\draw (106.center) to (104);
		\draw (104) to (103.center);
		\draw (107.center) to (105);
		\draw (105) to (102.center);
		\draw [style=hadamard edge, bend right] (105) to (104);
		\draw [style=hadamard edge, bend left] (105) to (104);
		\draw (113.center) to (111);
		\draw (111) to (110.center);
		\draw (114.center) to (112);
		\draw (112) to (109.center);
		\draw (124.center) to (122);
		\draw (122) to (119.center);
		\draw [in=270, out=-60, looseness=1.25] (122) to (121.center);
		\draw [in=90, out=60, looseness=1.25] (122) to (121.center);
		\draw (131.center) to (129);
		\draw (129) to (126.center);
		\draw (138.center) to (137);
		\draw (137) to (135.center);
		\draw [style=hadamard edge, in=270, out=-60, looseness=1.25] (137) to (136.center);
		\draw [style=hadamard edge, in=90, out=60, looseness=1.25] (137) to (136.center);
		\draw (142.center) to (141);
		\draw (141) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enc-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 3.25) {};
		\node [style=none] (1) at (2.5, 3.25) {};
		\node [style=none] (2) at (2.5, -3.25) {};
		\node [style=none] (3) at (-0.5, -3.25) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none, rotate=90] (8) at (-1, -0.5) {...};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -2.75) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=none] (12) at (-1.5, -2.75) {};
		\node [style=none, rotate=90] (13) at (-1, -2.25) {...};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-1.5, 2.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1, 0) {$E$};
		\node [style=none, rotate=90] (19) at (3, -2.25) {...};
		\node [style=none] (20) at (2.5, -1.75) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (3.5, -1.75) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=none, rotate=90] (27) at (3, -0.5) {...};
		\node [style=none] (28) at (3.5, -2.75) {};
		\node [style=none] (29) at (-0.5, 2) {};
		\node [style=none] (30) at (-1.5, 2) {};
		\node [style=Z] (31) at (-1, 2.75) {};
		\node [style=X] (32) at (-1, 2) {};
		\node [style=none, rotate=90] (33) at (-1, 1.25) {...};
		\node [style=none] (34) at (2.5, 2.75) {};
		\node [style=none, rotate=90] (35) at (3, 1.25) {...};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (3.5, 2) {};
		\node [style=none] (40) at (3.5, 2.75) {};
		\node [style=none] (41) at (4.5, 0) {$=$};
		\node [style=none] (42) at (5.75, 2) {};
		\node [style=none] (43) at (10.75, -1) {};
		\node [style=none] (44) at (9.75, 3.25) {};
		\node [style=none, rotate=90] (45) at (6.25, -0.5) {...};
		\node [style=Z] (46) at (10.25, 2.75) {};
		\node [style=none] (47) at (8.25, 0) {$E'$};
		\node [style=none] (48) at (6.75, -1) {};
		\node [style=none] (49) at (6.75, -2.75) {};
		\node [style=none] (50) at (6.75, 0.75) {};
		\node [style=none] (51) at (5.75, -1.75) {};
		\node [style=none, rotate=90] (52) at (10.25, -0.5) {...};
		\node [style=none] (53) at (6.75, 2.75) {};
		\node [style=none] (54) at (9.75, 0) {};
		\node [style=none, rotate=90] (55) at (10.25, -2.25) {...};
		\node [style=none] (56) at (6.75, -1.75) {};
		\node [style=X] (57) at (10.25, 2) {};
		\node [style=none] (58) at (9.75, -1) {};
		\node [style=none] (59) at (10.75, 0) {};
		\node [style=none] (60) at (10.75, -2.75) {};
		\node [style=none, rotate=90] (61) at (10.25, 1.25) {...};
		\node [style=none] (62) at (5.75, -2.75) {};
		\node [style=none] (63) at (9.75, -1.75) {};
		\node [style=none] (64) at (10.75, 0.75) {};
		\node [style=none] (65) at (6.75, -3.25) {};
		\node [style=none, rotate=90] (66) at (6.25, -2.25) {...};
		\node [style=none] (67) at (5.75, 2.75) {};
		\node [style=none] (68) at (9.75, 2.75) {};
		\node [style=none] (69) at (5.75, 0) {};
		\node [style=none] (70) at (5.75, -1) {};
		\node [style=none] (71) at (10.75, 2.75) {};
		\node [style=none] (72) at (10.75, -1.75) {};
		\node [style=none] (73) at (9.75, -3.25) {};
		\node [style=none] (74) at (5.75, 0.75) {};
		\node [style=none] (75) at (6.75, 2) {};
		\node [style=none] (76) at (6.75, 0) {};
		\node [style=none, rotate=90] (77) at (6.25, 1.25) {...};
		\node [style=none] (78) at (9.75, 0.75) {};
		\node [style=none] (79) at (9.75, 2) {};
		\node [style=none] (80) at (10.75, 2) {};
		\node [style=none] (81) at (6.75, 3.25) {};
		\node [style=none] (82) at (9.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (16.center) to (14.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (25.center) to (22.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (20.center) to (23.center);
		\draw [style=simple] (24.center) to (28.center);
		\draw [style=simple] (30.center) to (29.center);
		\draw [style=simple] (31) to (32);
		\draw [style=simple] (34.center) to (40.center);
		\draw [style=simple] (38.center) to (36.center);
		\draw [style=simple] (37.center) to (39.center);
		\draw [style=simple] (59.center) to (54.center);
		\draw [style=simple] (43.center) to (58.center);
		\draw [style=simple] (72.center) to (63.center);
		\draw [style=simple] (60.center) to (82.center);
		\draw [style=simple] (71.center) to (68.center);
		\draw [style=simple] (64.center) to (78.center);
		\draw [style=simple] (73.center) to (65.center);
		\draw [style=simple] (65.center) to (81.center);
		\draw [style=simple] (81.center) to (44.center);
		\draw [style=simple] (44.center) to (73.center);
		\draw [style=simple] (76.center) to (69.center);
		\draw [style=simple] (48.center) to (70.center);
		\draw [style=simple] (56.center) to (51.center);
		\draw [style=simple] (49.center) to (62.center);
		\draw [style=simple] (80.center) to (79.center);
		\draw [style=simple] (46) to (57);
		\draw [style=simple] (53.center) to (67.center);
		\draw [style=simple] (50.center) to (74.center);
		\draw [style=simple] (75.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enc-emb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.75) {};
		\node [style=none] (1) at (2.25, 2.75) {};
		\node [style=none] (2) at (2.25, -2.75) {};
		\node [style=none] (3) at (-0.5, -2.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none, rotate=90] (8) at (-1, 0) {...};
		\node [style=none, font={\footnotesize}] (9) at (-2, 0.5) {$|0\rangle$};
		\node [style=none, font={\footnotesize}] (10) at (-2, -0.5) {$|0\rangle$};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none, font={\footnotesize}] (12) at (-2, -2.25) {$|+\rangle$};
		\node [style=none] (13) at (-0.5, -2.25) {};
		\node [style=none, font={\footnotesize}] (14) at (-2, -1.25) {$|+\rangle$};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -2.25) {};
		\node [style=none, rotate=90] (17) at (-1, -1.75) {...};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none, rotate=90] (22) at (-1.75, 1.75) {...};
		\node [style=none] (23) at (1, 0) {$E$};
		\node [style=none, rotate=90] (24) at (2.75, -1.75) {...};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (3.25, -0.5) {};
		\node [style=none] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.25, -1.25) {};
		\node [style=none] (29) at (2.25, -2.25) {};
		\node [style=none] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none, rotate=90] (32) at (2.75, 0) {...};
		\node [style=none] (33) at (3.25, -2.25) {};
		\node [style=none] (34) at (2.25, 1.25) {};
		\node [style=none] (35) at (3.25, 2.25) {};
		\node [style=none] (36) at (2.25, 2.25) {};
		\node [style=none] (37) at (3.25, 1.25) {};
		\node [style=none, rotate=90] (38) at (2.75, 1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (15.center) to (11.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (20.center) to (18.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (31.center) to (26.center);
		\draw [style=simple] (25.center) to (28.center);
		\draw [style=simple] (29.center) to (33.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=simple] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enc-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2.75) {};
		\node [style=none] (1) at (6, 2.75) {};
		\node [style=none] (2) at (6, -2.75) {};
		\node [style=none] (3) at (3.25, -2.75) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none, rotate=90] (8) at (2.75, 0) {...};
		\node [style=none, font={\footnotesize}] (9) at (1.75, 0.5) {$|0\rangle$};
		\node [style=none, font={\footnotesize}] (10) at (1.75, -0.5) {$|0\rangle$};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none, font={\footnotesize}] (12) at (1.75, -2.25) {$|+\rangle$};
		\node [style=none] (13) at (3.25, -2.25) {};
		\node [style=none, font={\footnotesize}] (14) at (1.75, -1.25) {$|+\rangle$};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none, rotate=90] (17) at (2.75, -1.75) {...};
		\node [style=none] (18) at (3.25, 2.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none, rotate=90] (22) at (2, 1.75) {...};
		\node [style=none] (23) at (4.75, 0) {$E$};
		\node [style=none, rotate=90] (24) at (6.5, -1.75) {...};
		\node [style=none] (25) at (6, -1.25) {};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (7, -1.25) {};
		\node [style=none] (29) at (6, -2.25) {};
		\node [style=none] (30) at (6, 0.5) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=none, rotate=90] (32) at (6.5, 0) {...};
		\node [style=none] (33) at (7, -2.25) {};
		\node [style=none] (34) at (6, 1.25) {};
		\node [style=none] (35) at (7, 2.25) {};
		\node [style=none] (36) at (6, 2.25) {};
		\node [style=none] (37) at (7, 1.25) {};
		\node [style=none, rotate=90] (38) at (6.5, 1.75) {...};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=none] (40) at (-9.25, 2.25) {};
		\node [style=none] (41) at (-4.25, -2.75) {};
		\node [style=none] (42) at (-4.25, 2.75) {};
		\node [style=none] (43) at (-4.25, 2.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none, font={\footnotesize}] (45) at (-8.5, 0.5) {$|0\rangle$};
		\node [style=none, rotate=90] (46) at (-7.5, 0) {...};
		\node [style=none] (47) at (-8, 0.5) {};
		\node [style=none] (48) at (-3.25, -1.25) {};
		\node [style=none, font={\footnotesize}] (49) at (-8.5, -1.25) {$|+\rangle$};
		\node [style=none] (50) at (-4.25, -1.25) {};
		\node [style=none] (51) at (-4.25, -0.5) {};
		\node [style=none, rotate=90] (52) at (-3.75, 0) {...};
		\node [style=none, rotate=90] (53) at (-3.75, -1.75) {...};
		\node [style=none] (54) at (-4.25, 1.25) {};
		\node [style=none] (55) at (-7, 1.25) {};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=none] (57) at (-8, -0.5) {};
		\node [style=none] (58) at (-7, -2.25) {};
		\node [style=none, rotate=90] (59) at (-3.75, 1.75) {...};
		\node [style=none] (60) at (-4.25, -2.25) {};
		\node [style=none] (61) at (-4.25, 0.5) {};
		\node [style=none, font={\footnotesize}] (62) at (-8.5, -2.25) {$|+\rangle$};
		\node [style=none] (63) at (-7, 0.5) {};
		\node [style=none] (64) at (-3.25, 2.25) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (66) at (-3.25, -2.25) {};
		\node [style=none] (67) at (-9.25, 1.25) {};
		\node [style=none] (68) at (-7, 2.75) {};
		\node [style=none] (69) at (-8, -1.25) {};
		\node [style=none] (70) at (-7, -0.5) {};
		\node [style=none, rotate=90] (71) at (-8.25, 1.75) {...};
		\node [style=none] (72) at (-7, -2.75) {};
		\node [style=none] (73) at (-7, 2.25) {};
		\node [style=none] (74) at (-5.5, 0) {$E$};
		\node [style=none, font={\footnotesize}] (75) at (-8.5, -0.5) {$|0\rangle$};
		\node [style=none] (76) at (-7, -1.25) {};
		\node [style=none] (77) at (-8, -2.25) {};
		\node [style=none, rotate=90] (78) at (-7.5, -1.75) {...};
		\node [style=none] (79) at (-2.25, -2.75) {};
		\node [style=none] (80) at (-3.25, 2.75) {};
		\node [style=none] (81) at (-2.25, 2.75) {};
		\node [style=none] (82) at (-2.75, 0) {$S$};
		\node [style=none] (83) at (-3.25, -2.75) {};
		\node [style=none] (84) at (-2.25, 0.5) {};
		\node [style=none] (85) at (-2.25, -2.25) {};
		\node [style=none] (86) at (-1.25, 2.25) {};
		\node [style=none] (87) at (-2.25, 1.25) {};
		\node [style=none, rotate=90] (88) at (-1.75, 1.75) {...};
		\node [style=none] (89) at (-1.25, 0.5) {};
		\node [style=none] (90) at (-2.25, -1.25) {};
		\node [style=none] (91) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (92) at (-1.75, 0) {...};
		\node [style=none] (93) at (-2.25, 2.25) {};
		\node [style=none] (94) at (-1.25, -0.5) {};
		\node [style=none, rotate=90] (95) at (-1.75, -1.75) {...};
		\node [style=none] (96) at (-1.25, -2.25) {};
		\node [style=none] (97) at (-1.25, 1.25) {};
		\node [style=none] (98) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (15.center) to (11.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (20.center) to (18.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (31.center) to (26.center);
		\draw [style=simple] (25.center) to (28.center);
		\draw [style=simple] (29.center) to (33.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=simple] (34.center) to (37.center);
		\draw [style=simple] (47.center) to (63.center);
		\draw [style=simple] (57.center) to (70.center);
		\draw [style=simple] (69.center) to (76.center);
		\draw [style=simple] (77.center) to (58.center);
		\draw [style=simple] (40.center) to (73.center);
		\draw [style=simple] (67.center) to (55.center);
		\draw [style=simple] (72.center) to (41.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (68.center);
		\draw [style=simple] (68.center) to (72.center);
		\draw [style=simple] (61.center) to (56.center);
		\draw [style=simple] (51.center) to (65.center);
		\draw [style=simple] (50.center) to (48.center);
		\draw [style=simple] (60.center) to (66.center);
		\draw [style=simple] (43.center) to (64.center);
		\draw [style=simple] (54.center) to (44.center);
		\draw [style=simple] (83.center) to (79.center);
		\draw [style=simple] (79.center) to (81.center);
		\draw [style=simple] (81.center) to (80.center);
		\draw [style=simple] (80.center) to (83.center);
		\draw [style=simple] (84.center) to (89.center);
		\draw [style=simple] (98.center) to (94.center);
		\draw [style=simple] (90.center) to (91.center);
		\draw [style=simple] (85.center) to (96.center);
		\draw [style=simple] (93.center) to (86.center);
		\draw [style=simple] (87.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=white phase dot] (1) at (-3.5, 0) {$z \pi$};
		\node [style=left label, anchor=east] (2) at (4.75, 0) {$\textit{$X$-error} := \bigg\{$};
		\node [style=left label, anchor=west] (3) at (6.25, 0) {$\bigg\}_{x\in \{0,1\}}$};
		\node [style=gray phase dot] (4) at (5.75, 0) {$x \pi$};
		\node [style=left label, anchor=west] (5) at (-3, 0) {$\bigg\}_{z\in \{0,1\}}$};
		\node [style=none] (6) at (6.5, 0) {};
		\node [style=left label, anchor=east] (7) at (-4.5, 0) {$\textit{$Z$-error} := \bigg\{$};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1);
		\draw [style=simple] (6.center) to (4);
		\draw [style=simple, in=360, out=180] (1) to (8.center);
		\draw [style=simple, in=360, out=180] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-MBQC-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (316) at (-5.75, 0.5) {};
		\node [style=none] (319) at (-5, 0.5) {};
		\node [style=none] (320) at (-5, 1.75) {};
		\node [style=none] (321) at (-5, -0.75) {};
		\node [style=Z dot] (332) at (-5.75, 1.75) {};
		\node [style=Z dot] (333) at (-5.75, -0.75) {};
		\node [style=none] (337) at (-5, -2) {};
		\node [style=Z dot] (340) at (-5.75, -2) {};
		\node [style=Z dot] (341) at (0, 0.5) {};
		\node [style=none] (342) at (1.25, 0.5) {};
		\node [style=none] (344) at (1.25, -0.75) {};
		\node [style=Z dot] (345) at (0, 1.75) {};
		\node [style=Z dot] (346) at (0, -0.75) {};
		\node [style=Z dot] (348) at (0, -2) {};
		\node [style=none] (349) at (-1.5, 1.75) {};
		\node [style=X phase dot] (350) at (1.25, -2) {$\frac\pi4$};
		\node [style=none] (351) at (-1.5, -0.75) {};
		\node [style=Z phase dot] (352) at (1.25, 1.75) {$\frac\pi2$};
		\node [style=Z dot] (353) at (6, 0.5) {};
		\node [style=none] (354) at (8.5, 0.5) {};
		\node [style=none] (355) at (8.5, -0.75) {};
		\node [style=Z dot] (356) at (6, 1.75) {};
		\node [style=Z dot] (357) at (6, -0.75) {};
		\node [style=Z dot] (358) at (6, -2) {};
		\node [style=none] (359) at (4, 1.75) {};
		\node [style=X phase dot] (360) at (7.25, -2) {$\frac\pi4$};
		\node [style=none] (361) at (4, -0.75) {};
		\node [style=Z phase dot] (362) at (7.25, 1.75) {$\frac\pi2$};
		\node [style=hadamard] (363) at (5, 1.75) {};
		\node [style=X phase dot] (364) at (7, 0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (365) at (6.75, -0.75) {$\pi$};
		\node [style=X phase dot] (366) at (7.75, -0.75) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319.center);
		\draw (332) to (320.center);
		\draw (333) to (321.center);
		\draw (340) to (337.center);
		\draw [style=hadamard edge] (332) to (316);
		\draw [style=hadamard edge] (333) to (340);
		\draw [style=hadamard edge, bend left=60] (340) to (332);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (333) to (332);
		\draw (341) to (342.center);
		\draw (346) to (344.center);
		\draw [style=hadamard edge] (345) to (341);
		\draw [style=hadamard edge] (346) to (348);
		\draw [style=hadamard edge, bend left=60] (348) to (345);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (346) to (345);
		\draw (349.center) to (345);
		\draw (350) to (348);
		\draw (351.center) to (346);
		\draw (352) to (345);
		\draw (353) to (354.center);
		\draw (357) to (355.center);
		\draw [style=hadamard edge] (356) to (353);
		\draw [style=hadamard edge] (357) to (358);
		\draw [style=hadamard edge, bend left=60] (358) to (356);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (357) to (356);
		\draw (359.center) to (356);
		\draw (360) to (358);
		\draw (361.center) to (357);
		\draw (362) to (356);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-MBQC-translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=Z phase dot] (2) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z dot] (3) at (-1.25, 0.5) {};
		\node [style=Z dot] (4) at (1.25, 1) {};
		\node [style=Z dot] (5) at (-0.25, -1) {};
		\node [style=hadamard] (6) at (0, 0.75) {};
		\node [style=hadamard] (7) at (0.5, 0) {};
		\node [style=Z dot] (8) at (0.25, 2.5) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=X phase dot] (11) at (1.25, 2.5) {$\frac\pi4$};
		\node [style=hadamard] (12) at (-0.5, 1.5) {};
		\node [style=hadamard] (13) at (0.75, 1.75) {};
		\node [style=none] (14) at (-1.25, 1) {$\scriptstyle 2$};
		\node [style=none] (15) at (0.25, 3) {$\scriptstyle 3$};
		\node [style=none] (16) at (-0.25, -1.5) {$\scriptstyle 1$};
		\node [style=none] (17) at (1.25, 0.5) {$\scriptstyle 4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (4);
		\draw [style=none] (2) to (3);
		\draw [style=none] (4) to (1.center);
		\draw [style=none] (5) to (4);
		\draw [style=none] (10.center) to (3);
		\draw [style=none] (9.center) to (5);
		\draw [style=none] (8) to (11);
		\draw [style=none] (3) to (8);
		\draw [style=none] (5) to (0.center);
		\draw [style=none] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (6, 2) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (6, 0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=white dot] (9) at (0.5, -1) {};
		\node [style=gray dot] (10) at (0.5, 2) {};
		\node [style=gray dot] (11) at (1.75, -1) {};
		\node [style=white dot] (12) at (1.75, 0.5) {};
		\node [style=small hadamard] (15) at (1.75, 2) {};
		\node [style=small hadamard] (16) at (4.25, 2) {};
		\node [style=gray phase dot] (18) at (-0.75, 0.5) {$\pi$};
		\node [style=white phase dot] (19) at (-0.75, 2) {$\frac\pi2$};
		\node [style=white phase dot] (20) at (-0.75, -1) {$\frac\pi4$};
		\node [style=white phase dot] (21) at (3, 2) {-$\frac\pi4$};
		\node [style=gray phase dot] (22) at (4.25, 0.5) {$\pi$};
		\node [style=gray phase dot] (23) at (4.25, -1) {$\frac\pi3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (6, 2) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (6, 0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=box] (6) at (-0.75, 2) {S};
		\node [style=box] (7) at (-0.75, 0.5) {X};
		\node [style=box] (8) at (-0.75, -1) {T};
		\node [style=vertex] (9) at (0.5, -1) {};
		\node [style=vertex set] (10) at (0.5, 2) {$\!\!+\!\!$};
		\node [style=vertex set] (11) at (1.75, -1) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (1.75, 0.5) {};
		\node [style=box] (13) at (3, 2) {\!T$^\dagger\!$};
		\node [style=box] (14) at (4.25, 0.5) {X};
		\node [style=box] (15) at (1.75, 2) {H};
		\node [style=box] (16) at (4.25, 2) {H};
		\node [style=box] (17) at (4, -1) {$R_Z(\pi/3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-extracted-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (2, 1.5) {};
		\node [style=none] (150) at (2, -1.5) {};
		\node [style=none] (151) at (2, 1.5) {};
		\node [style=none] (152) at (2, 0.5) {};
		\node [style=none] (153) at (2, -1.5) {};
		\node [style=none] (154) at (2, -0.5) {};
		\node [style=Z dot] (155) at (-2, 1.5) {};
		\node [style=Z dot] (156) at (-2, 0.5) {};
		\node [style=Z dot] (157) at (-2, -1.5) {};
		\node [style=Z dot] (158) at (-4.75, 1.75) {};
		\node [style=Z dot] (159) at (-4.75, 0.75) {};
		\node [style=Z dot] (160) at (-4.75, -1.75) {};
		\node [style=none] (161) at (-6.5, -1.25) {};
		\node [style=none] (162) at (-6.5, 0) {};
		\node [style=none] (163) at (-6.5, 1) {};
		\node [style=none] (164) at (-6.5, 1.5) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (165) at (-7, 0) {$D$};
		\node [style=Z dot] (166) at (-2, -0.5) {};
		\node [style=Z dot] (167) at (-4.75, 0) {};
		\node [style=Z dot] (168) at (-4.75, -1) {};
		\node [style=X dot] (174) at (1.25, 1.5) {};
		\node [style=Z dot] (175) at (1.25, -1.5) {};
		\node [style=Z dot] (176) at (0.75, 0.5) {};
		\node [style=X dot] (177) at (0.75, -0.5) {};
		\node [style=X dot] (178) at (0, 0.5) {};
		\node [style=Z dot] (179) at (0, -0.5) {};
		\node [style=Z dot] (180) at (-0.75, 1.5) {};
		\node [style=X dot] (181) at (-0.75, 0.5) {};
		\node [style=Z dot] (182) at (-1.25, -0.5) {};
		\node [style=X dot] (183) at (-1.25, -1.5) {};
		\node [style=none] (184) at (3.5, 0) {=};
		\node [style=none] (185) at (15.75, 1.5) {};
		\node [style=none] (186) at (15.75, -1.5) {};
		\node [style=none] (187) at (15.75, 1.5) {};
		\node [style=none] (188) at (15.75, 0.5) {};
		\node [style=none] (189) at (15.75, -1.5) {};
		\node [style=none] (190) at (15.75, -0.5) {};
		\node [style=Z dot] (193) at (10, -1.5) {};
		\node [style=Z dot] (194) at (10, 1.5) {};
		\node [style=Z dot] (195) at (10, 0.5) {};
		\node [style=Z dot] (196) at (7.25, -1.75) {};
		\node [style=none] (197) at (5.5, -1.25) {};
		\node [style=none] (198) at (5.5, 0) {};
		\node [style=none] (199) at (5.5, 1) {};
		\node [style=none] (200) at (5.5, 1.5) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (201) at (5, 0) {$D$};
		\node [style=Z dot] (202) at (10, -0.5) {};
		\node [style=Z dot] (203) at (7.25, 0) {};
		\node [style=Z dot] (204) at (7.25, -1) {};
		\node [style=X dot] (205) at (15, 1.5) {};
		\node [style=Z dot] (206) at (15, -1.5) {};
		\node [style=Z dot] (207) at (14.5, 0.5) {};
		\node [style=X dot] (208) at (14.5, -0.5) {};
		\node [style=X dot] (209) at (13.75, 0.5) {};
		\node [style=Z dot] (210) at (13.75, -0.5) {};
		\node [style=Z dot] (211) at (13, 1.5) {};
		\node [style=X dot] (212) at (13, 0.5) {};
		\node [style=Z dot] (213) at (12.5, -0.5) {};
		\node [style=X dot] (214) at (12.5, -1.5) {};
		\node [style=none] (215) at (-1.625, 3) {};
		\node [style=none] (216) at (-1.625, -2.5) {};
		\node [style=none] (217) at (-0.3, 2.5) {{\scriptsize extracted}};
		\node [style=none] (218) at (-3.25, 2.5) {{\scriptsize unextracted}};
		\node [style=none] (219) at (10.375, 3) {};
		\node [style=none] (220) at (10.375, -2.5) {};
		\node [style=none] (221) at (11.7, 2.5) {{\scriptsize extracted}};
		\node [style=none] (222) at (8.75, 2.5) {{\scriptsize unextracted}};
		\node [style=hadamard] (223) at (11.5, 1.5) {};
		\node [style=hadamard] (224) at (11.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (158) to (164.center);
		\draw [style=hadamard edge] (158) to (163.center);
		\draw [style=hadamard edge] (158) to (162.center);
		\draw [style=hadamard edge] (159) to (162.center);
		\draw [style=hadamard edge] (159) to (163.center);
		\draw [style=hadamard edge] (160) to (161.center);
		\draw (151.center) to (155);
		\draw (156) to (152.center);
		\draw (166) to (154.center);
		\draw (157) to (153.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (158) to (160);
		\draw [style=hadamard edge] (158) to (155);
		\draw [style=hadamard edge] (168) to (167);
		\draw [style=hadamard edge] (166) to (167);
		\draw [style=hadamard edge] (157) to (160);
		\draw [style=hadamard edge] (167) to (163.center);
		\draw [style=hadamard edge] (168) to (161.center);
		\draw [style=hadamard edge] (168) to (162.center);
		\draw [style=hadamard edge] (160) to (162.center);
		\draw (175) to (174);
		\draw (177) to (176);
		\draw (179) to (178);
		\draw (180) to (181);
		\draw (182) to (183);
		\draw [style=hadamard edge] (156) to (159);
		\draw [style=hadamard edge] (166) to (160);
		\draw [style=hadamard edge] (194) to (200.center);
		\draw [style=hadamard edge] (194) to (199.center);
		\draw [style=hadamard edge] (194) to (198.center);
		\draw [style=hadamard edge] (195) to (198.center);
		\draw [style=hadamard edge] (195) to (199.center);
		\draw [style=hadamard edge] (196) to (197.center);
		\draw (202) to (190.center);
		\draw (193) to (189.center);
		\draw [style=hadamard edge] (194) to (196);
		\draw [style=hadamard edge] (204) to (203);
		\draw [style=hadamard edge] (202) to (203);
		\draw [style=hadamard edge] (193) to (196);
		\draw [style=hadamard edge] (203) to (199.center);
		\draw [style=hadamard edge] (204) to (197.center);
		\draw [style=hadamard edge] (204) to (198.center);
		\draw [style=hadamard edge] (196) to (198.center);
		\draw (206) to (205);
		\draw (208) to (207);
		\draw (210) to (209);
		\draw (211) to (212);
		\draw (213) to (214);
		\draw [style=hadamard edge] (202) to (196);
		\draw [style=dashed edge] (216.center) to (215.center);
		\draw [style=dashed edge] (220.center) to (219.center);
		\draw [style=hadamard edge] (193) to (204);
		\draw (195) to (188.center);
		\draw (194) to (187.center);
		\draw [style=hadamard edge] (159) to (158);
		\draw [style=hadamard edge] (157) to (168);
		\draw [style=hadamard edge] (194) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-extracted-gauss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (22) at (9.75, -1.5) {};
		\node [style=none] (55) at (9.75, 1.5) {};
		\node [style=none] (56) at (9.75, 0.5) {};
		\node [style=none] (57) at (9.75, -1.5) {};
		\node [style=none] (102) at (9.75, -0.5) {};
		\node [style=Z dot] (113) at (8.75, 1.5) {};
		\node [style=Z dot] (114) at (8.75, 0.5) {};
		\node [style=Z dot] (115) at (8.75, -1.5) {};
		\node [style=Z dot] (116) at (6, 1.75) {};
		\node [style=Z dot] (117) at (6, 0.75) {};
		\node [style=Z dot] (118) at (6, -1.75) {};
		\node [style=none] (119) at (4.25, -1.25) {};
		\node [style=none] (120) at (4.25, 0) {};
		\node [style=none] (121) at (4.25, 1) {};
		\node [style=none] (122) at (4.25, 1.5) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (135) at (3.75, 0) {$D$};
		\node [style=Z dot] (136) at (8.75, -0.5) {};
		\node [style=Z dot] (142) at (6, 0) {};
		\node [style=Z dot] (143) at (6, -1) {};
		\node [style=none] (149) at (21.5, 1.5) {};
		\node [style=none] (150) at (21.5, -1.5) {};
		\node [style=none] (151) at (21.5, 1.5) {};
		\node [style=none] (152) at (21.5, 0.5) {};
		\node [style=none] (153) at (21.5, -1.5) {};
		\node [style=none] (154) at (21.5, -0.5) {};
		\node [style=Z dot] (155) at (17.5, 1.5) {};
		\node [style=Z dot] (156) at (17.5, 0.5) {};
		\node [style=Z dot] (157) at (17.5, -1.5) {};
		\node [style=Z dot] (158) at (14.75, 1.75) {};
		\node [style=Z dot] (159) at (14.75, 0.75) {};
		\node [style=Z dot] (160) at (14.75, -1.75) {};
		\node [style=none] (161) at (13, -1.25) {};
		\node [style=none] (162) at (13, 0) {};
		\node [style=none] (163) at (13, 1) {};
		\node [style=none] (164) at (13, 1.5) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (165) at (12.5, 0) {$D$};
		\node [style=Z dot] (166) at (17.5, -0.5) {};
		\node [style=Z dot] (167) at (14.75, 0) {};
		\node [style=Z dot] (168) at (14.75, -1) {};
		\node [style=none] (173) at (10.75, 0) {=};
		\node [style=X dot] (174) at (20.75, 1.5) {};
		\node [style=Z dot] (175) at (20.75, -1.5) {};
		\node [style=Z dot] (176) at (20.25, 0.5) {};
		\node [style=X dot] (177) at (20.25, -0.5) {};
		\node [style=X dot] (178) at (19.5, 0.5) {};
		\node [style=Z dot] (179) at (19.5, -0.5) {};
		\node [style=Z dot] (180) at (18.75, 1.5) {};
		\node [style=X dot] (181) at (18.75, 0.5) {};
		\node [style=Z dot] (182) at (18.25, -0.5) {};
		\node [style=X dot] (183) at (18.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (116) to (122.center);
		\draw [style=hadamard edge] (116) to (121.center);
		\draw [style=hadamard edge] (116) to (120.center);
		\draw [style=hadamard edge] (117) to (120.center);
		\draw [style=hadamard edge] (117) to (121.center);
		\draw [style=hadamard edge] (118) to (119.center);
		\draw (55.center) to (113);
		\draw (114) to (56.center);
		\draw (136) to (102.center);
		\draw (115) to (57.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (116) to (118);
		\draw [style=hadamard edge] (116) to (113);
		\draw [style=hadamard edge] (113) to (117);
		\draw [style=hadamard edge] (143) to (142);
		\draw [style=hadamard edge] (114) to (142);
		\draw [style=hadamard edge] (114) to (143);
		\draw [style=hadamard edge] (136) to (117);
		\draw [style=hadamard edge] (136) to (142);
		\draw [style=hadamard edge] (136) to (143);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (115) to (117);
		\draw [style=hadamard edge] (115) to (143);
		\draw [style=hadamard edge] (142) to (121.center);
		\draw [style=hadamard edge] (143) to (119.center);
		\draw [style=hadamard edge] (143) to (120.center);
		\draw [style=hadamard edge] (118) to (120.center);
		\draw [style=hadamard edge] (116) to (115);
		\draw [style=hadamard edge] (158) to (164.center);
		\draw [style=hadamard edge] (158) to (163.center);
		\draw [style=hadamard edge] (158) to (162.center);
		\draw [style=hadamard edge] (159) to (162.center);
		\draw [style=hadamard edge] (159) to (163.center);
		\draw [style=hadamard edge] (160) to (161.center);
		\draw (151.center) to (155);
		\draw (156) to (152.center);
		\draw (166) to (154.center);
		\draw (157) to (153.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (158) to (160);
		\draw [style=hadamard edge] (158) to (155);
		\draw [style=hadamard edge] (168) to (167);
		\draw [style=hadamard edge] (166) to (167);
		\draw [style=hadamard edge] (157) to (160);
		\draw [style=hadamard edge] (167) to (163.center);
		\draw [style=hadamard edge] (168) to (161.center);
		\draw [style=hadamard edge] (168) to (162.center);
		\draw [style=hadamard edge] (160) to (162.center);
		\draw (175) to (174);
		\draw (177) to (176);
		\draw (179) to (178);
		\draw (180) to (181);
		\draw (182) to (183);
		\draw [style=hadamard edge] (156) to (159);
		\draw [style=hadamard edge] (166) to (160);
		\draw [style=hadamard edge] (157) to (168);
		\draw [style=hadamard edge] (117) to (116);
		\draw [style=hadamard edge] (159) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-extracted-vertex-cnots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (12.75, 1.25) {};
		\node [style=none] (22) at (12.75, -1.75) {};
		\node [style=none] (55) at (12.75, 1.25) {};
		\node [style=none] (56) at (12.75, 0.25) {};
		\node [style=none] (57) at (12.75, -1.75) {};
		\node [style=none] (102) at (12.75, -0.75) {};
		\node [style=Z dot] (113) at (11.25, 1.25) {};
		\node [style=Z dot] (114) at (11.25, 0.25) {};
		\node [style=Z dot] (115) at (11.25, -1.75) {};
		\node [style=Z dot] (116) at (8.5, 1.5) {};
		\node [style=Z dot] (117) at (8.5, 0.5) {};
		\node [style=Z dot] (118) at (8.5, -2) {};
		\node [style=none] (119) at (7.5, -1.5) {};
		\node [style=none] (120) at (7.5, -0.25) {};
		\node [style=none] (121) at (7.5, 0.75) {};
		\node [style=none] (122) at (7.5, 1.25) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (135) at (7, -0.25) {$D$};
		\node [style=Z dot] (136) at (11.25, -0.75) {};
		\node [style=none] (141) at (8.75, 2) {$v$};
		\node [style=Z dot] (142) at (8.5, -0.25) {};
		\node [style=Z dot] (143) at (8.5, -1.25) {};
		\node [style=none] (144) at (11, 1.75) {$w$};
		\node [style=none] (175) at (13.75, 0) {=};
		\node [style=none] (176) at (11.875, 3.25) {};
		\node [style=none] (177) at (11.875, -2.5) {};
		\node [style=none] (178) at (13.2, 2.75) {{\scriptsize extracted}};
		\node [style=none] (179) at (10.25, 2.75) {{\scriptsize unextracted}};
		\node [style=none] (180) at (22.25, 1.25) {};
		\node [style=none] (181) at (22.25, -1.75) {};
		\node [style=none] (182) at (22.25, 1.25) {};
		\node [style=none] (183) at (22.25, 0.25) {};
		\node [style=none] (184) at (22.25, -1.75) {};
		\node [style=none] (185) at (22.25, -0.75) {};
		\node [style=Z dot] (186) at (19.5, 1.25) {};
		\node [style=Z dot] (187) at (19.5, 0.25) {};
		\node [style=Z dot] (188) at (19.5, -1.75) {};
		\node [style=Z dot] (189) at (16.75, 1.5) {};
		\node [style=Z dot] (190) at (16.75, 0.5) {};
		\node [style=Z dot] (191) at (16.75, -2) {};
		\node [style=none] (192) at (15.75, -1.5) {};
		\node [style=none] (193) at (15.75, -0.25) {};
		\node [style=none] (194) at (15.75, 0.75) {};
		\node [style=none] (195) at (15.75, 1.25) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (196) at (15.25, -0.25) {$D$};
		\node [style=Z dot] (197) at (19.5, -0.75) {};
		\node [style=none] (198) at (17, 2) {$v$};
		\node [style=Z dot] (199) at (16.75, -0.25) {};
		\node [style=Z dot] (200) at (16.75, -1.25) {};
		\node [style=none] (201) at (19.25, 1.75) {$w$};
		\node [style=none] (203) at (20.125, 3.25) {};
		\node [style=none] (204) at (20.125, -2.5) {};
		\node [style=none] (205) at (21.45, 2.75) {{\scriptsize extracted}};
		\node [style=none] (206) at (18.5, 2.75) {{\scriptsize unextracted}};
		\node [style=X dot] (209) at (20.75, -0.75) {};
		\node [style=Z dot] (210) at (20.75, 1.25) {};
		\node [style=none] (211) at (23.25, 0) {=};
		\node [style=none] (212) at (31.75, 1.25) {};
		\node [style=none] (213) at (31.75, -1.75) {};
		\node [style=none] (214) at (31.75, 1.25) {};
		\node [style=none] (215) at (31.75, 0.25) {};
		\node [style=none] (216) at (31.75, -1.75) {};
		\node [style=none] (217) at (31.75, -0.75) {};
		\node [style=Z dot] (218) at (29, 1.25) {};
		\node [style=Z dot] (219) at (29, 0.25) {};
		\node [style=Z dot] (220) at (29, -1.75) {};
		\node [style=Z dot] (221) at (26.25, 1.5) {};
		\node [style=Z dot] (222) at (26.25, 0.5) {};
		\node [style=Z dot] (223) at (26.25, -2) {};
		\node [style=none] (224) at (25.25, -1.5) {};
		\node [style=none] (225) at (25.25, -0.25) {};
		\node [style=none] (226) at (25.25, 0.75) {};
		\node [style=none] (227) at (25.25, 1.25) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (228) at (24.75, -0.25) {$D$};
		\node [style=Z dot] (229) at (29, -0.75) {};
		\node [style=none] (230) at (26.5, 2) {$v$};
		\node [style=Z dot] (231) at (26.25, -0.25) {};
		\node [style=Z dot] (232) at (26.25, -1.25) {};
		\node [style=none] (233) at (28.75, 1.75) {$w$};
		\node [style=none] (234) at (29.625, 3.25) {};
		\node [style=none] (235) at (29.625, -2.5) {};
		\node [style=none] (236) at (30.95, 2.75) {{\scriptsize extracted}};
		\node [style=none] (237) at (28, 2.75) {{\scriptsize unextracted}};
		\node [style=X dot] (238) at (31, -0.75) {};
		\node [style=Z dot] (239) at (31, 1.25) {};
		\node [style=Z dot] (240) at (30, 1.25) {};
		\node [style=X dot] (241) at (30, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (116) to (122.center);
		\draw [style=hadamard edge] (116) to (121.center);
		\draw [style=hadamard edge] (116) to (120.center);
		\draw [style=hadamard edge] (117) to (120.center);
		\draw [style=hadamard edge] (117) to (121.center);
		\draw [style=hadamard edge] (118) to (119.center);
		\draw (55.center) to (113);
		\draw (114) to (56.center);
		\draw (136) to (102.center);
		\draw (115) to (57.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (116) to (118);
		\draw [style=hadamard edge] (116) to (113);
		\draw [style=hadamard edge] (113) to (117);
		\draw [style=hadamard edge] (143) to (142);
		\draw [style=hadamard edge] (114) to (142);
		\draw [style=hadamard edge] (114) to (143);
		\draw [style=hadamard edge] (136) to (117);
		\draw [style=hadamard edge] (136) to (142);
		\draw [style=hadamard edge] (136) to (143);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (115) to (117);
		\draw [style=hadamard edge] (115) to (143);
		\draw [style=hadamard edge] (142) to (121.center);
		\draw [style=hadamard edge] (143) to (119.center);
		\draw [style=hadamard edge] (143) to (120.center);
		\draw [style=hadamard edge] (118) to (120.center);
		\draw [style=dashed edge] (177.center) to (176.center);
		\draw [style=hadamard edge] (189) to (195.center);
		\draw [style=hadamard edge] (189) to (194.center);
		\draw [style=hadamard edge] (189) to (193.center);
		\draw [style=hadamard edge] (190) to (193.center);
		\draw [style=hadamard edge] (190) to (194.center);
		\draw [style=hadamard edge] (191) to (192.center);
		\draw (182.center) to (186);
		\draw (187) to (183.center);
		\draw (197) to (185.center);
		\draw (188) to (184.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (189) to (191);
		\draw [style=hadamard edge] (189) to (186);
		\draw [style=hadamard edge] (200) to (199);
		\draw [style=hadamard edge] (187) to (199);
		\draw [style=hadamard edge] (187) to (200);
		\draw [style=hadamard edge] (197) to (190);
		\draw [style=hadamard edge] (197) to (199);
		\draw [style=hadamard edge] (197) to (200);
		\draw [style=hadamard edge] (188) to (191);
		\draw [style=hadamard edge] (188) to (190);
		\draw [style=hadamard edge] (188) to (200);
		\draw [style=hadamard edge] (199) to (194.center);
		\draw [style=hadamard edge] (200) to (192.center);
		\draw [style=hadamard edge] (200) to (193.center);
		\draw [style=hadamard edge] (191) to (193.center);
		\draw [style=dashed edge] (204.center) to (203.center);
		\draw (209) to (210);
		\draw [style=hadamard edge] (186) to (199);
		\draw [style=hadamard edge] (186) to (200);
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (221) to (226.center);
		\draw [style=hadamard edge] (221) to (225.center);
		\draw [style=hadamard edge] (222) to (225.center);
		\draw [style=hadamard edge] (222) to (226.center);
		\draw [style=hadamard edge] (223) to (224.center);
		\draw (214.center) to (218);
		\draw (219) to (215.center);
		\draw (229) to (217.center);
		\draw (220) to (216.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (221) to (223);
		\draw [style=hadamard edge] (221) to (218);
		\draw [style=hadamard edge] (232) to (231);
		\draw [style=hadamard edge] (219) to (231);
		\draw [style=hadamard edge] (219) to (232);
		\draw [style=hadamard edge] (229) to (222);
		\draw [style=hadamard edge] (229) to (231);
		\draw [style=hadamard edge] (229) to (232);
		\draw [style=hadamard edge] (220) to (223);
		\draw [style=hadamard edge] (220) to (222);
		\draw [style=hadamard edge] (220) to (232);
		\draw [style=hadamard edge] (231) to (226.center);
		\draw [style=hadamard edge] (232) to (224.center);
		\draw [style=hadamard edge] (232) to (225.center);
		\draw [style=hadamard edge] (223) to (225.center);
		\draw [style=dashed edge] (235.center) to (234.center);
		\draw (238) to (239);
		\draw (241) to (240);
		\draw [style=hadamard edge] (116) to (115);
		\draw [style=hadamard edge] (189) to (188);
		\draw [style=hadamard edge] (221) to (220);
		\draw [style=hadamard edge] (117) to (116);
		\draw [style=hadamard edge] (190) to (189);
		\draw [style=hadamard edge] (222) to (221);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-extracted-vertex-cnots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (211) at (18.5, 0) {=};
		\node [style=none] (212) at (17.5, 1.25) {};
		\node [style=none] (213) at (17.5, -1.75) {};
		\node [style=none] (214) at (17.5, 1.25) {};
		\node [style=none] (215) at (17.5, 0.25) {};
		\node [style=none] (216) at (17.5, -1.75) {};
		\node [style=none] (217) at (17.5, -0.75) {};
		\node [style=Z dot] (218) at (14.75, 1.25) {};
		\node [style=Z dot] (219) at (14.75, 0.25) {};
		\node [style=Z dot] (220) at (14.75, -1.75) {};
		\node [style=Z dot] (221) at (12, 1.5) {};
		\node [style=Z dot] (222) at (12, 0.5) {};
		\node [style=Z dot] (223) at (12, -2) {};
		\node [style=none] (224) at (11, -1.5) {};
		\node [style=none] (225) at (11, -0.25) {};
		\node [style=none] (226) at (11, 0.75) {};
		\node [style=none] (227) at (11, 1.25) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (228) at (10.5, -0.25) {$D$};
		\node [style=Z dot] (229) at (14.75, -0.75) {};
		\node [style=none] (230) at (12.25, 2) {$v$};
		\node [style=Z dot] (231) at (12, -0.25) {};
		\node [style=Z dot] (232) at (12, -1.25) {};
		\node [style=none] (233) at (14.5, 1.75) {$w$};
		\node [style=none] (234) at (15.375, 3.25) {};
		\node [style=none] (235) at (15.375, -2.5) {};
		\node [style=none] (236) at (16.7, 2.75) {{\scriptsize extracted}};
		\node [style=none] (237) at (13.75, 2.75) {{\scriptsize unextracted}};
		\node [style=X dot] (238) at (16.75, -0.75) {};
		\node [style=Z dot] (239) at (16.75, 1.25) {};
		\node [style=Z dot] (240) at (15.75, 1.25) {};
		\node [style=X dot] (241) at (15.75, 0.25) {};
		\node [style=none] (242) at (28.25, 1.25) {};
		\node [style=none] (243) at (28.25, -1.75) {};
		\node [style=none] (244) at (28.25, 1.25) {};
		\node [style=none] (245) at (28.25, 0.25) {};
		\node [style=none] (246) at (28.25, -1.75) {};
		\node [style=none] (247) at (28.25, -0.75) {};
		\node [style=Z dot] (248) at (24.25, 1.25) {};
		\node [style=Z dot] (249) at (24.25, 0.25) {};
		\node [style=Z dot] (250) at (24.25, -1.75) {};
		\node [style=Z dot] (251) at (21.5, 1.5) {};
		\node [style=Z dot] (252) at (21.5, 0.5) {};
		\node [style=Z dot] (253) at (21.5, -2) {};
		\node [style=none] (254) at (20.5, -1.5) {};
		\node [style=none] (255) at (20.5, -0.25) {};
		\node [style=none] (256) at (20.5, 0.75) {};
		\node [style=none] (257) at (20.5, 1.25) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (258) at (20, -0.25) {$D$};
		\node [style=Z dot] (259) at (24.25, -0.75) {};
		\node [style=none] (260) at (21.75, 2) {$v$};
		\node [style=Z dot] (261) at (21.5, -0.25) {};
		\node [style=Z dot] (262) at (21.5, -1.25) {};
		\node [style=none] (263) at (24, 1.75) {$w$};
		\node [style=none] (264) at (24.875, 3.25) {};
		\node [style=none] (265) at (24.875, -2.5) {};
		\node [style=none] (266) at (26.2, 2.75) {{\scriptsize extracted}};
		\node [style=none] (267) at (23.25, 2.75) {{\scriptsize unextracted}};
		\node [style=X dot] (268) at (27.5, -0.75) {};
		\node [style=Z dot] (269) at (27.5, 1.25) {};
		\node [style=Z dot] (270) at (26.5, 1.25) {};
		\node [style=X dot] (271) at (26.5, 0.25) {};
		\node [style=X dot] (272) at (25.5, 1.25) {};
		\node [style=Z dot] (273) at (25.5, -1.75) {};
		\node [style=none] (274) at (14.75, -2.325) {$u$};
		\node [style=none] (275) at (24.25, -2.325) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (221) to (227.center);
		\draw [style=hadamard edge] (221) to (226.center);
		\draw [style=hadamard edge] (221) to (225.center);
		\draw [style=hadamard edge] (222) to (225.center);
		\draw [style=hadamard edge] (222) to (226.center);
		\draw [style=hadamard edge] (223) to (224.center);
		\draw (214.center) to (218);
		\draw (219) to (215.center);
		\draw (229) to (217.center);
		\draw (220) to (216.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (221) to (223);
		\draw [style=hadamard edge] (221) to (218);
		\draw [style=hadamard edge] (232) to (231);
		\draw [style=hadamard edge] (219) to (231);
		\draw [style=hadamard edge] (219) to (232);
		\draw [style=hadamard edge] (229) to (222);
		\draw [style=hadamard edge] (229) to (231);
		\draw [style=hadamard edge] (229) to (232);
		\draw [style=hadamard edge] (220) to (223);
		\draw [style=hadamard edge] (220) to (222);
		\draw [style=hadamard edge] (220) to (232);
		\draw [style=hadamard edge] (231) to (226.center);
		\draw [style=hadamard edge] (232) to (224.center);
		\draw [style=hadamard edge] (232) to (225.center);
		\draw [style=hadamard edge] (223) to (225.center);
		\draw [style=dashed edge] (235.center) to (234.center);
		\draw (238) to (239);
		\draw (241) to (240);
		\draw [style=hadamard edge] (221) to (220);
		\draw [style=hadamard edge] (251) to (257.center);
		\draw [style=hadamard edge] (251) to (256.center);
		\draw [style=hadamard edge] (251) to (255.center);
		\draw [style=hadamard edge] (252) to (255.center);
		\draw [style=hadamard edge] (252) to (256.center);
		\draw [style=hadamard edge] (253) to (254.center);
		\draw (244.center) to (248);
		\draw (249) to (245.center);
		\draw (259) to (247.center);
		\draw (250) to (246.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (251) to (253);
		\draw [style=hadamard edge] (251) to (248);
		\draw [style=hadamard edge] (262) to (261);
		\draw [style=hadamard edge] (249) to (261);
		\draw [style=hadamard edge] (249) to (262);
		\draw [style=hadamard edge] (259) to (252);
		\draw [style=hadamard edge] (259) to (261);
		\draw [style=hadamard edge] (259) to (262);
		\draw [style=hadamard edge] (250) to (253);
		\draw [style=hadamard edge] (250) to (252);
		\draw [style=hadamard edge] (250) to (262);
		\draw [style=hadamard edge] (261) to (256.center);
		\draw [style=hadamard edge] (262) to (254.center);
		\draw [style=hadamard edge] (262) to (255.center);
		\draw [style=hadamard edge] (253) to (255.center);
		\draw [style=dashed edge] (265.center) to (264.center);
		\draw (268) to (269);
		\draw (271) to (270);
		\draw (272) to (273);
		\draw [style=hadamard edge] (222) to (221);
		\draw [style=hadamard edge] (252) to (251);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-extracted-vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (12.75, 1.25) {};
		\node [style=none] (22) at (12.75, -1.75) {};
		\node [style=none] (55) at (12.75, 1.25) {};
		\node [style=none] (56) at (12.75, 0.25) {};
		\node [style=none] (57) at (12.75, -1.75) {};
		\node [style=none] (102) at (12.75, -0.75) {};
		\node [style=Z dot] (113) at (11.25, 1.25) {};
		\node [style=Z dot] (114) at (11.25, 0.25) {};
		\node [style=Z dot] (115) at (11.25, -1.75) {};
		\node [style=Z dot] (116) at (8.5, 1.5) {};
		\node [style=Z dot] (117) at (8.5, 0.5) {};
		\node [style=Z dot] (118) at (8.5, -2) {};
		\node [style=none] (119) at (6.75, -1.5) {};
		\node [style=none] (120) at (6.75, -0.25) {};
		\node [style=none] (121) at (6.75, 0.75) {};
		\node [style=none] (122) at (6.75, 1.25) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (135) at (6.25, -0.25) {$D$};
		\node [style=Z dot] (136) at (11.25, -0.75) {};
		\node [style=none] (141) at (8.75, 2) {$v$};
		\node [style=Z dot] (142) at (8.5, -0.25) {};
		\node [style=Z dot] (143) at (8.5, -1.25) {};
		\node [style=none] (144) at (11, 1.75) {$w$};
		\node [style=none] (145) at (11.5, 1.5) {};
		\node [style=none] (146) at (11, 1.5) {};
		\node [style=none] (147) at (11, -1) {};
		\node [style=none] (148) at (11.5, -1) {};
		\node [style=none] (149) at (12.5, 2.25) {$g(v)$};
		\node [style=none] (150) at (12.5, 1.75) {};
		\node [style=none] (151) at (11.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (116) to (122.center);
		\draw [style=hadamard edge] (116) to (121.center);
		\draw [style=hadamard edge] (116) to (120.center);
		\draw [style=hadamard edge] (117) to (120.center);
		\draw [style=hadamard edge] (117) to (121.center);
		\draw [style=hadamard edge] (118) to (119.center);
		\draw (55.center) to (113);
		\draw (114) to (56.center);
		\draw (136) to (102.center);
		\draw (115) to (57.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (116) to (118);
		\draw [style=hadamard edge] (116) to (113);
		\draw [style=hadamard edge] (113) to (117);
		\draw [style=hadamard edge] (143) to (142);
		\draw [style=hadamard edge] (114) to (142);
		\draw [style=hadamard edge] (114) to (143);
		\draw [style=hadamard edge] (136) to (117);
		\draw [style=hadamard edge] (136) to (142);
		\draw [style=hadamard edge] (136) to (143);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (115) to (117);
		\draw [style=hadamard edge] (115) to (143);
		\draw [style=dashed edge] (148.center) to (147.center);
		\draw [style=dashed edge] (147.center) to (146.center);
		\draw [style=dashed edge] (146.center) to (145.center);
		\draw [style=dashed edge] (145.center) to (148.center);
		\draw [style=hadamard edge] (142) to (121.center);
		\draw [style=hadamard edge] (143) to (119.center);
		\draw [style=hadamard edge] (143) to (120.center);
		\draw [style=hadamard edge] (118) to (120.center);
		\draw [style=diredge, in=0, out=-90, looseness=0.75] (150.center) to (151.center);
		\draw [style=hadamard edge] (116) to (115);
		\draw [style=hadamard edge] (117) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-optimisations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (4, -0.5) {};
		\node [style=none] (136) at (1, -0.5) {};
		\node [style=none] (163) at (8, -0.5) {};
		\node [style=none] (164) at (6, -0.5) {};
		\node [style=none] (173) at (5, -0.5) {$\rightarrow$};
		\node [style=small hadamard] (364) at (1.825, -0.5) {};
		\node [style=small hadamard] (365) at (3.175, -0.5) {};
		\node [style=none] (366) at (4, 0.5) {};
		\node [style=none] (367) at (1, 0.5) {};
		\node [style=none] (368) at (8, 0.5) {};
		\node [style=none] (369) at (6, 0.5) {};
		\node [style=none] (370) at (5, 0.5) {$\rightarrow$};
		\node [style=white phase dot] (371) at (1.825, 0.5) {$\alpha$};
		\node [style=white phase dot] (372) at (3.175, 0.5) {$\beta$};
		\node [style=white phase dot] (373) at (7, 0.5) {~$\alpha+\beta~$};
		\node [style=none] (374) at (-4.5, 0.5) {};
		\node [style=none] (375) at (-6.75, 0.5) {};
		\node [style=none] (376) at (-4.5, -0.5) {};
		\node [style=none] (377) at (-6.75, -0.5) {};
		\node [style=white dot] (378) at (-6, 0.5) {};
		\node [style=gray dot] (379) at (-6, -0.5) {};
		\node [style=white dot] (380) at (-5.25, 0.5) {};
		\node [style=gray dot] (381) at (-5.25, -0.5) {};
		\node [style=none] (382) at (-3.5, 0) {$\rightarrow$};
		\node [style=none] (383) at (-1, 0.5) {};
		\node [style=none] (384) at (-2.5, 0.5) {};
		\node [style=none] (385) at (-1, -0.5) {};
		\node [style=none] (386) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (164.center) to (163.center);
		\draw (136.center) to (135.center);
		\draw (369.center) to (368.center);
		\draw (367.center) to (366.center);
		\draw (375.center) to (374.center);
		\draw (377.center) to (376.center);
		\draw (379) to (378);
		\draw (381) to (380);
		\draw (384.center) to (383.center);
		\draw (386.center) to (385.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.25) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (2.75, -1.25) {};
		\node [style=Z dot] (3) at (-0.25, 1.25) {};
		\node [style=Z dot] (4) at (-0.25, 0) {};
		\node [style=Z dot] (5) at (-0.25, -1.25) {};
		\node [style=none] (44) at (-3.75, 0) {};
		\node [style=none] (45) at (-3.75, -1.25) {};
		\node [style=none] (71) at (0.5, 3.25) {};
		\node [style=none] (72) at (0.5, -2.25) {};
		\node [style=none] (73) at (1.825, 2.75) {{\scriptsize extracted}};
		\node [style=none] (74) at (-1.125, 2.75) {{\scriptsize unextracted}};
		\node [style=none] (75) at (-3.75, 1.25) {};
		\node [style=none] (76) at (-5, 1.25) {};
		\node [style=none] (77) at (-5, 0) {};
		\node [style=none] (78) at (-5, -1.25) {};
		\node [style=hadamard] (79) at (-4.25, 0) {};
		\node [style=Z phase dot] (80) at (-4.25, 1.25) {$\frac\pi2$};
		\node [style=X phase dot] (81) at (-4.25, -1.25) {-$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=dashed edge] (72.center) to (71.center);
		\draw [in=0, out=-180, looseness=0.75] (3) to (44.center);
		\draw [in=0, out=-180] (4) to (45.center);
		\draw [in=0, out=-180, looseness=0.75] (5) to (75.center);
		\draw (76.center) to (75.center);
		\draw (44.center) to (77.center);
		\draw (78.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-scalar-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (41) at (-9, -1) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (45) at (-11.25, 1.5) {};
		\node [style=Z dot] (117) at (-10, 1.5) {};
		\node [style=Z phase dot] (119) at (-6.5, -3.25) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (127) at (-9, 1.5) {};
		\node [style=Z dot] (147) at (-7.75, 1.5) {};
		\node [style=Z dot] (155) at (-6.5, 1.5) {};
		\node [style=Z dot] (183) at (-4.75, 1.5) {};
		\node [style=Z dot] (186) at (-2.75, 1.5) {};
		\node [style=Z phase dot] (188) at (-7.5, 0.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (253) at (-6, -1.75) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (392) at (-7.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (407) at (-6.5, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (408) at (-2.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (434) at (-4.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (438) at (-9.5, -3) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (439) at (-10, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (440) at (-11.25, 2.5) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (447) at (-3.25, -2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (461) at (-9, 2.5) {$\frac{5\pi}{4}$};
		\node [style=none] (462) at (-0.75, 0) {=};
		\node [style=Z phase dot] (463) at (4, -1) {$\frac{\pi}{2}$};
		\node [style=Z dot] (464) at (1.75, 1.5) {};
		\node [style=Z dot] (465) at (3, 1.5) {};
		\node [style=Z phase dot] (466) at (6.5, -3.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (467) at (4, 1.5) {};
		\node [style=Z dot] (468) at (5.25, 1.5) {};
		\node [style=Z dot] (469) at (6.5, 1.5) {};
		\node [style=Z dot] (470) at (8.25, 1.5) {};
		\node [style=Z dot] (471) at (10.25, 1.5) {};
		\node [style=Z phase dot] (472) at (5.5, 0.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (473) at (7, -1.75) {$\frac{5\pi}{4}$};
		\node [style=Z phase dot] (474) at (5.25, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (475) at (6.5, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (476) at (10.25, 2.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (477) at (8.25, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (478) at (3.5, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (479) at (3, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (480) at (1.75, 2.5) {$\pi$};
		\node [style=Z phase dot] (481) at (9.75, -2.5) {$\frac{3\pi}{2}$};
		\node [style=Z phase dot] (482) at (4, 2.5) {$\frac{5\pi}{4}$};
		\node [style=white phase dot] (483) at (2.25, -4.5) {$\frac\pi4$};
		\node [style=white phase dot] (484) at (3.25, -4.5) {$\frac\pi4$};
		\node [style=white phase dot] (485) at (4.25, -4.5) {$\frac\pi4$};
		\node [style=white phase dot] (486) at (5.25, -4.5) {$\frac\pi4$};
		\node [style=white phase dot] (487) at (7.25, -4.5) {$\frac\pi4$};
		\node [style=white phase dot] (488) at (6.25, -4.5) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (45);
		\draw [style=hadamard edge] (41) to (117);
		\draw [style=hadamard edge] (41) to (438);
		\draw [style=hadamard edge] (41) to (188);
		\draw [style=hadamard edge] (41) to (127);
		\draw [style=hadamard edge] (45) to (438);
		\draw [style=hadamard edge] (45) to (440);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (438);
		\draw [style=hadamard edge] (117) to (439);
		\draw [style=hadamard edge] (119) to (447);
		\draw [style=hadamard edge] (119) to (438);
		\draw [style=hadamard edge] (119) to (127);
		\draw [style=hadamard edge] (119) to (253);
		\draw [style=hadamard edge] (127) to (461);
		\draw [style=hadamard edge] (147) to (392);
		\draw [style=hadamard edge] (147) to (447);
		\draw [style=hadamard edge] (155) to (407);
		\draw [style=hadamard edge] (155) to (253);
		\draw [style=hadamard edge] (155) to (447);
		\draw [style=hadamard edge] (183) to (434);
		\draw [style=hadamard edge] (183) to (188);
		\draw [style=hadamard edge] (183) to (447);
		\draw [style=hadamard edge] (186) to (188);
		\draw [style=hadamard edge] (186) to (408);
		\draw [style=hadamard edge] (186) to (447);
		\draw [style=hadamard edge] (188) to (253);
		\draw [style=hadamard edge] (188) to (438);
		\draw [style=hadamard edge] (253) to (438);
		\draw [style=hadamard edge] (253) to (447);
		\draw [style=hadamard edge] (438) to (447);
		\draw [style=hadamard edge] (147) to (188);
		\draw [style=hadamard edge] (463) to (464);
		\draw [style=hadamard edge] (463) to (465);
		\draw [style=hadamard edge] (463) to (478);
		\draw [style=hadamard edge] (463) to (472);
		\draw [style=hadamard edge] (463) to (467);
		\draw [style=hadamard edge] (464) to (478);
		\draw [style=hadamard edge] (464) to (480);
		\draw [style=hadamard edge] (465) to (466);
		\draw [style=hadamard edge] (465) to (478);
		\draw [style=hadamard edge] (465) to (479);
		\draw [style=hadamard edge] (466) to (481);
		\draw [style=hadamard edge] (466) to (478);
		\draw [style=hadamard edge] (466) to (467);
		\draw [style=hadamard edge] (466) to (473);
		\draw [style=hadamard edge] (467) to (482);
		\draw [style=hadamard edge] (468) to (474);
		\draw [style=hadamard edge] (468) to (481);
		\draw [style=hadamard edge] (469) to (475);
		\draw [style=hadamard edge] (469) to (473);
		\draw [style=hadamard edge] (469) to (481);
		\draw [style=hadamard edge] (470) to (477);
		\draw [style=hadamard edge] (470) to (472);
		\draw [style=hadamard edge] (470) to (481);
		\draw [style=hadamard edge] (471) to (472);
		\draw [style=hadamard edge] (471) to (476);
		\draw [style=hadamard edge] (471) to (481);
		\draw [style=hadamard edge] (472) to (473);
		\draw [style=hadamard edge] (472) to (478);
		\draw [style=hadamard edge] (473) to (478);
		\draw [style=hadamard edge] (473) to (481);
		\draw [style=hadamard edge] (478) to (481);
		\draw [style=hadamard edge] (468) to (472);
		\draw [bend right, looseness=0.75] (480) to (483);
		\draw (478) to (484);
		\draw (463) to (485);
		\draw (466) to (486);
		\draw (481) to (487);
		\draw [bend left=15] (476) to (488);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-unfuse-gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (10.25, 1.5) {};
		\node [style=none] (22) at (10.25, -1.5) {};
		\node [style=none] (55) at (10.25, 1.5) {};
		\node [style=none] (56) at (10.25, 0.5) {};
		\node [style=none] (57) at (10.25, -1.5) {};
		\node [style=none] (102) at (10.25, -0.5) {};
		\node [style=Z dot] (113) at (6, 1.5) {};
		\node [style=Z dot] (114) at (6, 0.5) {};
		\node [style=Z dot] (115) at (6, -1.5) {};
		\node [style=Z dot] (116) at (3.25, 1.5) {};
		\node [style=Z dot] (117) at (3.25, 0.5) {};
		\node [style=Z dot] (118) at (3.25, -1.75) {};
		\node [style=none] (119) at (2.25, -1.5) {};
		\node [style=none] (120) at (2.25, -0.25) {};
		\node [style=none] (121) at (2.25, 0.75) {};
		\node [style=none] (122) at (2.25, 1.5) {};
		\node [style=none] (123) at (4.25, 1.25) {};
		\node [style=none] (124) at (4.25, 0.25) {};
		\node [style=none] (125) at (4.25, -1) {};
		\node [style=none] (126) at (5, -0.75) {};
		\node [style=none] (127) at (5, 0.25) {};
		\node [style=none] (128) at (5, 1.25) {};
		\node [style=none, rotate=90] (129) at (4.625, 0.25) {\ldots};
		\node [style=none] (130) at (4.25, 0.5) {};
		\node [style=none] (131) at (4.25, -0.5) {};
		\node [style=none] (132) at (5, -0.25) {};
		\node [style=none] (133) at (5, 0.75) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (135) at (1.75, 0) {$D$};
		\node [style=Z dot] (136) at (6, -0.5) {};
		\node [style=none] (137) at (7.75, 2.75) {};
		\node [style=none] (138) at (7.75, -2.25) {};
		\node [style=none] (139) at (9.075, 2.25) {{\scriptsize extracted}};
		\node [style=none, rotate=90] (140) at (3.25, -0.625) {\ldots};
		\node [style=hadamard] (141) at (7, 1.5) {};
		\node [style=Z phase dot] (142) at (7, -1.5) {$\frac\pi2$};
		\node [style=X phase dot] (143) at (7, -0.5) {$\frac\pi2$};
		\node [style=none] (144) at (6.125, 2.25) {{\scriptsize unextracted}};
		\node [style=none] (145) at (22, 1.5) {};
		\node [style=none] (146) at (22, -1.5) {};
		\node [style=none] (147) at (22, 1.5) {};
		\node [style=none] (148) at (22, 0.5) {};
		\node [style=none] (149) at (22, -1.5) {};
		\node [style=none] (150) at (22, -0.5) {};
		\node [style=Z dot] (151) at (17.75, 1.5) {};
		\node [style=Z dot] (152) at (17.75, 0.5) {};
		\node [style=Z dot] (153) at (17.75, -1.5) {};
		\node [style=Z dot] (154) at (15, 1.5) {};
		\node [style=Z dot] (155) at (15, 0.5) {};
		\node [style=Z dot] (156) at (15, -1.75) {};
		\node [style=none] (157) at (14, -1.5) {};
		\node [style=none] (158) at (14, -0.25) {};
		\node [style=none] (159) at (14, 0.75) {};
		\node [style=none] (160) at (14, 1.5) {};
		\node [style=none] (161) at (16, 1.25) {};
		\node [style=none] (162) at (16, 0.25) {};
		\node [style=none] (163) at (16, -1) {};
		\node [style=none] (164) at (16.75, -0.75) {};
		\node [style=none] (165) at (16.75, 0.25) {};
		\node [style=none] (166) at (16.75, 1.25) {};
		\node [style=none, rotate=90] (167) at (16.375, 0.25) {\ldots};
		\node [style=none] (168) at (16, 0.5) {};
		\node [style=none] (169) at (16, -0.5) {};
		\node [style=none] (170) at (16.75, -0.25) {};
		\node [style=none] (171) at (16.75, 0.75) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (172) at (13.5, 0) {$D$};
		\node [style=Z dot] (173) at (17.75, -0.5) {};
		\node [style=none] (174) at (19.5, 2.75) {};
		\node [style=none] (175) at (19.5, -2.25) {};
		\node [style=none] (176) at (20.825, 2.25) {{\scriptsize extracted}};
		\node [style=none, rotate=90] (177) at (15, -0.625) {\ldots};
		\node [style=hadamard] (178) at (21.25, 1.5) {};
		\node [style=Z phase dot] (179) at (21.25, -1.5) {$\frac\pi2$};
		\node [style=X phase dot] (180) at (21.25, -0.5) {$\frac\pi2$};
		\node [style=none] (181) at (17.875, 2.25) {{\scriptsize unextracted}};
		\node [style=none] (182) at (11.5, 0) {=};
		\node [style=Z dot] (183) at (20.5, 1.5) {};
		\node [style=Z dot] (184) at (20.5, -1.5) {};
		\node [style=Z dot] (185) at (20, -0.5) {};
		\node [style=Z dot] (186) at (20, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (116) to (122.center);
		\draw [style=hadamard edge] (116) to (121.center);
		\draw [style=hadamard edge] (116) to (120.center);
		\draw [style=hadamard edge] (117) to (120.center);
		\draw [style=hadamard edge] (117) to (121.center);
		\draw [style=hadamard edge] (118) to (119.center);
		\draw [style=hadamard edge] (116) to (123.center);
		\draw [style=hadamard edge] (118) to (125.center);
		\draw [style=hadamard edge] (115) to (126.center);
		\draw [style=hadamard edge] (114) to (127.center);
		\draw [style=hadamard edge] (114) to (128.center);
		\draw [style=hadamard edge] (116) to (130.center);
		\draw [style=hadamard edge] (117) to (131.center);
		\draw [style=hadamard edge] (113) to (132.center);
		\draw [style=hadamard edge] (115) to (133.center);
		\draw [style=hadamard edge] (118) to (124.center);
		\draw (55.center) to (113);
		\draw (114) to (56.center);
		\draw (136) to (102.center);
		\draw (115) to (57.center);
		\draw [style=dashed edge] (138.center) to (137.center);
		\draw [style=hadamard edge, bend right] (115) to (113);
		\draw [style=hadamard edge] (154) to (160.center);
		\draw [style=hadamard edge] (154) to (159.center);
		\draw [style=hadamard edge] (154) to (158.center);
		\draw [style=hadamard edge] (155) to (158.center);
		\draw [style=hadamard edge] (155) to (159.center);
		\draw [style=hadamard edge] (156) to (157.center);
		\draw [style=hadamard edge] (154) to (161.center);
		\draw [style=hadamard edge] (156) to (163.center);
		\draw [style=hadamard edge] (153) to (164.center);
		\draw [style=hadamard edge] (152) to (165.center);
		\draw [style=hadamard edge] (152) to (166.center);
		\draw [style=hadamard edge] (154) to (168.center);
		\draw [style=hadamard edge] (155) to (169.center);
		\draw [style=hadamard edge] (151) to (170.center);
		\draw [style=hadamard edge] (153) to (171.center);
		\draw [style=hadamard edge] (156) to (162.center);
		\draw (147.center) to (151);
		\draw (152) to (148.center);
		\draw (173) to (150.center);
		\draw (153) to (149.center);
		\draw [style=dashed edge] (175.center) to (174.center);
		\draw [style=hadamard edge] (184) to (183);
		\draw [style=hadamard edge] (114) to (136);
		\draw [style=hadamard edge] (186) to (185);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extract-vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=Z dot] (3) at (-3.25, 1.5) {};
		\node [style=Z dot] (4) at (-3.25, 0.25) {};
		\node [style=Z dot] (5) at (-3.25, -1.75) {};
		\node [style=none] (30) at (-4.5, -1.75) {};
		\node [style=none] (31) at (-4.5, -0.75) {};
		\node [style=none] (32) at (-4.5, 0) {};
		\node [style=none, rotate=90] (33) at (-4.875, -1) {\ldots};
		\node [style=Z dot] (40) at (-5.5, 0.75) {};
		\node [style=none] (41) at (-4.5, -0.25) {};
		\node [style=none, rotate=90] (43) at (-2.5, -0.75) {\ldots};
		\node [style=none] (44) at (-6.75, 1) {};
		\node [style=none] (45) at (-6.75, -0.25) {};
		\node [style=Z phase dot] (46) at (-5.5, 2) {$\alpha$};
		\node [style=none] (47) at (-5.5, 0) {$v$};
		\node [style=none] (48) at (-3.25, 2.25) {$w$};
		\node [style=none, rotate=90] (49) at (-6.5, 0.5) {\ldots};
		\node [style=none] (50) at (4.25, 1.5) {};
		\node [style=none] (51) at (4.25, 0.25) {};
		\node [style=none] (52) at (4.25, -1.75) {};
		\node [style=Z dot] (54) at (2.25, 0.25) {};
		\node [style=Z dot] (55) at (2.25, -1.75) {};
		\node [style=none] (56) at (1, -1.75) {};
		\node [style=none] (57) at (1, -0.75) {};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none, rotate=90] (59) at (0.625, -1) {\ldots};
		\node [style=Z dot] (60) at (2.25, 1.5) {};
		\node [style=none] (61) at (1, -0.25) {};
		\node [style=none, rotate=90] (62) at (3, -0.75) {\ldots};
		\node [style=none] (63) at (1, 1.75) {};
		\node [style=none] (64) at (1, 0.5) {};
		\node [style=Z phase dot] (65) at (3, 1.5) {$\alpha$};
		\node [style=none] (66) at (2.25, 2.25) {$v$};
		\node [style=none, rotate=90] (68) at (1, 1.25) {\ldots};
		\node [style=none] (69) at (-0.5, 0) {=};
		\node [style=hadamard] (70) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1.center) to (4);
		\draw (0.center) to (3);
		\draw [style=hadamard edge] (5) to (30.center);
		\draw [style=hadamard edge] (4) to (31.center);
		\draw [style=hadamard edge] (4) to (32.center);
		\draw [style=hadamard edge] (3) to (40);
		\draw [style=hadamard edge] (5) to (41.center);
		\draw [style=hadamard edge] (44.center) to (40);
		\draw [style=hadamard edge] (40) to (45.center);
		\draw (46) to (40);
		\draw (52.center) to (55);
		\draw (51.center) to (54);
		\draw [style=hadamard edge] (55) to (56.center);
		\draw [style=hadamard edge] (54) to (57.center);
		\draw [style=hadamard edge] (54) to (58.center);
		\draw [style=hadamard edge] (55) to (61.center);
		\draw [style=hadamard edge] (63.center) to (60);
		\draw [style=hadamard edge] (60) to (64.center);
		\draw (65) to (60);
		\draw (65) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frontier-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (11.25, 1.5) {};
		\node [style=none] (17) at (11.25, 0.25) {};
		\node [style=none] (18) at (11.25, -2.5) {};
		\node [style=none] (19) at (7.5, 1.5) {};
		\node [style=none] (21) at (7.5, 0.25) {};
		\node [style=none] (22) at (7.5, -2.5) {};
		\node [style=none] (34) at (6.875, -4.25) {};
		\node [style=none] (35) at (2.5, -4.25) {};
		\node [style=none] (36) at (4.675, -4.625) {$M$};
		\node [style=Z dot] (45) at (7.75, 0.25) {};
		\node [style=X dot] (46) at (7.75, -2.5) {};
		\node [style=hadamard] (47) at (7.75, 1.5) {};
		\node [style=Z phase dot] (48) at (8.75, 1.5) {$\frac\pi4$};
		\node [style=Z dot] (49) at (9.75, 1.5) {};
		\node [style=Z dot] (50) at (9.75, 0.25) {};
		\node [style=none] (51) at (6.25, 1.75) {};
		\node [style=none] (52) at (6.25, -2.75) {};
		\node [style=none] (53) at (6.75, -2.75) {};
		\node [style=none] (54) at (6.75, 1.75) {};
		\node [style=none] (55) at (7.5, 1.5) {};
		\node [style=none] (56) at (7.5, 0.25) {};
		\node [style=none] (57) at (7.5, -2.5) {};
		\node [style=Z dot] (58) at (6.5, 1.5) {};
		\node [style=Z dot] (59) at (6.5, 0.25) {};
		\node [style=Z dot] (60) at (6.5, -2.5) {};
		\node [style=Z dot] (61) at (3, 1.75) {};
		\node [style=Z phase dot] (62) at (3, 0.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (63) at (3, -3) {$\frac{5\pi}{4}$};
		\node [style=none] (74) at (0.375, -2.5) {};
		\node [style=none] (75) at (0.375, -1) {};
		\node [style=none] (76) at (0.375, 0.25) {};
		\node [style=none] (77) at (0.375, 1.25) {};
		\node [style=box, minimum height=2.3cm, minimum width=1cm] (94) at (-0.5, -0.5) {$D$};
		\node [style=none] (95) at (8, -3.625) {{\scriptsize frontier}};
		\node [style=none] (97) at (7, -3.625) {};
		\node [style=none] (98) at (6.525, -2.875) {};
		\node [style=none] (101) at (11.25, -1) {};
		\node [style=none] (102) at (7.5, -1) {};
		\node [style=Z dot] (103) at (6.5, -1) {};
		\node [style=Z phase dot] (104) at (3, -0.75) {-$\frac\pi4$};
		\node [style=Z phase dot] (105) at (3, -1.875) {$\frac\pi4$};
		\node [style=hadamard] (106) at (8.5, -2.5) {};
		\node [style=Z dot] (107) at (9.25, -2.5) {};
		\node [style=Z dot] (108) at (9.25, -1) {};
		\node [style=Z phase dot] (109) at (10.25, -1) {$\pi$};
		\node [style=none] (110) at (0.375, -1.5) {};
		\node [style=X phase dot] (111) at (3, 2.75) {$\frac{3\pi}{4}$};
		\node [style=none] (112) at (7.125, 3.5) {};
		\node [style=none] (113) at (7.125, -3.25) {};
		\node [style=none] (114) at (8.45, 3) {{\scriptsize extracted}};
		\node [style=none] (115) at (5.5, 3) {{\scriptsize unextracted}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (34.center) to (35.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (17.center);
		\draw (22.center) to (18.center);
		\draw (46) to (45);
		\draw [style=hadamard edge] (49) to (50);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (51.center);
		\draw (57.center) to (60);
		\draw (56.center) to (59);
		\draw (55.center) to (58);
		\draw [style=hadamard edge] (61) to (77.center);
		\draw [style=hadamard edge] (61) to (75.center);
		\draw [style=hadamard edge] (62) to (75.center);
		\draw [style=hadamard edge] (62) to (76.center);
		\draw [style=hadamard edge] (63) to (74.center);
		\draw [style=diredge, in=-90, out=180] (97.center) to (98.center);
		\draw (103) to (102.center);
		\draw [style=hadamard edge] (108) to (107);
		\draw (102.center) to (101.center);
		\draw [style=hadamard edge] (104) to (110.center);
		\draw [style=hadamard edge] (104) to (77.center);
		\draw [style=hadamard edge] (61) to (58);
		\draw [style=hadamard edge] (61) to (59);
		\draw [style=hadamard edge] (62) to (103);
		\draw [style=hadamard edge] (62) to (60);
		\draw [style=hadamard edge] (104) to (59);
		\draw [style=hadamard edge] (105) to (58);
		\draw [style=hadamard edge] (63) to (103);
		\draw [style=hadamard edge] (105) to (60);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (59) to (63);
		\draw (61) to (111);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge, bend left=60, looseness=1.25] (105) to (62);
		\draw [style=hadamard edge] (105) to (110.center);
		\draw [style=dashed edge] (113.center) to (112.center);
		\draw [style=hadamard edge] (105) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fully-connected-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (5.5, 1.625) {};
		\node [style=none] (1) at (4, 0) {$:=$};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=white dot] (3) at (6.75, 0.125) {};
		\node [style=none] (4) at (5.5, -1.625) {};
		\node [style=none] (5) at (6.75, -1.625) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (5.5, 2.05) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (6.75, 2.05) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (9, -1.625) {};
		\node [style=white dot] (13) at (9, 0.125) {};
		\node [style=none] (14) at (9, 2.05) {};
		\node [style=small hadamard, rotate=-25, yshift=-0.5mm] (15) at (7.5, 0.875) {};
		\node [style=small hadamard, rotate=-45, xshift=0.5mm, yshift=0.5mm] (16) at (6, 0.875) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=medium box, minimum width=1.4 cm] (19) at (7.875, -0.75) {$K_{n}$};
		\node [style=medium box] (20) at (-8.25, 0) {$K_{0}$};
		\node [style=none] (21) at (-6.5, 0) {$:=$};
		\node [style=none] (22) at (2.25, 1.75) {};
		\node [style=label] (23) at (0.75, 2.25) {$\ n+1$};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (9.25, 2.4) {};
		\node [style=label] (26) at (7.75, 2.725) {\ $n$};
		\node [style=none] (27) at (6.5, 2.4) {};
		\node [style=none] (28) at (1.25, 1) {...};
		\node [style=none] (29) at (1.25, -1) {...};
		\node [style=none] (30) at (7.75, -1.5) {\ \ ...};
		\node [style=none] (31) at (7.75, 1.8) {\ \ ...};
		\node [style=none] (32) at (-4.5, 0) {$\emptydiag$};
		\node [style=medium box, minimum width=1.4 cm] (33) at (0.9, 0) {$K_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (10.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (14.center);
		\draw (13) to (15);
		\draw (15) to (0);
		\draw (3) to (16);
		\draw (16) to (0);
		\draw (17.center) to (18.center);
		\draw [style=brace edge] (24.center) to (22.center);
		\draw [style=brace edge] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fully-connected-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=white dot] (2) at (-2.5, 0) {};
		\node [style=white dot] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=white dot] (6) at (3, 0) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3, -1.25) {};
		\node [style=small hadamard] (9) at (2.25, 0) {};
		\node [style=white dot] (10) at (6.75, 0.75) {};
		\node [style=white dot] (11) at (8.25, -0.75) {};
		\node [style=none] (12) at (6.75, -1.25) {};
		\node [style=none] (13) at (8.25, -1.25) {};
		\node [style=none] (14) at (6.75, 1.25) {};
		\node [style=none] (15) at (8.25, 1.25) {};
		\node [style=none] (16) at (9.75, -1.25) {};
		\node [style=white dot] (17) at (9.75, 0.75) {};
		\node [style=none] (18) at (9.75, 1.25) {};
		\node [style=small hadamard] (20) at (8.75, 0.75) {};
		\node [style=small hadamard, rotate=45] (21) at (7.5, 0) {};
		\node [style=none] (22) at (20, 0) {$\cdots$};
		\node [style=white dot] (23) at (17.75, -0.75) {};
		\node [style=none] (24) at (13.25, 1.25) {};
		\node [style=white dot] (25) at (16.25, 0.75) {};
		\node [style=white dot] (26) at (13.25, 0.75) {};
		\node [style=small hadamard] (27) at (15.25, 0.75) {};
		\node [style=none] (28) at (13.25, -1.25) {};
		\node [style=none] (29) at (17.75, 1.25) {};
		\node [style=none] (30) at (14.75, 1.25) {};
		\node [style=none] (31) at (17.75, -1.25) {};
		\node [style=none] (32) at (14.75, -1.25) {};
		\node [style=none] (33) at (16.25, 1.25) {};
		\node [style=white dot] (35) at (14.75, -0.75) {};
		\node [style=none] (37) at (16.25, -1.25) {};
		\node [style=small hadamard] (39) at (15.75, -0.75) {};
		\node [style=small hadamard, rotate=-20, yshift=0.4mm, xshift=-0.25mm] (40) at (16, -0.25) {};
		\node [style=small hadamard, rotate=45] (41) at (9, 0) {};
		\node [style=small hadamard, rotate=45] (42) at (14, 0) {};
		\node [style=small hadamard, rotate=45] (43) at (15.75, 0.25) {};
		\node [style=small hadamard, rotate=45] (44) at (17, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (3) to (6);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (17) to (20);
		\draw (20) to (10);
		\draw (11) to (21);
		\draw (21) to (10);
		\draw (28.center) to (24.center);
		\draw (32.center) to (30.center);
		\draw (37.center) to (33.center);
		\draw (25) to (27);
		\draw (27) to (26);
		\draw (31.center) to (29.center);
		\draw (23) to (25);
		\draw (23) to (35);
		\draw (23) to (26);
		\draw (11) to (17);
		\draw (26) to (35);
		\draw (35) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (3, 1) {};
		\node [style=Z phase dot] (52) at (3, 2) {$\alpha$};
		\node [style=none] (53) at (5, 3.75) {};
		\node [style=none] (55) at (6.5, 3.75) {};
		\node [style=Z dot] (57) at (5.75, 3) {};
		\node [style=none] (59) at (5, 0.25) {};
		\node [style=none] (60) at (6.5, 0.25) {};
		\node [style=Z dot] (61) at (5.75, 1) {};
		\node [style=Z dot] (62) at (3.75, 2.75) {};
		\node [style=Z phase dot] (63) at (3.75, 3.75) {$\beta$};
		\node [style=Z phase dot] (64) at (5.75, 3) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (5.75, 1) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (5.75, 2) {...};
		\node [style=Z dot] (132) at (10.5, 2) {};
		\node [style=Z phase dot] (133) at (10.5, 3) {$\ \alpha+\beta\ $};
		\node [style=none] (134) at (13, 3.75) {};
		\node [style=none] (135) at (11.5, 3.75) {};
		\node [style=Z phase dot] (136) at (12.25, 3) {$\alpha_1$};
		\node [style=none] (137) at (11.5, 0.25) {};
		\node [style=none] (138) at (13, 0.25) {};
		\node [style=Z dot] (139) at (12.25, 1) {};
		\node [style=Z phase dot] (143) at (12.25, 1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (12.25, 2) {...};
		\node [style=none] (145) at (8.25, 2) {$\rightarrow$};
		\node [style=none] (146) at (5.75, 0.25) {...};
		\node [style=none] (147) at (5.75, 3.75) {...};
		\node [style=none] (148) at (12.25, 3.75) {...};
		\node [style=none] (149) at (12.25, 0.25) {...};
		\node [style=Z phase dot] (150) at (3.5, -2) {$\alpha$};
		\node [style=Z phase dot] (151) at (5, -3.25) {$\beta$};
		\node [style=Z dot] (152) at (3.5, -3.25) {};
		\node [style=none] (153) at (6.5, -2.25) {};
		\node [style=none] (154) at (6.5, -4.25) {};
		\node [style=none, rotate=90] (155) at (6, -3.25) {...};
		\node [style=none] (156) at (8.25, -3.25) {$\rightarrow$};
		\node [style=Z phase dot] (157) at (10.75, -3.25) {$\ \alpha+\beta\ $};
		\node [style=none] (158) at (12.5, -2.25) {};
		\node [style=none] (159) at (12.5, -4.25) {};
		\node [style=none, rotate=90] (160) at (12.25, -3.25) {...};
		\node [style=Z dot] (161) at (-8.75, 2.25) {};
		\node [style=Z phase dot] (162) at (-8.75, 3.25) {$j\pi$};
		\node [style=none] (163) at (-6.75, 4) {};
		\node [style=none] (164) at (-5.25, 4) {};
		\node [style=Z dot] (165) at (-6, 3.25) {};
		\node [style=none] (166) at (-6.75, 0.25) {};
		\node [style=none] (167) at (-5.25, 0.25) {};
		\node [style=Z dot] (168) at (-6, 1) {};
		\node [style=Z phase dot] (171) at (-6, 3.25) {$\alpha_1$};
		\node [style=Z phase dot] (172) at (-6, 1) {$\alpha_n$};
		\node [style=none, rotate=90] (173) at (-6, 2.25) {...};
		\node [style=none] (174) at (-6, 0.25) {...};
		\node [style=none] (175) at (-6, 4) {...};
		\node [style=none] (176) at (-4, 2) {$\rightarrow$};
		\node [style=none] (179) at (-2.25, 4) {};
		\node [style=none] (180) at (-0.75, 4) {};
		\node [style=Z dot] (181) at (-1.5, 3.25) {};
		\node [style=none] (182) at (-2.25, 0.25) {};
		\node [style=none] (183) at (-0.75, 0.25) {};
		\node [style=Z dot] (184) at (-1.5, 1) {};
		\node [style=Z phase dot] (185) at (-1.5, 3.25) {~$\alpha_1+j\pi~$};
		\node [style=Z phase dot] (186) at (-1.5, 1) {~$\alpha_n+j\pi~$};
		\node [style=none, rotate=90] (187) at (-1.5, 2.25) {...};
		\node [style=none] (188) at (-1.5, 0.25) {...};
		\node [style=none] (189) at (-1.5, 4) {...};
		\node [style=Z dot] (190) at (-8.75, -3.25) {};
		\node [style=Z phase dot] (191) at (-8.75, -2.25) {$~\pm\frac\pi2~$};
		\node [style=none] (192) at (-6.75, -1.5) {};
		\node [style=none] (193) at (-5.25, -1.5) {};
		\node [style=Z dot] (194) at (-6, -2.25) {};
		\node [style=none] (195) at (-6.75, -5.25) {};
		\node [style=none] (196) at (-5.25, -5.25) {};
		\node [style=Z dot] (197) at (-6, -4.5) {};
		\node [style=Z phase dot] (198) at (-6, -2.25) {$\alpha_1$};
		\node [style=Z phase dot] (199) at (-6, -4.5) {$\alpha_n$};
		\node [style=none, rotate=90] (200) at (-6, -3.25) {...};
		\node [style=none] (201) at (-6, -5.25) {...};
		\node [style=none] (202) at (-6, -1.5) {...};
		\node [style=none] (203) at (-4, -3.5) {$\rightarrow$};
		\node [style=none] (204) at (-2.25, -1.5) {};
		\node [style=none] (205) at (-0.75, -1.5) {};
		\node [style=Z dot] (206) at (-1.5, -2.25) {};
		\node [style=none] (207) at (-2.25, -5.25) {};
		\node [style=none] (208) at (-0.75, -5.25) {};
		\node [style=Z dot] (209) at (-1.5, -4.5) {};
		\node [style=Z phase dot] (210) at (-1.5, -2.25) {~$\alpha_1\pm\frac\pi2~$};
		\node [style=Z phase dot] (211) at (-1.5, -4.5) {~$\alpha_n\pm\frac\pi2~$};
		\node [style=none, rotate=90] (212) at (-1.5, -3.25) {...};
		\node [style=none] (213) at (-1.5, -5.25) {...};
		\node [style=none] (214) at (-1.5, -1.5) {...};
		\node [style=none] (215) at (-4, 2.75) {\textbf{(c1)}};
		\node [style=none] (216) at (-4, -2.5) {\textbf{(c2)}};
		\node [style=none] (217) at (8.25, 3) {\textbf{(a1)}};
		\node [style=none] (218) at (8.25, -2.25) {\textbf{(a2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
		\draw [style=hadamard edge] (132) to (133);
		\draw (151) to (153.center);
		\draw (151) to (154.center);
		\draw [style=hadamard edge] (150) to (152);
		\draw [style=hadamard edge] (152) to (151);
		\draw (157) to (158.center);
		\draw (157) to (159.center);
		\draw [style=hadamard edge] (161) to (162);
		\draw (163.center) to (165);
		\draw (165) to (164.center);
		\draw [style=hadamard edge] (161) to (165);
		\draw (166.center) to (168);
		\draw (168) to (167.center);
		\draw [style=hadamard edge] (168) to (161);
		\draw (179.center) to (181);
		\draw (181) to (180.center);
		\draw (182.center) to (184);
		\draw (184) to (183.center);
		\draw [style=hadamard edge] (190) to (191);
		\draw (192.center) to (194);
		\draw (194) to (193.center);
		\draw [style=hadamard edge] (190) to (194);
		\draw (195.center) to (197);
		\draw (197) to (196.center);
		\draw [style=hadamard edge] (197) to (190);
		\draw (204.center) to (206);
		\draw (206) to (205.center);
		\draw (207.center) to (209);
		\draw (209) to (208.center);
		\draw [style=hadamard edge, bend right, looseness=0.75] (211) to (210);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-5, -1) {};
		\node [style=X phase dot] (52) at (-5, 0) {$\alpha$};
		\node [style=none] (53) at (-3, 1.75) {};
		\node [style=none] (55) at (-1.5, 1.75) {};
		\node [style=Z dot] (57) at (-2.25, 1) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-1.5, -2) {};
		\node [style=Z dot] (61) at (-2.25, -1.25) {};
		\node [style=Z dot] (62) at (-4.25, 0.75) {};
		\node [style=X phase dot] (63) at (-4.25, 1.75) {$\beta$};
		\node [style=Z phase dot] (64) at (-2.25, 1) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-2.25, 0) {...};
		\node [style=Z dot] (132) at (2, 0) {};
		\node [style=X phase dot] (133) at (2, 1) {$\ \alpha+\beta\ $};
		\node [style=none] (134) at (4.5, 1.75) {};
		\node [style=none] (135) at (3, 1.75) {};
		\node [style=Z phase dot] (136) at (3.75, 1) {$\alpha_1$};
		\node [style=none] (137) at (3, -1.75) {};
		\node [style=none] (138) at (4.5, -1.75) {};
		\node [style=Z dot] (139) at (3.75, -1) {};
		\node [style=Z phase dot] (143) at (3.75, -1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (3.75, 0) {...};
		\node [style=none] (145) at (0, 0) {=};
		\node [style=none] (146) at (-2.25, -2) {...};
		\node [style=none] (147) at (-2.25, 1.75) {...};
		\node [style=none] (148) at (3.75, 1.75) {...};
		\node [style=none] (149) at (3.75, -1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
		\draw (132) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-copy-reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=gray phase dot] (3) at (15.25, -1) {$a\pi$};
		\node [style=none] (4) at (14.5, 1) {};
		\node [style=none] (5) at (14.5, -1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=gray phase dot] (8) at (15.25, 1) {$a\pi$};
		\node [style=gray phase dot] (9) at (-1.5, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=white phase dot] (11) at (-2.75, 0) {$\alpha$};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (13.5, 0) {{ $\frac{e^{ia\alpha}}{\sqrt{2}}$ }};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=gray phase dot] (17) at (1.75, 0) {$a\pi$};
		\node [style=white phase dot] (18) at (3, 0) {$\alpha$};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, -1.75) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (5, 0) {$=$};
		\node [style=none] (23) at (5, 0.75) {\copyrule};
		\node [style=none] (24) at (7.5, 0.75) {};
		\node [style=none] (25) at (10.25, 1) {};
		\node [style=none] (26) at (10.25, 1.75) {};
		\node [style=gray phase dot] (27) at (9.5, -1) {$a\pi$};
		\node [style=none] (28) at (10.25, 1) {};
		\node [style=none] (29) at (10.25, -1) {};
		\node [style=gray phase dot] (30) at (9.5, 1) {$a\pi$};
		\node [style=none] (31) at (6.25, 0) {{ $\frac{e^{ia\alpha}}{\sqrt{2}}$ }};
		\node [style=none] (32) at (10.25, -1) {};
		\node [style=none] (33) at (7.5, -0.75) {};
		\node [style=none] (34) at (10.25, -1.75) {};
		\node [style=none] (35) at (11.75, 0) {$=$};
		\node [style=none] (36) at (0, 0.75) {{\scriptsize OCM}};
		\node [style=none] (38) at (11.75, 0.75) {{\scriptsize OCM}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (8) to (4.center);
		\draw [style=simple, in=-105, out=0] (2.center) to (11);
		\draw [style=simple, in=0, out=105] (11) to (12.center);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (12.center) to (1.center);
		\draw [style=simple] (2.center) to (7.center);
		\draw [style=simple, in=-60, out=-180, looseness=0.75] (15.center) to (18);
		\draw [style=simple, in=180, out=75, looseness=0.75] (18) to (19.center);
		\draw [style=simple] (18) to (17);
		\draw [bend left=90, looseness=1.50] (15.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (14.center);
		\draw [in=0, out=180] (20.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=0, out=-180, looseness=1.25] (26.center) to (24.center);
		\draw [style=simple] (29.center) to (27);
		\draw [style=simple] (30) to (28.center);
		\draw [bend left=90, looseness=1.50] (32.center) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=white phase dot] (3) at (2.75, -1) {$a\pi$};
		\node [style=none] (4) at (3.5, 1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=white phase dot] (8) at (2.75, 1) {$a\pi$};
		\node [style=white phase dot] (9) at (-3.25, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gray phase dot] (11) at (-2, 0) {$\alpha$};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (1.25, 0) {{ $\frac{e^{ia\alpha}}{\sqrt{2}}$ }};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (8) to (4.center);
		\draw [style=simple, in=-75, out=180] (2.center) to (11);
		\draw [style=simple, in=180, out=75] (11) to (12.center);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (12.center) to (1.center);
		\draw [style=simple] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-1.25, 0) {...};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=gray phase dot] (3) at (1, -1) {$a\pi$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none, rotate=90] (6) at (1.25, 0) {...};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=gray phase dot] (8) at (1, 1) {$a\pi$};
		\node [style=gray phase dot] (9) at (-3.25, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=white phase dot] (11) at (-2, 0) {$\alpha$};
		\node [style=none] (12) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (8) to (4.center);
		\draw [style=simple, in=-75, out=180, looseness=1.00] (2.center) to (11);
		\draw [style=simple, in=180, out=75, looseness=1.00] (11) to (12.center);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (12.center) to (1.center);
		\draw [style=simple] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-10.5, -0.75) {};
		\node [style=Z phase dot] (52) at (-11.5, -0.75) {$\alpha$};
		\node [style=none] (53) at (-10, 2) {};
		\node [style=none] (55) at (-8.5, 2) {};
		\node [style=none] (59) at (-10, -2) {};
		\node [style=none] (60) at (-8.5, -2) {};
		\node [style=Z dot] (62) at (-10.5, 0.5) {};
		\node [style=Z phase dot] (63) at (-11.5, 0.5) {$\beta$};
		\node [style=Z phase dot] (64) at (-9.25, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-9.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-9.25, 0) {...};
		\node [style=none] (146) at (-9.25, -2) {...};
		\node [style=none] (147) at (-9.25, 2) {...};
		\node [style=none] (148) at (-8, 0) {$=$};
		\node [style=none] (149) at (-8, 0.75) {\spiderrule};
		\node [style=Z dot] (150) at (-5.5, -0.75) {};
		\node [style=Z phase dot] (151) at (-6.5, -0.75) {$\alpha$};
		\node [style=Z dot] (158) at (-5.5, 0.75) {};
		\node [style=Z phase dot] (159) at (-6.5, 0.75) {$\beta$};
		\node [style=Z dot] (160) at (-4.25, 1.25) {};
		\node [style=Z dot] (161) at (-4.25, -1.25) {};
		\node [style=none] (165) at (-3.75, 2) {};
		\node [style=none] (166) at (-2.25, 2) {};
		\node [style=Z dot] (167) at (-3, 1.25) {};
		\node [style=none] (168) at (-3.75, -2) {};
		\node [style=none] (169) at (-2.25, -2) {};
		\node [style=Z dot] (170) at (-3, -1.25) {};
		\node [style=Z phase dot] (171) at (-3, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (172) at (-3, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (173) at (-3, 0) {...};
		\node [style=none] (174) at (-3, -2) {...};
		\node [style=none] (175) at (-3, 2) {...};
		\node [style=none] (176) at (-1.75, 0) {$=$};
		\node [style=none] (177) at (-1.75, 0.75) {\hadamardrule};
		\node [style=X dot] (178) at (0.5, -0.75) {};
		\node [style=Z phase dot] (179) at (-0.5, -0.75) {$\alpha$};
		\node [style=X dot] (180) at (0.5, 0.75) {};
		\node [style=Z phase dot] (181) at (-0.5, 0.75) {$\beta$};
		\node [style=Z dot] (182) at (1.75, 1.25) {};
		\node [style=Z dot] (183) at (1.75, -1.25) {};
		\node [style=none] (184) at (1.75, 2) {};
		\node [style=none] (185) at (3.25, 2) {};
		\node [style=Z dot] (186) at (2.5, 1.25) {};
		\node [style=none] (187) at (1.75, -2) {};
		\node [style=none] (188) at (3.25, -2) {};
		\node [style=Z dot] (189) at (2.5, -1.25) {};
		\node [style=Z phase dot] (190) at (2.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (191) at (2.5, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (192) at (2.5, 0) {...};
		\node [style=none] (193) at (2.5, -2) {...};
		\node [style=none] (194) at (2.5, 2) {...};
		\node [style=none] (195) at (3.75, 0) {$\approx$};
		\node [style=none] (196) at (3.75, 0.75) {\hopfrule};
		\node [style=Z phase dot] (198) at (5, -0.725) {$\alpha$};
		\node [style=Z phase dot] (200) at (5, 0.775) {$\beta$};
		\node [style=none] (203) at (6.75, 2) {};
		\node [style=none] (204) at (8.25, 2) {};
		\node [style=Z dot] (205) at (7.5, 1.25) {};
		\node [style=none] (206) at (6.75, -2) {};
		\node [style=none] (207) at (8.25, -2) {};
		\node [style=Z dot] (208) at (7.5, -1.25) {};
		\node [style=Z phase dot] (209) at (7.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (210) at (7.5, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (211) at (7.5, 0) {...};
		\node [style=none] (212) at (7.5, -2) {...};
		\node [style=none] (213) at (7.5, 2) {...};
		\node [style=X dot] (214) at (6.5, 0) {};
		\node [style=Z dot] (215) at (5.75, 0) {};
		\node [style=none] (216) at (9, 0) {$=$};
		\node [style=none] (217) at (9, 1.5) {\spiderrule};
		\node [style=none] (233) at (9, 0.75) {\hadamardrule};
		\node [style=none] (234) at (11.5, 2) {};
		\node [style=none] (235) at (13, 2) {};
		\node [style=Z dot] (236) at (12.25, 1.25) {};
		\node [style=none] (237) at (11.5, -2) {};
		\node [style=none] (238) at (13, -2) {};
		\node [style=Z dot] (239) at (12.25, -1.25) {};
		\node [style=Z phase dot] (240) at (12.25, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (241) at (12.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (242) at (12.25, 0) {...};
		\node [style=none] (243) at (12.25, -2) {...};
		\node [style=none] (244) at (12.25, 2) {...};
		\node [style=Z dot] (245) at (11.25, 0) {};
		\node [style=Z phase dot] (248) at (10.75, 1.25) {$\ \alpha+\beta\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (150) to (151);
		\draw [style=hadamard edge] (158) to (159);
		\draw [style=hadamard edge] (158) to (160);
		\draw [style=hadamard edge] (161) to (158);
		\draw (165.center) to (167);
		\draw (167) to (166.center);
		\draw (168.center) to (170);
		\draw (170) to (169.center);
		\draw [style=hadamard edge] (150) to (160);
		\draw [style=hadamard edge] (161) to (150);
		\draw (53.center) to (64);
		\draw (64) to (55.center);
		\draw [style=hadamard edge] (51) to (64);
		\draw (59.center) to (66);
		\draw (66) to (60.center);
		\draw [style=hadamard edge] (66) to (51);
		\draw (160) to (171);
		\draw (161) to (172);
		\draw (178) to (179);
		\draw (180) to (181);
		\draw (180) to (182);
		\draw (183) to (180);
		\draw (184.center) to (186);
		\draw (186) to (185.center);
		\draw (187.center) to (189);
		\draw (189) to (188.center);
		\draw (178) to (182);
		\draw (183) to (178);
		\draw (182) to (190);
		\draw (183) to (191);
		\draw (203.center) to (205);
		\draw (205) to (204.center);
		\draw (206.center) to (208);
		\draw (208) to (207.center);
		\draw (210) to (214);
		\draw (214) to (209);
		\draw (214) to (215);
		\draw (215) to (200);
		\draw (215) to (198);
		\draw (234.center) to (236);
		\draw (236) to (235.center);
		\draw (237.center) to (239);
		\draw (239) to (238.center);
		\draw [style=hadamard edge] (241) to (245);
		\draw [style=hadamard edge] (245) to (240);
		\draw [style=hadamard edge] (248) to (245);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gf-symbol-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-4.25, 0.75) {};
		\node [style=Z phase dot] (52) at (-6.5, 0.75) {$\ \pm\alpha_i + P\ $};
		\node [style=none] (53) at (-3, 1.75) {};
		\node [style=none] (55) at (-1.5, 1.75) {};
		\node [style=Z dot] (57) at (-2.25, 1) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-1.5, -2) {};
		\node [style=Z dot] (61) at (-2.25, -1.25) {};
		\node [style=Z dot] (62) at (-4.25, -0.75) {};
		\node [style=Z phase dot] (63) at (-6.5, -0.75) {$\ \mp\alpha_j + Q\ $};
		\node [style=Z phase dot] (64) at (-2.25, 1) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-2.25, 0) {...};
		\node [style=Z dot] (132) at (6.5, 0) {};
		\node [style=Z phase dot] (133) at (3.25, 0) {$\ \pm(\alpha_i-\alpha_j) + P + Q\ $};
		\node [style=none] (134) at (8.25, 1.75) {};
		\node [style=none] (135) at (6.75, 1.75) {};
		\node [style=Z phase dot] (136) at (7.5, 1) {$\alpha_1$};
		\node [style=none] (137) at (6.75, -1.75) {};
		\node [style=none] (138) at (8.25, -1.75) {};
		\node [style=Z dot] (139) at (7.5, -1) {};
		\node [style=Z phase dot] (143) at (7.5, -1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (7.5, 0) {...};
		\node [style=none] (145) at (-0.5, 0) {=};
		\node [style=none] (146) at (-2.25, -2) {...};
		\node [style=none] (147) at (-2.25, 1.75) {...};
		\node [style=none] (148) at (7.5, 1.75) {...};
		\node [style=none] (149) at (7.5, -1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (132) to (133);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gf-symbolic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-4.25, 0.75) {};
		\node [style=Z phase dot] (52) at (-6.5, 0.75) {$\ \pm\alpha_i + P\ $};
		\node [style=none] (53) at (-3, 1.75) {};
		\node [style=none] (55) at (-1.5, 1.75) {};
		\node [style=Z dot] (57) at (-2.25, 1) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-1.5, -2) {};
		\node [style=Z dot] (61) at (-2.25, -1.25) {};
		\node [style=Z dot] (62) at (-4.25, -0.75) {};
		\node [style=Z phase dot] (63) at (-6.5, -0.75) {$\ \pm\alpha_j + Q\ $};
		\node [style=Z phase dot] (64) at (-2.25, 1) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-2.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-2.25, 0) {...};
		\node [style=Z dot] (132) at (6.5, 0) {};
		\node [style=Z phase dot] (133) at (3.25, 0) {$\ \pm(\alpha_i+\alpha_j) + P + Q\ $};
		\node [style=none] (134) at (8.25, 1.75) {};
		\node [style=none] (135) at (6.75, 1.75) {};
		\node [style=Z phase dot] (136) at (7.5, 1) {$\alpha_1$};
		\node [style=none] (137) at (6.75, -1.75) {};
		\node [style=none] (138) at (8.25, -1.75) {};
		\node [style=Z dot] (139) at (7.5, -1) {};
		\node [style=Z phase dot] (143) at (7.5, -1) {$\alpha_n$};
		\node [style=none, rotate=90] (144) at (7.5, 0) {...};
		\node [style=none] (145) at (-0.5, 0) {=};
		\node [style=none] (146) at (-2.25, -2) {...};
		\node [style=none] (147) at (-2.25, 1.75) {...};
		\node [style=none] (148) at (7.5, 1.75) {...};
		\node [style=none] (149) at (7.5, -1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (51) to (52);
		\draw (53.center) to (57);
		\draw (57) to (55.center);
		\draw [style=hadamard edge] (51) to (57);
		\draw (59.center) to (61);
		\draw (61) to (60.center);
		\draw [style=hadamard edge] (61) to (51);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (132) to (133);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=hadamard edge] (132) to (136);
		\draw (137.center) to (139);
		\draw (139) to (138.center);
		\draw [style=hadamard edge] (139) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gflow-add-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=vertex] (5) at (2.5, 0) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (3.25, 0.25) {$\vdots$};
		\node [style=vertex] (9) at (1.5, 0) {};
		\node [style=none] (10) at (-2.25, 0.5) {$u$};
		\node [style=none] (11) at (1.5, 0.5) {$u'$};
		\node [style=none] (12) at (2.5, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw (5) to (7.center);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gflow-add-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=vertex] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {$\vdots$};
		\node [style=vertex] (9) at (3.25, 0) {};
		\node [style=none] (10) at (-1.5, 0.5) {$u$};
		\node [style=none] (11) at (3.25, 0.5) {$u'$};
		\node [style=none] (12) at (2.25, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw (5) to (7.center);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.75, 0) {};
		\node [style=white phase dot] (1) at (-7.5, 1) {$\pi$};
		\node [style=white phase dot] (2) at (-7.5, 0) {$\pi$};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-6.75, 1) {};
		\node [style=none] (5) at (-6.75, 0) {};
		\node [style=none] (6) at (-6.75, -1) {};
		\node [style=none] (7) at (-5.5, 0) {$=$};
		\node [style=none] (8) at (-1, 0) {$=$};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=white dot] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=white phase dot] (13) at (-3, 1) {$\pi$};
		\node [style=white phase dot] (14) at (-3, -1) {$\pi$};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (3.5, 0) {$=$};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=white dot] (19) at (0.25, 0) {};
		\node [style=white phase dot] (20) at (1.5, 0) {$\pi$};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=white phase dot] (22) at (1.5, -1) {$\pi$};
		\node [style=none] (23) at (2.25, -1) {};
		\node [style=none] (24) at (8, 0) {$=$};
		\node [style=none] (25) at (6.75, 0) {};
		\node [style=none] (26) at (6.75, 1) {};
		\node [style=white dot] (27) at (4.75, 0) {};
		\node [style=gray phase dot] (28) at (6, 0) {$\pi$};
		\node [style=gray phase dot] (29) at (6, 1) {$\pi$};
		\node [style=gray phase dot] (30) at (6, -1) {$\pi$};
		\node [style=none] (31) at (6.75, -1) {};
		\node [style=white dot] (32) at (9, 0) {};
		\node [style=none] (33) at (10.25, 0) {};
		\node [style=none] (34) at (10.25, 1) {};
		\node [style=none] (35) at (10.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=75, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (5.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw [style=simple] (3.center) to (6.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (11) to (13);
		\draw [style=simple] (13) to (10.center);
		\draw [style=simple] (11) to (12.center);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (11) to (14);
		\draw [style=simple] (14) to (15.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (19) to (21.center);
		\draw [style=simple] (21.center) to (18.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (17.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (19) to (22);
		\draw [style=simple] (22) to (23.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (27) to (29);
		\draw [style=simple] (29) to (26.center);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (25.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (27) to (30);
		\draw [style=simple] (30) to (31.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (32) to (34.center);
		\draw [style=simple] (32) to (33.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (32) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-75, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graph-like-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 2.25) {};
		\node [style=Z phase dot] (2) at (-10.25, 2.25) {$\alpha$};
		\node [style=Z dot] (3) at (-9, 2.25) {};
		\node [style=X dot] (4) at (-11.5, 0.75) {};
		\node [style=X dot] (5) at (-9, 0.75) {};
		\node [style=Z phase dot] (8) at (-7.5, 0.75) {$\gamma$};
		\node [style=none] (10) at (-13.5, 2.25) {};
		\node [style=none] (11) at (-13.5, 0.75) {};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=none] (13) at (-6.75, 2.25) {};
		\node [style=none] (14) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-13.5, -0.75) {};
		\node [style=hadamard] (173) at (-11.5, -0.75) {};
		\node [style=Z dot] (191) at (-10.25, 0.75) {};
		\node [style=X dot] (192) at (-10.25, -0.75) {};
		\node [style=hadamard] (215) at (-7.75, 2.25) {};
		\node [style=hadamard] (218) at (-12.5, 0.75) {};
		\node [style=none] (219) at (3.5, -6) {$\rightarrow$};
		\node [style=vertex] (220) at (7, -6.75) {};
		\node [style=vertex] (221) at (7, -5.25) {};
		\node [style=vertex] (222) at (5.5, -5.25) {};
		\node [style=vertex] (223) at (8.5, -5.25) {};
		\node [style=vertex] (224) at (7, -3.75) {};
		\node [style=vertex] (225) at (10, -5.25) {};
		\node [style=vertex] (226) at (10, -3.75) {};
		\node [style=none, anchor=east, font={\footnotesize}] (229) at (6.75, -3.75) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (5.25, -5.25) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (6.75, -6.75) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (232) at (10.25, -3.75) {$\in O$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (10.25, -5.25) {$\in O$};
		\node [style=none, anchor=west, font={\footnotesize}] (234) at (10.25, -6.75) {$\in O$};
		\node [style=vertex] (236) at (10, -6.75) {};
		\node [style=none] (239) at (-13.5, -2.25) {};
		\node [style=none] (240) at (-6.75, -2.25) {};
		\node [style=hadamard] (241) at (-10.25, -2.25) {};
		\node [style=vertex] (247) at (5.5, -8.25) {};
		\node [style=vertex] (248) at (10, -8.25) {};
		\node [style=none, anchor=east, font={\footnotesize}] (249) at (5.25, -8.25) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (250) at (10.25, -8.25) {$\in O$};
		\node [style=none] (251) at (-13, -6) {$=$};
		\node [style=Z dot] (252) at (-11, -5.25) {};
		\node [style=Z dot] (253) at (-8, -5.25) {};
		\node [style=Z phase dot] (254) at (-6.5, -5.25) {$\gamma$};
		\node [style=none] (255) at (-12, -3.75) {};
		\node [style=none] (256) at (-12, -5.25) {};
		\node [style=none] (257) at (-5.75, -5.25) {};
		\node [style=none] (258) at (-5.75, -3.75) {};
		\node [style=none] (259) at (-5.75, -6.75) {};
		\node [style=none] (260) at (-12, -6.75) {};
		\node [style=Z dot] (261) at (-9.5, -5.25) {};
		\node [style=Z dot] (262) at (-9.5, -6.75) {};
		\node [style=hadamard] (263) at (-8, -6.75) {};
		\node [style=hadamard] (264) at (-9.5, -6) {};
		\node [style=hadamard] (265) at (-10.25, -5.25) {};
		\node [style=hadamard] (266) at (-8.75, -5.25) {};
		\node [style=hadamard] (267) at (-7.25, -5.25) {};
		\node [style=Z phase dot] (268) at (-9.5, -3.75) {$\alpha$};
		\node [style=hadamard] (269) at (-7.25, -3.75) {};
		\node [style=hadamard, rotate=45] (272) at (-8.75, -4.5) {};
		\node [style=hadamard, rotate=45] (273) at (-10.25, -4.5) {};
		\node [style=none] (274) at (-12, -8.25) {};
		\node [style=none] (275) at (-5.75, -8.25) {};
		\node [style=hadamard] (276) at (-9, -8.25) {};
		\node [style=none] (313) at (-4.75, -6) {$=$};
		\node [style=Z dot] (314) at (-2.75, -5.25) {};
		\node [style=Z dot] (315) at (0.25, -5.25) {};
		\node [style=Z phase dot] (316) at (1.75, -5.25) {$\gamma$};
		\node [style=none] (317) at (-3.75, -3.75) {};
		\node [style=none] (318) at (-3.75, -5.25) {};
		\node [style=none] (319) at (2.5, -5.25) {};
		\node [style=none] (320) at (2.5, -3.75) {};
		\node [style=none] (321) at (2.5, -6.75) {};
		\node [style=none] (322) at (-3.75, -6.75) {};
		\node [style=Z dot] (323) at (-1.25, -5.25) {};
		\node [style=Z dot] (324) at (-1.25, -6.75) {};
		\node [style=hadamard] (325) at (0.25, -6.75) {};
		\node [style=hadamard] (326) at (-1.25, -6) {};
		\node [style=hadamard] (327) at (-2, -5.25) {};
		\node [style=hadamard] (328) at (-0.5, -5.25) {};
		\node [style=hadamard] (329) at (1, -5.25) {};
		\node [style=Z phase dot] (330) at (-1.25, -3.75) {$\alpha$};
		\node [style=hadamard] (331) at (1, -3.75) {};
		\node [style=Z dot] (332) at (1.75, -3.75) {};
		\node [style=Z dot] (333) at (1.75, -6.75) {};
		\node [style=hadamard, rotate=45] (334) at (-0.5, -4.5) {};
		\node [style=hadamard, rotate=45] (335) at (-2, -4.5) {};
		\node [style=none] (336) at (-3.75, -8.25) {};
		\node [style=none] (337) at (2.5, -8.25) {};
		\node [style=hadamard] (338) at (-0.5, -8.25) {};
		\node [style=Z dot] (339) at (-2.75, -8.25) {};
		\node [style=Z dot] (340) at (1.75, -8.25) {};
		\node [style=none] (341) at (-13, -5.25) {\spiderrule};
		\node [style=none] (344) at (-4.75, -5.25) {\idrule};
		\node [style=Z dot] (346) at (-2.75, 2.25) {};
		\node [style=Z phase dot] (347) at (-1.5, 2.25) {$\alpha$};
		\node [style=Z dot] (348) at (-0.25, 2.25) {};
		\node [style=Z dot] (349) at (-2.75, 0.75) {};
		\node [style=Z dot] (350) at (-0.25, 0.75) {};
		\node [style=Z phase dot] (351) at (1.25, 0.75) {$\gamma$};
		\node [style=none] (352) at (-4.75, 2.25) {};
		\node [style=none] (353) at (-4.75, 0.75) {};
		\node [style=none] (354) at (2, 0.75) {};
		\node [style=none] (355) at (2, 2.25) {};
		\node [style=none] (356) at (2, -0.75) {};
		\node [style=none] (357) at (-4.75, -0.75) {};
		\node [style=hadamard] (358) at (-3.25, -0.75) {};
		\node [style=Z dot] (359) at (-1.5, 0.75) {};
		\node [style=Z dot] (360) at (-1.5, -0.75) {};
		\node [style=hadamard] (361) at (1, 2.25) {};
		\node [style=hadamard] (362) at (-4.25, 0.75) {};
		\node [style=none] (363) at (-4.75, -2.25) {};
		\node [style=none] (364) at (2, -2.25) {};
		\node [style=hadamard] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (-5.75, -0.25) {$=$};
		\node [style=none] (367) at (-5.75, 0.5) {\hadamardrule};
		\node [style=hadamard] (368) at (-3.5, 0.75) {};
		\node [style=hadamard] (369) at (-2.125, 0.75) {};
		\node [style=hadamard] (370) at (-0.875, 0.75) {};
		\node [style=hadamard] (371) at (0.375, 0.75) {};
		\node [style=hadamard] (372) at (-2.375, -0.75) {};
		\node [style=hadamard] (373) at (-0.5, -0.75) {};
		\node [style=hadamard] (374) at (-2.75, 1.5) {};
		\node [style=hadamard] (375) at (-0.25, 1.5) {};
		\node [style=hadamard] (376) at (-1.5, 0) {};
		\node [style=none] (377) at (3, -0.25) {$=$};
		\node [style=none] (378) at (3, 0.5) {\hcancelrule};
		\node [style=Z dot] (379) at (6, 2.25) {};
		\node [style=Z phase dot] (380) at (7.25, 2.25) {$\alpha$};
		\node [style=Z dot] (381) at (8.5, 2.25) {};
		\node [style=Z dot] (382) at (6, 0.75) {};
		\node [style=Z dot] (383) at (8.5, 0.75) {};
		\node [style=Z phase dot] (384) at (10, 0.75) {$\gamma$};
		\node [style=none] (385) at (4, 2.25) {};
		\node [style=none] (386) at (4, 0.75) {};
		\node [style=none] (387) at (10.75, 0.75) {};
		\node [style=none] (388) at (10.75, 2.25) {};
		\node [style=none] (389) at (10.75, -0.75) {};
		\node [style=none] (390) at (4, -0.75) {};
		\node [style=Z dot] (392) at (7.25, 0.75) {};
		\node [style=Z dot] (393) at (7.25, -0.75) {};
		\node [style=hadamard] (394) at (9.75, 2.25) {};
		\node [style=none] (396) at (4, -2.25) {};
		\node [style=none] (397) at (10.75, -2.25) {};
		\node [style=hadamard] (398) at (7.25, -2.25) {};
		\node [style=hadamard] (400) at (6.625, 0.75) {};
		\node [style=hadamard] (401) at (7.875, 0.75) {};
		\node [style=hadamard] (402) at (9.125, 0.75) {};
		\node [style=hadamard] (404) at (8.25, -0.75) {};
		\node [style=hadamard] (405) at (6, 1.5) {};
		\node [style=hadamard] (406) at (8.5, 1.5) {};
		\node [style=hadamard] (407) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (0) to (2);
		\draw (15.center) to (173);
		\draw (173) to (14.center);
		\draw (191) to (192);
		\draw (3) to (13.center);
		\draw (224) to (226);
		\draw (224) to (223);
		\draw (222) to (224);
		\draw (220) to (221);
		\draw (222) to (221);
		\draw (221) to (223);
		\draw (223) to (225);
		\draw (236) to (220);
		\draw (239.center) to (240.center);
		\draw (247) to (248);
		\draw (253) to (254);
		\draw (256.center) to (252);
		\draw (252) to (253);
		\draw (254) to (257.center);
		\draw (261) to (262);
		\draw (260.center) to (259.center);
		\draw [loop] (268) to ();
		\draw (268) to (253);
		\draw (268) to (252);
		\draw (255.center) to (268);
		\draw [loop] (268) to ();
		\draw (268) to (258.center);
		\draw (274.center) to (275.center);
		\draw (315) to (316);
		\draw (318.center) to (314);
		\draw (314) to (315);
		\draw (316) to (319.center);
		\draw (323) to (324);
		\draw (322.center) to (321.center);
		\draw [loop] (330) to ();
		\draw (330) to (315);
		\draw (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw (330) to (320.center);
		\draw (336.center) to (337.center);
		\draw (346) to (349);
		\draw (347) to (348);
		\draw (348) to (350);
		\draw (350) to (351);
		\draw (352.center) to (346);
		\draw (353.center) to (349);
		\draw (349) to (350);
		\draw (351) to (354.center);
		\draw (346) to (347);
		\draw (357.center) to (358);
		\draw (358) to (356.center);
		\draw (359) to (360);
		\draw (348) to (355.center);
		\draw (363.center) to (364.center);
		\draw (379) to (382);
		\draw (380) to (381);
		\draw (381) to (383);
		\draw (383) to (384);
		\draw (385.center) to (379);
		\draw (386.center) to (382);
		\draw (382) to (383);
		\draw (384) to (387.center);
		\draw (379) to (380);
		\draw (392) to (393);
		\draw (381) to (388.center);
		\draw (396.center) to (397.center);
		\draw (390.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-like-to-MBQC-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (314) at (-6.25, 0.75) {};
		\node [style=Z dot] (315) at (-3.25, 0.75) {};
		\node [style=white phase dot] (316) at (-2.25, 0.75) {$\gamma$};
		\node [style=none] (317) at (-7.25, 2.25) {};
		\node [style=none] (318) at (-7.25, 0.75) {};
		\node [style=none] (319) at (-1, 0.75) {};
		\node [style=none] (320) at (-1, 2.25) {};
		\node [style=none] (321) at (-1, -0.75) {};
		\node [style=none] (322) at (-7.25, -0.75) {};
		\node [style=Z dot] (323) at (-4.75, 0.75) {};
		\node [style=Z dot] (324) at (-4.75, -0.75) {};
		\node [style=white phase dot] (330) at (-4.75, 2.25) {$\alpha$};
		\node [style=Z dot] (332) at (-2.25, 2.25) {};
		\node [style=Z dot] (333) at (-2.25, -0.75) {};
		\node [style=none] (336) at (-7.25, -2.25) {};
		\node [style=none] (337) at (-1, -2.25) {};
		\node [style=Z dot] (339) at (-6.25, -2.25) {};
		\node [style=Z dot] (340) at (-2.25, -2.25) {};
		\node [style=none] (341) at (1, 0) {=};
		\node [style=Z dot] (342) at (4, 0.75) {};
		\node [style=Z dot] (343) at (7, 0.75) {};
		\node [style=white dot] (344) at (8, 0.75) {};
		\node [style=none] (345) at (3, 2.25) {};
		\node [style=none] (346) at (3, 0.75) {};
		\node [style=none] (347) at (10.75, 0.75) {};
		\node [style=none] (348) at (10.75, 2.25) {};
		\node [style=none] (349) at (10.75, -0.75) {};
		\node [style=none] (350) at (3, -0.75) {};
		\node [style=Z dot] (351) at (5.5, 0.75) {};
		\node [style=Z dot] (352) at (5.5, -0.75) {};
		\node [style=Z dot] (360) at (8, 2.25) {};
		\node [style=Z dot] (361) at (8, -0.75) {};
		\node [style=none] (364) at (3, -2.25) {};
		\node [style=none] (365) at (10.75, -2.25) {};
		\node [style=Z dot] (367) at (4, -2.25) {};
		\node [style=Z dot] (368) at (8, -2.25) {};
		\node [style=white phase dot] (369) at (6.25, 3) {$\alpha$};
		\node [style=white phase dot] (370) at (8.75, 1.5) {$\gamma$};
		\node [style=white dot] (372) at (7.5, 1.25) {};
		\node [style=white dot] (373) at (6, -0.25) {};
		\node [style=white dot] (375) at (4.75, -1.5) {};
		\node [style=none] (377) at (-1, -2.25) {};
		\node [style=white dot] (378) at (4, 1.5) {};
		\node [style=white dot] (379) at (5.5, 1.5) {};
		\node [style=white dot] (380) at (9, 0.75) {};
		\node [style=white dot] (381) at (5.5, 2.25) {};
		\node [style=white dot] (382) at (10, 0.75) {};
		\node [style=white dot] (383) at (9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (315) to (316);
		\draw (318.center) to (314);
		\draw [style=hadamard edge] (314) to (315);
		\draw (316) to (319.center);
		\draw [style=hadamard edge] (323) to (324);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (330) to (315);
		\draw [style=hadamard edge] (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (343) to (344);
		\draw (346.center) to (342);
		\draw [style=hadamard edge] (342) to (343);
		\draw [style=hadamard edge] (351) to (352);
		\draw (344) to (370);
		\draw (343) to (372);
		\draw (352) to (373);
		\draw (367) to (375);
		\draw [style=hadamard edge] (368) to (367);
		\draw (365.center) to (368);
		\draw (367) to (364.center);
		\draw (350.center) to (352);
		\draw (322.center) to (324);
		\draw (333) to (321.center);
		\draw (336.center) to (339);
		\draw (340) to (377.center);
		\draw [style=hadamard edge] (324) to (333);
		\draw [style=hadamard edge] (339) to (340);
		\draw [style=hadamard edge] (352) to (361);
		\draw (361) to (349.center);
		\draw (332) to (320.center);
		\draw [style=hadamard edge] (330) to (332);
		\draw (360) to (348.center);
		\draw (378) to (342);
		\draw (379) to (351);
		\draw (345.center) to (381);
		\draw [style=hadamard edge] (381) to (360);
		\draw [style=hadamard edge] (342) to (381);
		\draw [style=hadamard edge] (381) to (343);
		\draw (381) to (369);
		\draw [style=hadamard edge] (344) to (380);
		\draw [style=hadamard edge] (380) to (382);
		\draw (382) to (347.center);
		\draw (380) to (383);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-state-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (316) at (-3.5, 0.5) {};
		\node [style=none] (319) at (-2.75, 0.5) {};
		\node [style=none] (320) at (-2.75, 1.75) {};
		\node [style=none] (321) at (-2.75, -0.75) {};
		\node [style=Z dot] (332) at (-3.5, 1.75) {};
		\node [style=Z dot] (333) at (-3.5, -0.75) {};
		\node [style=none] (337) at (-2.75, -2) {};
		\node [style=Z dot] (340) at (-3.5, -2) {};
		\node [style=white dot] (341) at (2.25, 0.5) {};
		\node [style=none] (342) at (4.75, 0.5) {};
		\node [style=none] (343) at (4.75, 1.75) {};
		\node [style=none] (344) at (4.75, -0.75) {};
		\node [style=Z dot] (345) at (2.25, 1.75) {};
		\node [style=Z dot] (346) at (2.25, -0.75) {};
		\node [style=none] (347) at (4.75, -2) {};
		\node [style=Z dot] (348) at (2.25, -2) {};
		\node [style=small hadamard] (349) at (3.5, 1.75) {};
		\node [style=white phase dot] (350) at (3.5, 0.5) {-$\frac\pi2$};
		\node [style=gray phase dot] (351) at (3, -0.75) {$\pi$};
		\node [style=white phase dot] (352) at (4, -0.75) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319.center);
		\draw (332) to (320.center);
		\draw (333) to (321.center);
		\draw (340) to (337.center);
		\draw [style=hadamard edge] (332) to (316);
		\draw [style=hadamard edge] (333) to (340);
		\draw [style=hadamard edge, bend left=60] (340) to (332);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (333) to (332);
		\draw (341) to (342.center);
		\draw (345) to (343.center);
		\draw (346) to (344.center);
		\draw (348) to (347.center);
		\draw [style=hadamard edge] (345) to (341);
		\draw [style=hadamard edge] (346) to (348);
		\draw [style=hadamard edge, bend left=60] (348) to (345);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (346) to (345);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 0) {};
		\node [style=white dot] (1) at (-7.25, 0) {};
		\node [style=white dot] (2) at (-3.5, 0) {};
		\node [style=white dot] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-6, -0.75) {$a$};
		\node [style=none] (5) at (-4.25, 0.5) {$b$};
		\node [style=none] (6) at (-3.5, -0.75) {$d$};
		\node [style=none] (7) at (-7.25, -0.75) {$c$};
		\node [style=none] (8) at (-6, 1.25) {};
		\node [style=none] (9) at (-4.75, 1.25) {};
		\node [style=none] (10) at (-7.25, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.25) {};
		\node [style=none] (12) at (-2, 0) {\labeleq{\spiderrule}};
		\node [style=white dot] (13) at (0.75, -1.5) {};
		\node [style=white phase dot] (14) at (-0.5, -1.5) {$\frac\pi2$};
		\node [style=white phase dot] (15) at (3.25, -1.5) {$\frac\pi2$};
		\node [style=white phase dot] (16) at (2, -1.5) {$\frac\pi2$};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (3.25, 1.25) {};
		\node [style=white dot] (25) at (2, -0.5) {};
		\node [style=white dot] (26) at (3.25, -0.5) {};
		\node [style=gray phase dot] (27) at (0.75, -0.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (28) at (0.75, 0.5) {$\frac\pi2$};
		\node [style=white phase dot] (29) at (-0.5, 0.5) {-$\frac\pi2$};
		\node [style=white phase dot] (30) at (2, 0.5) {-$\frac\pi2$};
		\node [style=white phase dot] (31) at (3.25, 0.5) {-$\frac\pi2$};
		\node [style=none] (32) at (5, -0.5) {\scalareq};
		\node [style=none] (33) at (5, 0.5) {\smallref{eq:lc-zx}};
		\node [style=white dot] (34) at (7.875, -1.5) {};
		\node [style=white dot] (35) at (6.625, -1.5) {};
		\node [style=white dot] (36) at (10.375, -1.5) {};
		\node [style=white dot] (37) at (9.125, -1.5) {};
		\node [style=none] (38) at (7.875, 1.25) {};
		\node [style=none] (39) at (9.125, 1.25) {};
		\node [style=none] (40) at (6.625, 1.25) {};
		\node [style=none] (41) at (10.375, 1.25) {};
		\node [style=white dot] (42) at (9.125, -0.5) {};
		\node [style=white dot] (43) at (10.375, -0.5) {};
		\node [style=gray phase dot] (45) at (7.875, 0.5) {$\frac\pi2$};
		\node [style=white phase dot] (46) at (6.625, 0.5) {-$\frac\pi2$};
		\node [style=white phase dot] (47) at (9.125, 0.5) {-$\frac\pi2$};
		\node [style=white phase dot] (48) at (10.375, 0.5) {-$\frac\pi2$};
		\node [style=none] (49) at (0.75, -2.25) {$a$};
		\node [style=none] (50) at (7.875, -2.25) {$a$};
		\node [style=none] (51) at (11.625, 0) {\labeleq{\spiderrule}};
		\node [style=white dot] (52) at (14.375, -1.5) {};
		\node [style=white dot] (53) at (13.125, -1.5) {};
		\node [style=white dot] (54) at (16.875, -1.5) {};
		\node [style=white dot] (55) at (15.625, -1.5) {};
		\node [style=none] (56) at (14.375, 1.25) {};
		\node [style=none] (57) at (15.625, 1.25) {};
		\node [style=none] (58) at (13.125, 1.25) {};
		\node [style=none] (59) at (16.875, 1.25) {};
		\node [style=gray phase dot] (62) at (14.375, 0) {$\frac\pi2$};
		\node [style=white phase dot] (63) at (13.125, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (64) at (15.625, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (65) at (16.875, 0) {-$\frac\pi2$};
		\node [style=none] (66) at (14.375, -2.25) {$a$};
		\node [style=none] (67) at (-2.25, -4.75) {\scalareq};
		\node [style=none] (68) at (-2.25, -3.75) {\smallref{eq:hopf-law-h}};
		\node [style=white dot] (69) at (1, -5.25) {};
		\node [style=white dot] (70) at (-0.25, -5.25) {};
		\node [style=white dot] (71) at (3.5, -5.25) {};
		\node [style=white dot] (72) at (2.25, -5.25) {};
		\node [style=none] (73) at (1, -3.25) {};
		\node [style=none] (74) at (2.25, -3.25) {};
		\node [style=none] (75) at (-0.25, -3.25) {};
		\node [style=none] (76) at (3.5, -3.25) {};
		\node [style=gray phase dot] (77) at (1, -4) {$\frac\pi2$};
		\node [style=white phase dot] (78) at (-0.25, -4) {-$\frac\pi2$};
		\node [style=white phase dot] (79) at (2.25, -4) {-$\frac\pi2$};
		\node [style=white phase dot] (80) at (3.5, -4) {-$\frac\pi2$};
		\node [style=none] (81) at (1, -6) {$a$};
		\node [style=none] (84) at (-0.25, -6) {$c$};
		\node [style=none] (85) at (3.5, -6) {$d$};
		\node [style=none] (86) at (2.75, -4.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge, bend right, looseness=1.25] (0) to (2);
		\draw [style=hadamard edge] (3) to (2);
		\draw [style=hadamard edge] (0) to (1);
		\draw (8.center) to (0);
		\draw (9.center) to (3);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw [style=hadamard edge] (13) to (16);
		\draw [style=hadamard edge, bend right=60] (13) to (15);
		\draw [style=hadamard edge] (13) to (14);
		\draw (21.center) to (13);
		\draw (22.center) to (16);
		\draw (23.center) to (14);
		\draw (24.center) to (15);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=hadamard edge] (34) to (37);
		\draw [style=hadamard edge, bend right=60] (34) to (36);
		\draw [style=hadamard edge] (34) to (35);
		\draw (38.center) to (34);
		\draw (39.center) to (37);
		\draw (40.center) to (35);
		\draw (41.center) to (36);
		\draw [style=hadamard edge] (42) to (43);
		\draw [style=hadamard edge, bend left=45] (35) to (37);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (35) to (36);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (52) to (55);
		\draw [style=hadamard edge, bend right=60] (52) to (54);
		\draw [style=hadamard edge] (52) to (53);
		\draw (56.center) to (52);
		\draw (57.center) to (55);
		\draw (58.center) to (53);
		\draw (59.center) to (54);
		\draw [style=hadamard edge, bend left=45] (53) to (55);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (53) to (54);
		\draw [style=hadamard edge, bend right] (55) to (54);
		\draw [style=hadamard edge, bend left] (55) to (54);
		\draw [style=hadamard edge] (69) to (72);
		\draw [style=hadamard edge, bend right=60] (69) to (71);
		\draw [style=hadamard edge] (69) to (70);
		\draw (73.center) to (69);
		\draw (74.center) to (72);
		\draw (75.center) to (70);
		\draw (76.center) to (71);
		\draw [style=hadamard edge, bend left=45] (70) to (72);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (70) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph2-pivot.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.5, 1.25) {};
		\node [style=vertex] (1) at (1.5, 1.25) {};
		\node [style=vertex] (2) at (0.5, 0) {};
		\node [style=vertex] (3) at (-1.5, -0.75) {};
		\node [style=vertex] (4) at (-0.5, 0) {};
		\node [style=vertex] (5) at (1.5, -0.75) {};
		\node [style=vertex] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-1, 1.25) {$v$};
		\node [style=none] (8) at (2, 1.25) {$u$};
		\node [style=none] (9) at (2, -0.75) {$d$};
		\node [style=none] (10) at (-0.75, 0.25) {$b$};
		\node [style=none] (11) at (0.5, 0.25) {$c$};
		\node [style=none] (12) at (-2, -0.75) {$a$};
		\node [style=none] (13) at (0, -1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (6) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
		\draw [in=180, out=0] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph2.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.5, 1.25) {};
		\node [style=vertex] (1) at (1.5, 1.25) {};
		\node [style=vertex] (2) at (0.5, 0) {};
		\node [style=vertex] (3) at (-1.5, -0.75) {};
		\node [style=vertex] (4) at (-0.5, 0) {};
		\node [style=vertex] (5) at (1.5, -0.75) {};
		\node [style=vertex] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-1, 1.25) {$u$};
		\node [style=none] (8) at (2, 1.25) {$v$};
		\node [style=none] (9) at (2, -0.75) {$d$};
		\node [style=none] (10) at (-0.75, 0) {$b$};
		\node [style=none] (11) at (0.5, 0.5) {$c$};
		\node [style=none] (12) at (-2, -0.75) {$a$};
		\node [style=none] (13) at (0, -1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (6) to (3);
		\draw (4) to (2);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-circuit-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 2) {LC};
		\node [style=none] (3) at (-5.25, 2) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-5.25, -2) {};
		\node [style=box] (6) at (-3.5, 0.5) {LC};
		\node [style=box] (7) at (-3.5, -2) {LC};
		\node [style=Z dot] (8) at (-1.75, 2) {};
		\node [style=Z dot] (9) at (-1.75, 0.5) {};
		\node [style=Z dot] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-3.5, -0.75) {...};
		\node [style=none] (12) at (5.25, -2) {};
		\node [style=box] (13) at (3.5, 2) {LC};
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=box] (15) at (3.5, 0.5) {LC};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (3.5, -0.75) {...};
		\node [style=Z dot] (18) at (1.75, 2) {};
		\node [style=Z dot] (19) at (1.75, -2) {};
		\node [style=box] (20) at (3.5, -2) {LC};
		\node [style=Z dot] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (-0.75, 2) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (-0.75, -2) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (-0.75, 1.5) {};
		\node [style=none] (29) at (0.75, -2) {};
		\node [style=none] (30) at (0.75, 2) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (0.75, 1) {};
		\node [style=none] (34) at (0.75, -0.25) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=none, rotate=90] (37) at (0, 0) {\Huge$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-extract1prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1.75) {LC};
		\node [style=none] (3) at (-4, 1.75) {};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=box] (6) at (-3, 0.25) {LC};
		\node [style=box] (7) at (-3, -1.75) {LC};
		\node [style=Z dot] (8) at (-1.25, 1.75) {};
		\node [style=Z dot] (9) at (-1.25, 0.25) {};
		\node [style=Z dot] (10) at (-1.25, -1.75) {};
		\node [style=none] (11) at (-3, -0.75) {...};
		\node [style=none] (12) at (4.5, -1.75) {};
		\node [style=box] (13) at (3.5, 1.75) {LC};
		\node [style=none] (14) at (4.5, 0.25) {};
		\node [style=box] (15) at (3.5, 0.25) {LC};
		\node [style=none] (16) at (4.5, 1.75) {};
		\node [style=none] (17) at (3.5, -0.75) {...};
		\node [style=Z dot] (18) at (2.25, 1.75) {};
		\node [style=Z dot] (19) at (2.25, -1.75) {};
		\node [style=box] (20) at (3.5, -1.75) {LC};
		\node [style=Z dot] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (-0.25, 1.75) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (-0.25, -1.75) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, 1.75) {};
		\node [style=none] (31) at (1.25, -1.75) {};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none, rotate=90] (37) at (0.5, 0.25) {\Huge$\cdots$};
		\node [style=none] (38) at (5.5, 0) {$=$};
		\node [style=none] (39) at (12.75, 0.75) {};
		\node [style=none] (40) at (12.75, 1.75) {};
		\node [style=none] (41) at (12.75, -1.25) {};
		\node [style=box] (42) at (16.75, 0.25) {LC};
		\node [style=box] (43) at (16.75, 1.75) {LC};
		\node [style=none] (44) at (6.5, 1.75) {};
		\node [style=X dot] (45) at (13.75, -1.75) {};
		\node [style=none] (46) at (16.75, -0.75) {...};
		\node [style=none] (47) at (11.25, -1) {};
		\node [style=none] (48) at (6.5, 0.25) {};
		\node [style=box] (49) at (7.5, 0.25) {LC};
		\node [style=none] (50) at (17.75, -1.75) {};
		\node [style=box] (51) at (7.5, -1.75) {LC};
		\node [style=none] (52) at (12.75, 0) {};
		\node [style=none] (53) at (11.25, -0.5) {};
		\node [style=none] (54) at (11.25, 0.5) {};
		\node [style=box] (55) at (16.75, -1.75) {LC};
		\node [style=none] (56) at (11.25, 1.75) {};
		\node [style=none] (57) at (12.75, -0.5) {};
		\node [style=Z dot] (58) at (10.25, -1.75) {};
		\node [style=none] (59) at (11.25, 1.25) {};
		\node [style=Z dot] (60) at (10.25, 1.75) {};
		\node [style=none] (61) at (11.25, -1.75) {};
		\node [style=Z dot] (62) at (10.25, 0.25) {};
		\node [style=none] (63) at (12.75, 1.25) {};
		\node [style=none] (64) at (17.75, 0.25) {};
		\node [style=none] (65) at (7.5, -0.75) {...};
		\node [style=X dot] (66) at (13.75, 1.75) {};
		\node [style=X dot] (67) at (13.75, 0.25) {};
		\node [style=none] (68) at (17.75, 1.75) {};
		\node [style=none] (69) at (6.5, -1.75) {};
		\node [style=none] (70) at (11.25, 0) {};
		\node [style=none] (71) at (12.75, -1.25) {};
		\node [style=box] (72) at (7.5, 1.75) {LC};
		\node [style=none, rotate=90] (73) at (12, 0.25) {\Huge$\cdots$};
		\node [style=none] (74) at (12.75, -1.75) {};
		\node [style=Z dot] (75) at (9.425, 1.75) {};
		\node [style=Z dot] (76) at (9.425, 0.25) {};
		\node [style=Z dot] (77) at (8.75, 1.75) {};
		\node [style=Z dot] (78) at (8.75, -1.75) {};
		\node [style=Z dot] (79) at (15.5, 0.25) {};
		\node [style=Z dot] (80) at (15.5, -1.75) {};
		\node [style=hadamard] (81) at (8.75, -1) {};
		\node [style=hadamard] (82) at (9.425, 1) {};
		\node [style=hadamard] (83) at (15.5, -0.75) {};
		\node [style=hadamard] (84) at (14.75, 1.75) {};
		\node [style=hadamard] (85) at (14.75, 0.25) {};
		\node [style=hadamard] (86) at (14.75, -1.75) {};
		\node [style=none] (87) at (14.25, -2.375) {};
		\node [style=none] (89) at (9.75, -2.375) {};
		\node [style=none] (90) at (12, -3) {$\mathcal{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw (0) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (16.center) to (13);
		\draw (14.center) to (15);
		\draw (12.center) to (20);
		\draw (13) to (18);
		\draw (15) to (21);
		\draw (20) to (19);
		\draw [style=hadamard edge] (8) to (22.center);
		\draw [style=hadamard edge] (9) to (23.center);
		\draw [style=hadamard edge] (9) to (24.center);
		\draw [style=hadamard edge] (10) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
		\draw [style=hadamard edge] (9) to (27.center);
		\draw [style=hadamard edge] (8) to (28.center);
		\draw [style=hadamard edge] (18) to (30.center);
		\draw [style=hadamard edge] (18) to (32.center);
		\draw [style=hadamard edge] (18) to (33.center);
		\draw [style=hadamard edge] (21) to (35.center);
		\draw [style=hadamard edge] (21) to (34.center);
		\draw [style=hadamard edge] (19) to (36.center);
		\draw [style=hadamard edge] (19) to (31.center);
		\draw [style=hadamard edge] (19) to (29.center);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw [style=hadamard edge] (21) to (19);
		\draw (44.center) to (72);
		\draw (48.center) to (49);
		\draw (69.center) to (51);
		\draw (72) to (60);
		\draw (49) to (62);
		\draw (51) to (58);
		\draw (68.center) to (43);
		\draw (64.center) to (42);
		\draw (50.center) to (55);
		\draw (43) to (66);
		\draw (42) to (67);
		\draw (55) to (45);
		\draw (60) to (56.center);
		\draw (62) to (54.center);
		\draw (62) to (53.center);
		\draw (58) to (47.center);
		\draw (58) to (61.center);
		\draw (62) to (70.center);
		\draw (60) to (59.center);
		\draw (66) to (40.center);
		\draw (66) to (63.center);
		\draw (66) to (39.center);
		\draw (67) to (52.center);
		\draw (67) to (57.center);
		\draw (45) to (41.center);
		\draw (45) to (71.center);
		\draw (45) to (74.center);
		\draw (77) to (78);
		\draw (75) to (76);
		\draw (79) to (80);
		\draw [style=brace edge] (87.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-general-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-5.25, 2) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=white phase dot] (8) at (-1.75, 2) {$\pi$};
		\node [style=Z dot] (9) at (-1.75, 0.5) {};
		\node [style=white phase dot] (10) at (-1.75, -0.75) {$\frac\pi2$};
		\node [style=none] (12) at (5.25, -2) {};
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=white phase dot] (19) at (1.75, -2) {$\pi$};
		\node [style=white phase dot] (21) at (1.75, 0.5) {-$\frac\pi2$};
		\node [style=hadamard] (38) at (-3.75, 0.5) {};
		\node [style=Z dot] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (5.25, -0.75) {};
		\node [style=hadamard] (41) at (3.25, 2) {};
		\node [style=hadamard] (42) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (8) to (10);
		\draw (4.center) to (9);
		\draw (3.center) to (8);
		\draw (5.center) to (10);
		\draw (19) to (12.center);
		\draw (21) to (14.center);
		\draw (39) to (40.center);
		\draw [style=hadamard edge] (19) to (39);
		\draw [style=hadamard edge] (10) to (21);
		\draw [style=hadamard edge] (9) to (39);
		\draw [style=hadamard edge] (9) to (19);
		\draw [style=hadamard edge] (8) to (21);
		\draw [style=hadamard edge] (21) to (39);
		\draw (8) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (2.75, -0.75) {...};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=Z phase dot] (9) at (2.75, 0) {$\ \alpha + \pi\ $};
		\node [style=hadamard] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (1, 0) {{\scriptsize $\frac{1}{\sqrt{2}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=small hadamard] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.875, 0) {};
		\node [style=white phase dot] (5) at (1.625, 0) {$\frac\pi2$};
		\node [style=white phase dot] (6) at (2.625, 1) {-$\frac\pi2$};
		\node [style=white phase dot] (7) at (3.625, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.375, 0) {};
		\node [style=gray dot] (9) at (2.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (4.center) to (8.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-def3-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-7.625, 0) {};
		\node [style=none] (11) at (-5.625, 0) {};
		\node [style=small hadamard] (12) at (-6.625, 0) {};
		\node [style=none] (13) at (-4.875, 0) {$=$};
		\node [style=none] (14) at (-2.125, 0) {};
		\node [style=gray phase dot] (15) at (-1.375, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (16) at (-0.375, 0) {-$\frac\pi2$};
		\node [style=gray phase dot] (17) at (0.625, 0) {-$\frac\pi2$};
		\node [style=none] (18) at (1.375, 0) {};
		\node [style=none] (19) at (-3.375, 0) {$e^{i\pi/4}$};
		\node [style=none] (31) at (6.625, -2) {};
		\node [style=gray phase dot] (32) at (7.375, -2) {$\frac\pi2$};
		\node [style=white phase dot] (33) at (8.375, -2) {$\frac\pi2$};
		\node [style=gray phase dot] (34) at (9.375, -2) {$\frac\pi2$};
		\node [style=none] (35) at (10.125, -2) {};
		\node [style=none] (36) at (5.375, -2) {$e^{-i\pi/4}$};
		\node [style=none] (37) at (3.625, 0.5) {\labeleq{\spiderrule}};
		\node [style=none] (38) at (6.375, 0) {};
		\node [style=gray phase dot] (39) at (7.125, 0) {$\frac\pi2$};
		\node [style=white phase dot] (40) at (9.25, 0) {-$\frac\pi2$};
		\node [style=gray phase dot] (41) at (10.375, 0) {-$\frac\pi2$};
		\node [style=none] (42) at (11.125, 0) {};
		\node [style=none] (43) at (5.125, 0) {$e^{i\pi/4}$};
		\node [style=gray phase dot] (44) at (8.175, 0) {$\pi$};
		\node [style=none] (45) at (-4.875, -1.75) {\labeleq{\pirule}};
		\node [style=none] (46) at (-1.625, -2) {};
		\node [style=gray phase dot] (47) at (-0.875, -2) {$\frac\pi2$};
		\node [style=white phase dot] (48) at (0.125, -2) {$\frac\pi2$};
		\node [style=gray phase dot] (49) at (2.125, -2) {-$\frac\pi2$};
		\node [style=none] (50) at (2.875, -2) {};
		\node [style=none] (51) at (-2.875, -1.5) {$e^{i\pi/4}$};
		\node [style=gray phase dot] (52) at (1.125, -2) {$\pi$};
		\node [style=none] (53) at (-2.875, -2.5) {$e^{-i\pi/2}$};
		\node [style=none] (54) at (3.625, -1.5) {\labeleq{\spiderrule}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10.center) to (12);
		\draw [style=simple] (12) to (11.center);
		\draw [style=simple] (14.center) to (18.center);
		\draw [style=simple] (31.center) to (35.center);
		\draw [style=simple] (38.center) to (42.center);
		\draw [style=simple] (46.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-def3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-8.125, 0.75) {};
		\node [style=none] (11) at (-6.125, 0.75) {};
		\node [style=small hadamard] (12) at (-7.125, 0.75) {};
		\node [style=none] (13) at (-5.375, 0.75) {$=$};
		\node [style=none] (14) at (-2.875, 0.75) {};
		\node [style=gray phase dot] (15) at (-2.125, 0.75) {-$\frac\pi2$};
		\node [style=white phase dot] (16) at (-1.125, 0.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (17) at (-0.125, 0.75) {-$\frac\pi2$};
		\node [style=none] (18) at (0.625, 0.75) {};
		\node [style=none] (19) at (-4.125, 0.75) {$e^{i\pi/4}$};
		\node [style=none] (20) at (1.625, 0.75) {$=$};
		\node [style=none] (21) at (4.125, 0.75) {};
		\node [style=white phase dot] (22) at (4.875, 0.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (23) at (5.875, 0.75) {-$\frac\pi2$};
		\node [style=white phase dot] (24) at (6.875, 0.75) {-$\frac\pi2$};
		\node [style=none] (25) at (7.625, 0.75) {};
		\node [style=none] (26) at (2.875, 0.75) {$e^{i\pi/4}$};
		\node [style=none] (27) at (-8.125, -0.75) {};
		\node [style=none] (28) at (-6.125, -0.75) {};
		\node [style=small hadamard] (29) at (-7.125, -0.75) {};
		\node [style=none] (30) at (-5.375, -0.75) {$=$};
		\node [style=none] (31) at (-2.875, -0.75) {};
		\node [style=gray phase dot] (32) at (-2.125, -0.75) {$\frac\pi2$};
		\node [style=white phase dot] (33) at (-1.125, -0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (34) at (-0.125, -0.75) {$\frac\pi2$};
		\node [style=none] (35) at (0.625, -0.75) {};
		\node [style=none] (36) at (-4.1, -0.75) {$e^{\text{-}i\pi/4}$};
		\node [style=none] (37) at (1.625, -0.75) {$=$};
		\node [style=none] (38) at (4.125, -0.75) {};
		\node [style=white phase dot] (39) at (4.875, -0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (40) at (5.875, -0.75) {$\frac\pi2$};
		\node [style=white phase dot] (41) at (6.875, -0.75) {$\frac\pi2$};
		\node [style=none] (42) at (7.625, -0.75) {};
		\node [style=none] (43) at (2.875, -0.75) {$e^{-i\pi/4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10.center) to (12);
		\draw [style=simple] (12) to (11.center);
		\draw [style=simple] (14.center) to (18.center);
		\draw [style=simple] (21.center) to (25.center);
		\draw [style=simple] (27.center) to (29);
		\draw [style=simple] (29) to (28.center);
		\draw [style=simple] (31.center) to (35.center);
		\draw [style=simple] (38.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=small hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, -0.1) {$=$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=gray phase dot] (5) at (4, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (6) at (5, 0) {-$\frac\pi2$};
		\node [style=gray phase dot] (7) at (6, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had-self-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=small hadamard] (2) at (1, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=small hadamard] (4) at (0.25, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=small hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, 0) {$:=$};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=gray phase dot] (5) at (5.5, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (6) at (6.5, 0) {-$\frac\pi2$};
		\node [style=gray phase dot] (7) at (7.5, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (8.25, 0) {};
		\node [style=none] (9) at (3.75, 0) {$e^{i\pi/4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/has-gflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -1) {};
		\node [style=vertex] (222) at (-1.5, 1) {};
		\node [style=vertex] (223) at (0, -1) {};
		\node [style=vertex] (225) at (1.5, -1) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 1) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -1) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, -1) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (235) at (0, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (237) at (-1.5, -0.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (238) at (0, -1.5) {$v$};
		\node [style=vertex] (239) at (1.5, 1) {};
		\node [style=none, anchor=west, font={\footnotesize}] (240) at (1.75, 1) {$\in O$};
		\node [style=none] (241) at (1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (242) at (1.5, 0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
		\draw (222) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/has-gflow2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -1) {};
		\node [style=vertex] (222) at (-1.5, 1) {};
		\node [style=vertex] (223) at (0, -1) {};
		\node [style=vertex] (225) at (1.5, -1) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 1) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -1) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, -1) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (235) at (0, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, -0.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (237) at (-1.5, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (238) at (0, -1.5) {$v$};
		\node [style=vertex] (239) at (1.5, 1) {};
		\node [style=none, anchor=west, font={\footnotesize}] (240) at (1.75, 1) {$\in O$};
		\node [style=none] (241) at (1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (242) at (1.5, 0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
		\draw (222) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/has-gflow3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -1) {};
		\node [style=vertex] (222) at (-1.5, 1) {};
		\node [style=vertex] (223) at (0, -1) {};
		\node [style=vertex] (225) at (1.5, -1) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 1) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -1) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, -1) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (235) at (0, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, -0.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (237) at (-1.5, -0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (238) at (0, -1.5) {$v$};
		\node [style=vertex] (239) at (1.5, 1) {};
		\node [style=none, anchor=west, font={\footnotesize}] (240) at (1.75, 1) {$\in O$};
		\node [style=none] (241) at (1.5, 1.5) {\footnotesize\color{gray} $1$};
		\node [style=none] (242) at (1.5, 0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
		\draw (222) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.75) {$=$};
		\node [style=none] (1) at (-11.5, 2.75) {};
		\node [style=none] (2) at (-8, 2.75) {};
		\node [style=Z dot] (3) at (-10.75, 2.75) {};
		\node [style=X dot] (4) at (-8.75, 2.75) {};
		\node [style=X dot] (5) at (-3.25, 2.5) {};
		\node [style=none] (6) at (-6, 2.5) {};
		\node [style=none] (7) at (-2.5, 2.5) {};
		\node [style=Z dot] (8) at (-5.25, 2.5) {};
		\node [style=Z dot] (9) at (0.25, 2.5) {};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=X dot] (12) at (2.25, 2.5) {};
		\node [style=none] (13) at (-7, 2.75) {$=$};
		\node [style=Z dot] (14) at (0.425, 3.275) {};
		\node [style=X dot] (15) at (2.075, 3.275) {};
		\node [style=X dot] (16) at (8, 3.25) {};
		\node [style=X dot] (17) at (8, 2.25) {};
		\node [style=Z dot] (18) at (6, 3.25) {};
		\node [style=none] (19) at (5.25, 2.25) {};
		\node [style=none] (20) at (8.75, 2.25) {};
		\node [style=Z dot] (21) at (6, 2.25) {};
		\node [style=Z dot] (22) at (5.25, 3.25) {};
		\node [style=X dot] (23) at (8.75, 3.25) {};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=Z dot] (26) at (-6, 0.5) {};
		\node [style=none] (27) at (-6, -0.5) {};
		\node [style=X dot] (29) at (-2.5, 0.5) {};
		\node [style=Z dot] (30) at (-3.5, 0) {};
		\node [style=X dot] (31) at (-5, 0) {};
		\node [style=Z dot] (32) at (1, 0.25) {};
		\node [style=none] (33) at (-0.499999, -0.5) {};
		\node [style=white dot] (34) at (2, -0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=Z dot] (36) at (0.500001, -0.5) {};
		\node [style=none] (38) at (-1.5, 0) {$=$};
		\node [style=none] (39) at (4.25, 2.75) {$=$};
		\node [style=none] (40) at (-8.5, 0) {$=$};
		\node [style=none] (41) at (4.25, 0) {$=$};
		\node [style=Z dot] (42) at (6.5, 0) {};
		\node [style=none] (43) at (9, 0) {};
		\node [style=none] (44) at (5.5, 0) {};
		\node [style=X dot] (45) at (8, 0) {};
		\node [style=none] (46) at (-1.5, 3.5) {\idrule};
		\node [style=none] (47) at (4.25, 3.5) {\spiderrule};
		\node [style=none] (48) at (-8.5, 0.75) {\hopfrule};
		\node [style=none] (49) at (-1.5, 0.75) {\copyrule};
		\node [style=none] (50) at (-7, 0) {{\scriptsize $\frac{1}{\sqrt{2}}$}};
		\node [style=none] (51) at (-0.25, 0.5) {{\scriptsize $\frac{1}{2}$}};
		\node [style=gray dot] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (6, 0.75) {{\scriptsize $\frac{1}{2}$}};
		\node [style=none] (54) at (4.25, 0.75) {\spiderrule};
		\node [style=none] (55) at (4.25, -0.75) {\identityrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [bend left=60] (3) to (4);
		\draw [bend right=60] (3) to (4);
		\draw (6.center) to (8);
		\draw (5) to (7.center);
		\draw [bend left=15, looseness=7.25] (8) to (5);
		\draw [bend right=45] (8) to (5);
		\draw (11.center) to (9);
		\draw (12) to (10.center);
		\draw [bend left=15, looseness=8.25] (9) to (12);
		\draw [bend right] (9) to (12);
		\draw (19.center) to (21);
		\draw (17) to (20.center);
		\draw [bend right] (21) to (17);
		\draw [bend left] (18) to (16);
		\draw (18) to (17);
		\draw (21) to (16);
		\draw (22) to (18);
		\draw (16) to (23);
		\draw (26) to (31);
		\draw (27.center) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (30) to (24.center);
		\draw (33.center) to (36);
		\draw (34) to (35.center);
		\draw (44.center) to (42);
		\draw (45) to (43.center);
		\draw (32) to (34);
		\draw (52) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=Z dot] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=X dot] (6) at (4.25, 0) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=Z dot] (8) at (2.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (11) at (1, 0) {{\scriptsize $\frac12$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (0) to (1.center);
		\draw [bend left=60] (3) to (0);
		\draw [bend right=60] (3) to (0);
		\draw (9.center) to (8);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-4.5, 1.25) {$\alpha$};
		\node [style=Z dot] (1) at (-3, 0) {};
		\node [style=Z dot] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none, rotate=90] (8) at (-2, 0) {...};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=Z dot] (19) at (1.75, 0) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=none, rotate=90] (26) at (3.25, 0) {...};
		\node [style=Z phase dot] (28) at (-3, 1.25) {$\beta$};
		\node [style=Z phase dot] (29) at (1.75, 1.25) {$\ \alpha+\beta\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (19) to (21.center);
		\draw (19) to (22.center);
		\draw (1) to (28);
		\draw (29) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5.75, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (-2.75, 0) {$\beta$};
		\node [style=Z dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none, rotate=90] (7) at (-6.75, 0) {\ldots};
		\node [style=none, rotate=90] (8) at (-1.75, 0) {\ldots};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=Z phase dot] (19) at (2.5, 0) {$\alpha$};
		\node [style=Z phase dot] (20) at (5.5, 0) {$\beta$};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none, rotate=90] (26) at (1.5, 0) {\ldots};
		\node [style=none, rotate=90] (27) at (6.5, 0) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (5.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw (25.center) to (19);
		\draw (19) to (24.center);
		\draw (20) to (22.center);
		\draw (20) to (23.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident-graph-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.025) {};
		\node [style=none] (1) at (-9.25, 0.025) {};
		\node [style=none] (2) at (-8.5, 0) {=};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-7.5, 0) {};
		\node [style=Z dot] (7) at (-6.5, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=hadamard] (11) at (2.25, 0) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=Z dot] (16) at (1.25, 0) {};
		\node [style=none] (17) at (-0.25, 0) {=};
		\node [style=hadamard] (36) at (-2.25, 0) {};
		\node [style=none] (38) at (3.375, 0) {...};
		\node [style=none] (39) at (-1.125, 0) {...};
		\node [style=none] (40) at (9.5, 0) {};
		\node [style=none] (41) at (12, 0) {};
		\node [style=hadamard] (42) at (10.25, 0) {};
		\node [style=none] (43) at (6, 0) {};
		\node [style=none] (44) at (7.5, 0) {};
		\node [style=Z dot] (45) at (11.25, 0) {};
		\node [style=none] (46) at (8.25, 0) {=};
		\node [style=hadamard] (47) at (6.75, 0) {};
		\node [style=none] (48) at (9.125, 0) {...};
		\node [style=none] (49) at (5.625, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (16) to (11);
		\draw (15.center) to (36);
		\draw (36) to (13.center);
		\draw (10.center) to (16);
		\draw (11) to (9.center);
		\draw (45) to (42);
		\draw (44.center) to (47);
		\draw (47) to (43.center);
		\draw (41.center) to (45);
		\draw (42) to (40.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ident-graph-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (4.5, 0) {=};
		\node [style=none] (19) at (10.5, 0) {};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=hadamard] (45) at (7.5, 0) {};
		\node [style=hadamard] (46) at (9, 0) {};
		\node [style=Z dot] (47) at (8.25, 0) {};
		\node [style=none] (65) at (-7, 0) {=};
		\node [style=none] (66) at (-6, 0) {};
		\node [style=none] (67) at (-10, 0) {};
		\node [style=Z phase dot] (70) at (-8.75, 0) {$\alpha$};
		\node [style=none] (71) at (-8, 0.75) {};
		\node [style=none] (72) at (-8, -0.75) {};
		\node [style=none, rotate=90] (73) at (-8, 0) {...};
		\node [style=hadamard] (78) at (-3, 0) {};
		\node [style=hadamard] (79) at (-4.5, 0) {};
		\node [style=Z dot] (80) at (-3.75, 0) {};
		\node [style=Z dot] (97) at (-5.25, 0) {};
		\node [style=Z dot] (98) at (9.75, 0) {};
		\node [style=Z phase dot] (99) at (-2, 0) {$\alpha$};
		\node [style=none] (100) at (-1.25, 0.75) {};
		\node [style=none] (101) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (102) at (-1.25, 0) {...};
		\node [style=Z phase dot] (103) at (2.25, 0) {$\alpha$};
		\node [style=none] (104) at (1.5, 0.75) {};
		\node [style=none] (105) at (1.5, -0.75) {};
		\node [style=none, rotate=90] (106) at (1.5, 0) {...};
		\node [style=Z phase dot] (107) at (6.5, 0) {$\alpha$};
		\node [style=none] (108) at (5.75, 0.75) {};
		\node [style=none] (109) at (5.75, -0.75) {};
		\node [style=none, rotate=90] (110) at (5.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (46) to (19.center);
		\draw (71.center) to (70);
		\draw (70) to (72.center);
		\draw (70) to (67.center);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (79) to (66.center);
		\draw (100.center) to (99);
		\draw (99) to (101.center);
		\draw (99) to (78);
		\draw (104.center) to (103);
		\draw (103) to (105.center);
		\draw (103) to (26.center);
		\draw (108.center) to (107);
		\draw (107) to (109.center);
		\draw (107) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-replacement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 1) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z dot] (7) at (1.75, 0) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.75, 1) {$\ldots$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=hadamard] (13) at (1.75, -0.75) {};
		\node [style=Z dot] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=Z phase dot] (16) at (2.75, -1.5) {$0$};
		\node [style=none] (17) at (-2, -0.5) {$u$};
		\node [style=none] (18) at (1.25, 0) {$u$};
		\node [style=none] (19) at (1.15, -0.925) {$u'$};
		\node [style=hadamard] (20) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (5.center);
		\draw (7) to (9.center);
		\draw (10.center) to (7);
		\draw (7) to (12.center);
		\draw (7) to (14);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.1) {=};
		\node [style={white dot}] (3) at (-4.25, -0) {};
		\node [style={white phase dot}] (4) at (-3.25, -0) {$\pi$};
		\node [style={white phase dot}] (5) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray dot}] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style={gray phase dot}] (2) at (-3.25, 0) {$\pi$};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style={gray phase dot}] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.5, -0.100001) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lc-N-XY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 0) {~$-\frac{\pi}{2}~$};
		\node [style=Z phase dot] (1) at (-1.25, 0) {$\alpha$};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z phase dot] (8) at (2, 0) {~$\alpha-\frac{\pi}{2}~$};
		\node [style=none] (9) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-N-XZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4, 0) {~$-\frac{\pi}{2}~$};
		\node [style=X phase dot] (1) at (-1.25, 0) {$\alpha$};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Z phase dot] (4) at (1.25, 0) {$0$};
		\node [style=X phase dot] (5) at (2.5, 0) {$\alpha$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=Z phase dot] (7) at (-2.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (3.75, 0) {$=$};
		\node [style=X phase dot] (10) at (5, 0) {$\alpha$};
		\node [style=none] (11) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (6.center) to (5);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-N-YZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, 0) {~$-\frac{\pi}{2}~$};
		\node [style=X phase dot] (1) at (-1.25, 0) {$\alpha$};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Z phase dot] (4) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (5) at (2.5, 0) {~$-\alpha~$};
		\node [style=none] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-simp-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (10, 0) {...};
		\node [style=none] (3) at (9.5, 0) {};
		\node [style=Z phase dot] (4) at (5.25, 1) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=none] (6) at (4.75, 0) {...};
		\node [style=Z phase dot] (7) at (9.5, 1) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=Z phase dot] (8) at (6, -1) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (9) at (5.5, -2) {...};
		\node [style=none] (10) at (5, -2) {};
		\node [style=none] (11) at (6, -2) {};
		\node [style=Z phase dot] (12) at (8.75, -1) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (13) at (9.75, -2) {};
		\node [style=none] (14) at (9.25, -2) {...};
		\node [style=none] (15) at (8.75, -2) {};
		\node [style=none] (16) at (7.375, 0.25) {...};
		\node [style=none] (17) at (-13.75, 0) {$=$};
		\node [style=Z dot] (18) at (-9.25, 1.5) {};
		\node [style=Z phase dot] (19) at (-11.5, 0.25) {$\ \alpha_1\!-\!\frac\pi2\ $};
		\node [style=Z phase dot] (20) at (-7, 0.25) {$\ \alpha_n \!-\! \frac\pi2\ $};
		\node [style=none] (21) at (-12.5, -0.75) {};
		\node [style=none] (22) at (-11.5, -0.75) {};
		\node [style=none] (23) at (-7, -0.75) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-9.25, -0.5) {...};
		\node [style=none] (26) at (-12, -0.75) {...};
		\node [style=none] (27) at (-6.5, -0.75) {...};
		\node [style=none] (28) at (-10.5, -2.75) {};
		\node [style=Z phase dot] (29) at (-10.5, -1.75) {$\ \alpha_2\!-\!\frac\pi2\ $};
		\node [style=none] (30) at (-11, -2.75) {...};
		\node [style=none] (31) at (-11.5, -2.75) {};
		\node [style=Z phase dot] (32) at (-8, -1.75) {$\ \alpha_{n\!-\!1} \!-\! \frac\pi2\ $};
		\node [style=none] (33) at (-8, -2.75) {};
		\node [style=none] (34) at (-7, -2.75) {};
		\node [style=none] (35) at (-7.5, -2.75) {...};
		\node [style=none] (36) at (-13.75, 0.75) {\fusionrule};
		\node [style=gray phase dot] (37) at (-9.25, 2.5) {$a\pi$};
		\node [style=none] (38) at (-5, 0) {$=$};
		\node [style=Z phase dot] (39) at (-3, 0.25) {$\ \alpha_1\!-\!\frac\pi2\ $};
		\node [style=Z phase dot] (40) at (1.25, 0.25) {$\ \alpha_n \!-\! \frac\pi2\ $};
		\node [style=none] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (-1, -0.5) {...};
		\node [style=none] (46) at (-3.5, -0.75) {...};
		\node [style=none] (47) at (1.75, -0.75) {...};
		\node [style=none] (48) at (-2.25, -2.75) {};
		\node [style=Z phase dot] (49) at (-2.25, -1.75) {$\ \alpha_2\!-\!\frac\pi2\ $};
		\node [style=none] (50) at (-2.75, -2.75) {...};
		\node [style=none] (51) at (-3.25, -2.75) {};
		\node [style=Z phase dot] (52) at (0.5, -1.75) {$\ \alpha_{n\!-\!1} \!-\! \frac\pi2\ $};
		\node [style=none] (53) at (0.5, -2.75) {};
		\node [style=none] (54) at (1.5, -2.75) {};
		\node [style=none] (55) at (1, -2.75) {...};
		\node [style=none] (56) at (-5, 0.75) {\copyrule};
		\node [style=hadamard] (57) at (-3, 1.25) {};
		\node [style=hadamard] (58) at (-1.5, 1.25) {};
		\node [style=hadamard] (59) at (-0.5, 1.25) {};
		\node [style=hadamard] (60) at (1.25, 1.25) {};
		\node [style=gray phase dot] (61) at (-3, 2.25) {$a\pi$};
		\node [style=gray phase dot] (62) at (-1.5, 2.25) {$a\pi$};
		\node [style=gray phase dot] (63) at (-0.5, 2.25) {$a\pi$};
		\node [style=gray phase dot] (64) at (1.25, 2.25) {$a\pi$};
		\node [style=none] (65) at (3.25, 0) {$=$};
		\node [style=none] (66) at (3.25, 1.5) {\hadamardrule};
		\node [style=none] (67) at (-13.75, 1.5) {\smallref{eq:s-state-eq}};
		\node [style=none] (68) at (3.25, 0.75) {\fusionrule};
		\node [style=none] (69) at (-15, 0) {\large ...};
		\node [style=none] (70) at (-11, -3.75) {$\sqrt{2}^{\frac{n(n-1)}{2}}$};
		\node [style=none] (71) at (-8.25, -3.75) {$e^{i\pm \pi/4}$};
		\node [style=none] (72) at (-3.5, -3.75) {$\sqrt{2}^{\frac{n(n-1)}{2}}$};
		\node [style=none] (73) at (-0.75, -3.75) {$e^{i\pm \pi/4}$};
		\node [style=none] (74) at (1.75, -3.75) {$(\frac{1}{\sqrt{2}})^{n-1}$};
		\node [style=none] (75) at (7.5, -3.5) {$e^{\pm i\pi/4}\sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (5.center) to (4);
		\draw (3.center) to (7);
		\draw (0.center) to (7);
		\draw (10.center) to (8);
		\draw (11.center) to (8);
		\draw (15.center) to (12);
		\draw (13.center) to (12);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (12) to (8);
		\draw [style=hadamard edge] (8) to (4);
		\draw [style=hadamard edge] (4) to (12);
		\draw [style=hadamard edge] (8) to (7);
		\draw (21.center) to (19);
		\draw (22.center) to (19);
		\draw (23.center) to (20);
		\draw (24.center) to (20);
		\draw [style=hadamard edge] (19) to (18);
		\draw [style=hadamard edge] (20) to (18);
		\draw (31.center) to (29);
		\draw (28.center) to (29);
		\draw (33.center) to (32);
		\draw (34.center) to (32);
		\draw [style=hadamard edge] (18) to (29);
		\draw [style=hadamard edge] (18) to (32);
		\draw [style=hadamard edge] (19) to (29);
		\draw [style=hadamard edge] (19) to (32);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (20) to (29);
		\draw [style=hadamard edge] (20) to (32);
		\draw [style=hadamard edge] (29) to (32);
		\draw (37) to (18);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (43.center) to (40);
		\draw (44.center) to (40);
		\draw (51.center) to (49);
		\draw (48.center) to (49);
		\draw (53.center) to (52);
		\draw (54.center) to (52);
		\draw [style=hadamard edge] (39) to (49);
		\draw [style=hadamard edge] (39) to (52);
		\draw [style=hadamard edge] (39) to (40);
		\draw [style=hadamard edge] (40) to (49);
		\draw [style=hadamard edge] (40) to (52);
		\draw [style=hadamard edge] (49) to (52);
		\draw (39) to (57);
		\draw [in=45, out=-90] (58) to (49);
		\draw [in=135, out=-90] (59) to (52);
		\draw (60) to (40);
		\draw (57) to (61);
		\draw (58) to (62);
		\draw (59) to (63);
		\draw (60) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-simp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.75, 1.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-11, 0.25) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-6.5, 0.25) {$\alpha_n$};
		\node [style=none] (5) at (-12, -0.75) {};
		\node [style=none] (6) at (-11, -0.75) {};
		\node [style=none] (7) at (-6.5, -0.75) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-8.75, -0.5) {...};
		\node [style=none] (10) at (-11.5, -0.75) {...};
		\node [style=none] (11) at (-6, -0.75) {...};
		\node [style=none] (16) at (-4.5, 0) {$=$};
		\node [style=none] (31) at (-10, -2.75) {};
		\node [style=Z phase dot] (32) at (-10, -1.75) {$\alpha_2$};
		\node [style=none] (33) at (-10.5, -2.75) {...};
		\node [style=none] (34) at (-11, -2.75) {};
		\node [style=Z phase dot] (35) at (-7.5, -1.75) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-7.5, -2.75) {};
		\node [style=none] (37) at (-6.5, -2.75) {};
		\node [style=none] (38) at (-7, -2.75) {...};
		\node [style=Z dot] (48) at (0, 1.5) {};
		\node [style=Z phase dot] (49) at (-2.5, 0) {$\alpha_1$};
		\node [style=Z phase dot] (50) at (2.25, 0) {$\alpha_n$};
		\node [style=none] (51) at (-3.5, -1) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (2.25, -1) {};
		\node [style=none] (54) at (3.25, -1) {};
		\node [style=none] (55) at (0, -0.5) {...};
		\node [style=none] (56) at (-3, -1) {...};
		\node [style=none] (57) at (2.75, -1) {...};
		\node [style=none] (58) at (-1.5, -2.75) {};
		\node [style=Z phase dot] (59) at (-1.5, -1.75) {$\alpha_2$};
		\node [style=none] (60) at (-2, -2.75) {...};
		\node [style=none] (61) at (-2.5, -2.75) {};
		\node [style=Z phase dot] (62) at (1.5, -1.75) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (63) at (1.5, -2.75) {};
		\node [style=none] (64) at (2.5, -2.75) {};
		\node [style=none] (65) at (2, -2.75) {...};
		\node [style=Z phase dot] (66) at (0, 2.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z dot] (68) at (-1.25, -0.75) {};
		\node [style=Z dot] (69) at (1.25, -0.75) {};
		\node [style=Z dot] (70) at (1.5, 0.75) {};
		\node [style=Z dot] (71) at (-1.75, 0.75) {};
		\node [style=none] (72) at (-4.5, 0.75) {\fusionrule};
		\node [style=none] (73) at (4.25, 0) {$=$};
		\node [style=Z dot] (74) at (9, 1.5) {};
		\node [style=Z phase dot] (75) at (5.75, -0.25) {$\alpha_1$};
		\node [style=Z phase dot] (76) at (12.75, 0) {$\alpha_n$};
		\node [style=none] (77) at (4.75, -1.25) {};
		\node [style=none] (78) at (5.75, -1.25) {};
		\node [style=none] (79) at (12.75, -1) {};
		\node [style=none] (80) at (13.75, -1) {};
		\node [style=none] (81) at (9, -1) {...};
		\node [style=none] (82) at (5.25, -1.25) {...};
		\node [style=none] (83) at (13.25, -1) {...};
		\node [style=none] (84) at (7.25, -3.5) {};
		\node [style=Z phase dot] (85) at (7.25, -2.5) {$\alpha_2$};
		\node [style=none] (86) at (6.75, -3.5) {...};
		\node [style=none] (87) at (6, -3.5) {};
		\node [style=Z phase dot] (88) at (10.5, -2.5) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (89) at (10.5, -3.5) {};
		\node [style=none] (90) at (11.5, -3.5) {};
		\node [style=none] (91) at (11, -3.5) {...};
		\node [style=Z phase dot] (92) at (9, 3.5) {$\ \pm\frac\pi2\ $};
		\node [style=Z dot] (93) at (8.25, -0.25) {};
		\node [style=Z dot] (94) at (9.75, -0.25) {};
		\node [style=Z dot] (95) at (10.25, 1) {};
		\node [style=Z dot] (96) at (7.75, 1) {};
		\node [style=none] (97) at (4.25, 0.75) {\smallref{eq:lc-zx}};
		\node [style=X phase dot] (98) at (9, 2.5) {$\ \frac\pi2\ $};
		\node [style=Z phase dot] (99) at (6.75, 0.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (100) at (11.5, 0.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (101) at (7.75, -1.25) {-$\frac\pi2$};
		\node [style=Z phase dot] (102) at (10, -1.25) {-$\frac\pi2$};
		\node [style=none] (103) at (6.5, 2) {$\sqrt{2}^{\frac{n(n-1)}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
		\draw (51.center) to (49);
		\draw (52.center) to (49);
		\draw (53.center) to (50);
		\draw (54.center) to (50);
		\draw (61.center) to (59);
		\draw (58.center) to (59);
		\draw (63.center) to (62);
		\draw (64.center) to (62);
		\draw (49) to (71);
		\draw (50) to (70);
		\draw (48) to (66);
		\draw (59) to (68);
		\draw (69) to (62);
		\draw (77.center) to (75);
		\draw (78.center) to (75);
		\draw (79.center) to (76);
		\draw (80.center) to (76);
		\draw (87.center) to (85);
		\draw (84.center) to (85);
		\draw (89.center) to (88);
		\draw (90.center) to (88);
		\draw (75) to (96);
		\draw (76) to (95);
		\draw (74) to (92);
		\draw [style=hadamard edge] (71) to (48);
		\draw [style=hadamard edge] (68) to (48);
		\draw [style=hadamard edge] (69) to (48);
		\draw [style=hadamard edge] (48) to (70);
		\draw [style=hadamard edge] (96) to (74);
		\draw [style=hadamard edge] (95) to (74);
		\draw [style=hadamard edge] (93) to (74);
		\draw [style=hadamard edge] (74) to (94);
		\draw [style=hadamard edge] (96) to (95);
		\draw [style=hadamard edge] (95) to (94);
		\draw [style=hadamard edge] (94) to (93);
		\draw [style=hadamard edge] (93) to (95);
		\draw [style=hadamard edge] (94) to (96);
		\draw [style=hadamard edge] (96) to (93);
		\draw (85) to (101);
		\draw (101) to (93);
		\draw (94) to (102);
		\draw (102) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 1) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-7.5, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-5, -0.25) {...};
		\node [style=none] (10) at (-8, -0.5) {...};
		\node [style=none] (11) at (-1.75, -0.5) {...};
		\node [style=none] (16) at (0.25, -0.75) {$=$};
		\node [style=none] (17) at (10, -0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (9.5, -0.5) {...};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=Z phase dot] (24) at (2.75, 0.5) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.75, -0.5) {};
		\node [style=none] (27) at (2.25, -0.5) {...};
		\node [style=Z phase dot] (30) at (9, 0.5) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -2) {};
		\node [style=Z phase dot] (32) at (-6.5, -1) {$\alpha_2$};
		\node [style=none] (33) at (-7, -2) {...};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=Z phase dot] (35) at (-3.25, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.75, -2) {...};
		\node [style=Z phase dot] (39) at (4, -1) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (3.5, -2) {...};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none] (42) at (4, -2) {};
		\node [style=Z phase dot] (43) at (7.75, -1) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (8.75, -2) {};
		\node [style=none] (45) at (8.25, -2) {...};
		\node [style=none] (46) at (7.75, -2) {};
		\node [style=none] (47) at (6, 0) {...};
		\node [style=none] (48) at (5.75, -3) {$e^{\pm i\pi/4}\sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-u-XY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-7.25, 0) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (1) at (-6, 0) {$\alpha$};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (-4.75, 0) {$=$};
		\node [style=X phase dot] (4) at (-0.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (5) at (2.75, 0) {~$\alpha-\frac{\pi}{2}~$};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=Z phase dot] (7) at (-3, 0) {~$-\frac{\pi}{2}~$};
		\node [style=Z phase dot] (8) at (-1.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (4.5, 0) {$=$};
		\node [style=Z phase dot] (12) at (9, 0) {~$\alpha-\frac{\pi}{2}~$};
		\node [style=none] (13) at (5.25, 0) {};
		\node [style=Z phase dot] (14) at (6.25, 0) {~$-\frac{\pi}{2}~$};
		\node [style=hadamard] (15) at (7.5, 0) {};
		\node [style=none] (16) at (-4.75, -1.5) {$=$};
		\node [style=X phase dot] (17) at (-1, -1.5) {~$\alpha-\frac{\pi}{2}~$};
		\node [style=none] (18) at (-4, -1.5) {};
		\node [style=Z phase dot] (19) at (-3, -1.5) {~$-\frac{\pi}{2}~$};
		\node [style=none] (20) at (0.75, -1.5) {$=$};
		\node [style=X phase dot] (21) at (4.25, -1.5) {~$\frac{\pi}{2}-\alpha~$};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=Z phase dot] (23) at (2.5, -1.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (6.center) to (5);
		\draw (13.center) to (12);
		\draw (18.center) to (17);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-u-XZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-11.75, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (1) at (-9.25, 0) {$\alpha$};
		\node [style=none] (2) at (-12.75, 0) {};
		\node [style=Z phase dot] (5) at (-10.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (-8, 0) {$=$};
		\node [style=X phase dot] (7) at (-3.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (8) at (-1, 0) {$\alpha$};
		\node [style=none] (9) at (-7.25, 0) {};
		\node [style=Z phase dot] (10) at (-6.25, 0) {~$-\frac{\pi}{2}~$};
		\node [style=Z phase dot] (11) at (-4.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=X phase dot] (15) at (4.25, 0) {$\alpha$};
		\node [style=none] (16) at (1, 0) {};
		\node [style=Z phase dot] (17) at (2, 0) {~$-\frac{\pi}{2}~$};
		\node [style=hadamard] (21) at (3.25, 0) {};
		\node [style=none] (25) at (5.25, 0) {$=$};
		\node [style=Z phase dot] (26) at (7.25, 0) {~$\alpha-\frac{\pi}{2}~$};
		\node [style=none] (27) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (9.center) to (8);
		\draw (16.center) to (15);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-u-YZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (1) at (-1.25, 0) {$\alpha$};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=X phase dot] (8) at (2, 0) {~$\alpha+\frac{\pi}{2}~$};
		\node [style=none] (9) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/line-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1.5, 0) {};
		\node [style=vertex] (1) at (0, 0) {};
		\node [style=vertex] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0.75) {I};
		\node [style=none] (4) at (1.5, 0.75) {O};
		\node [style=none] (5) at (0, 0.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp2-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-9, 1) {};
		\node [style=white dot] (1) at (-7.5, -1) {};
		\node [style=white dot] (2) at (-10.5, -1) {};
		\node [style=small hadamard] (3) at (-9, -1) {};
		\node [style=small hadamard, rotate=40] (4) at (-8.25, 0) {};
		\node [style=small hadamard, rotate=-40] (5) at (-9.75, 0) {};
		\node [style=none] (6) at (-10.5, -2) {};
		\node [style=none] (7) at (-7.5, -2) {};
		\node [style=none] (8) at (-9, 2) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=white dot] (11) at (-1.5, -1.5) {};
		\node [style=small hadamard] (12) at (-3, -1.5) {};
		\node [style=none] (13) at (-1.5, -2.5) {};
		\node [style=none] (14) at (-4.5, -2.5) {};
		\node [style=gray dot] (15) at (-3, 0.25) {};
		\node [style=white dot] (16) at (-4.5, -1.5) {};
		\node [style=small hadamard] (17) at (-3, 1.25) {};
		\node [style=none] (19) at (3.75, 2.25) {};
		\node [style=none] (20) at (1.5, -2.5) {};
		\node [style=white dot] (21) at (6, -1.5) {};
		\node [style=gray dot] (22) at (3.75, 0.25) {};
		\node [style=none] (23) at (6, -2.5) {};
		\node [style=white dot] (24) at (1.5, -1.5) {};
		\node [style=small hadamard] (25) at (3.75, 1.25) {};
		\node [style=white phase dot] (26) at (2.5, -1.5) {$\frac\pi2$};
		\node [style=white phase dot] (27) at (5, -1.5) {$\frac\pi2$};
		\node [style=gray dot] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (7.5, 0) {\labeleq{\spiderrule}};
		\node [style=none] (30) at (9.25, -2.5) {};
		\node [style=white phase dot] (31) at (12.25, -1.75) {$\frac\pi2$};
		\node [style=none] (32) at (10.75, 2.25) {};
		\node [style=small hadamard] (33) at (10.75, 1.5) {};
		\node [style=none] (34) at (12.25, -2.5) {};
		\node [style=white dot] (35) at (12.25, -0.75) {};
		\node [style=white phase dot] (36) at (10.75, -1.75) {-$\frac\pi2$};
		\node [style=white dot] (37) at (9.25, -0.75) {};
		\node [style=white phase dot] (38) at (9.25, -1.75) {$\frac\pi2$};
		\node [style=gray dot] (39) at (10.75, 0.75) {};
		\node [style=gray dot] (40) at (10.75, -0.75) {};
		\node [style=none] (41) at (-6, 0) {\labeleq{\hadamardrule}};
		\node [style=white phase dot] (42) at (3.75, -2.25) {-$\frac\pi2$};
		\node [style=none] (44) at (0, 0) {$\eqr{eq:had-def2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (0);
		\draw (2) to (5);
		\draw (5) to (0);
		\draw (7.center) to (1);
		\draw (6.center) to (2);
		\draw (0) to (8.center);
		\draw (16) to (12);
		\draw (12) to (11);
		\draw (13.center) to (11);
		\draw (14.center) to (16);
		\draw (15) to (10.center);
		\draw (16) to (15);
		\draw (11) to (15);
		\draw (23.center) to (21);
		\draw (20.center) to (24);
		\draw (22) to (19.center);
		\draw [bend left=15] (24) to (22);
		\draw [bend right=15] (21) to (22);
		\draw (24) to (21);
		\draw (34.center) to (35);
		\draw (30.center) to (37);
		\draw (39) to (32.center);
		\draw (37) to (39);
		\draw (35) to (39);
		\draw (37) to (35);
		\draw (36) to (40);
		\draw (42) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp2-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-2.5, 3.75) {};
		\node [style=none] (23) at (-4, -1) {};
		\node [style=white phase dot] (24) at (-2.5, -0.25) {-$\frac\pi2$};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=white phase dot] (27) at (-1, -0.25) {$\frac\pi2$};
		\node [style=white dot] (28) at (-2.5, 2.25) {};
		\node [style=small hadamard] (29) at (-2.5, 3) {};
		\node [style=white phase dot] (30) at (-4, -0.25) {$\frac\pi2$};
		\node [style=none] (31) at (0, 1.75) {$=$};
		\node [style=gray dot] (32) at (3, 1) {};
		\node [style=white phase dot] (33) at (1.75, -0.25) {$\frac\pi2$};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (4.25, -1) {};
		\node [style=none] (36) at (3, 3.75) {};
		\node [style=white phase dot] (37) at (3, 2) {-$\frac\pi2$};
		\node [style=white phase dot] (38) at (4.25, -0.25) {$\frac\pi2$};
		\node [style=small hadamard] (39) at (3, 3) {};
		\node [style=none] (40) at (-6.75, 2.25) {\labeleq{\hopfrule}};
		\node [style=none] (41) at (-4.25, 1.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (42) at (1.5, 1.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=gray phase dot] (61) at (9.5, 3) {-$\frac\pi2$};
		\node [style=none] (62) at (11, -1) {};
		\node [style=small hadamard, rotate=40] (63) at (10.25, 0.75) {};
		\node [style=white phase dot] (64) at (8, -0.25) {$\frac\pi2$};
		\node [style=none] (65) at (8, -1) {};
		\node [style=white phase dot] (66) at (11, -0.25) {$\frac\pi2$};
		\node [style=small hadamard, rotate=-40] (67) at (8.75, 0.75) {};
		\node [style=none] (68) at (9.5, 4) {};
		\node [style=white dot] (69) at (9.5, 1.75) {};
		\node [style=none] (70) at (6, 2.25) {\labeleq{\hadamardrule}};
		\node [style=none] (71) at (7.75, 1.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (72) at (0, 2.5) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (28);
		\draw (21) to (28);
		\draw [bend right] (27) to (21);
		\draw [bend left, looseness=0.75] (30) to (21);
		\draw (28) to (22.center);
		\draw (23.center) to (30);
		\draw (26.center) to (27);
		\draw (34.center) to (33);
		\draw (35.center) to (38);
		\draw (32) to (36.center);
		\draw (33) to (32);
		\draw (38) to (32);
		\draw (66) to (63);
		\draw (63) to (69);
		\draw (64) to (67);
		\draw (67) to (69);
		\draw (62.center) to (66);
		\draw (65.center) to (64);
		\draw (69) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp2-pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\scalareq$};
		\node [style=gray dot] (1) at (-3.5, -0.75) {};
		\node [style=white phase dot] (2) at (-4.75, -2) {$\frac\pi2$};
		\node [style=none] (3) at (-4.75, -3) {};
		\node [style=none] (4) at (-2.25, -3) {};
		\node [style=none] (5) at (-3.5, 2.75) {};
		\node [style=white phase dot] (6) at (-3.5, 0.5) {-$\frac\pi2$};
		\node [style=white phase dot] (7) at (-2.25, -2) {$\frac\pi2$};
		\node [style=small hadamard] (8) at (-3.5, 1.75) {};
		\node [style=gray dot] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (2.5, 2.5) {};
		\node [style=white phase dot] (11) at (3.75, -2) {$\frac\pi2$};
		\node [style=none] (12) at (1.25, -3) {};
		\node [style=white phase dot] (13) at (1.25, -2) {$\frac\pi2$};
		\node [style=gray phase dot] (14) at (2.5, 1.5) {-$\frac\pi2$};
		\node [style=none] (15) at (3.75, -3) {};
		\node [style=small hadamard] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (5.5, 0) {$\scalareq$};
		\node [style=gray phase dot] (18) at (8.75, 1.5) {-$\frac\pi2$};
		\node [style=none] (19) at (10.25, -2.75) {};
		\node [style=small hadamard, rotate=40] (20) at (9.5, -0.75) {};
		\node [style=white phase dot] (21) at (7.25, -1.75) {$\frac\pi2$};
		\node [style=none] (22) at (7.25, -2.75) {};
		\node [style=white phase dot] (23) at (10.25, -1.75) {$\frac\pi2$};
		\node [style=small hadamard, rotate=-40] (24) at (8, -0.75) {};
		\node [style=none] (25) at (8.75, 2.5) {};
		\node [style=white dot] (26) at (8.75, 0.25) {};
		\node [style=none] (27) at (-0.5, 0.75) {\footnotesize(\ref{eq:hbox-colour-change})};
		\node [style=none] (28) at (5.5, 0.75) {\footnotesize(\ref{eq:hbox-colour-change})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4.center) to (7);
		\draw (1) to (5.center);
		\draw (2) to (1);
		\draw (7) to (1);
		\draw (12.center) to (13);
		\draw (15.center) to (11);
		\draw (9) to (10.center);
		\draw (13) to (9);
		\draw (11) to (9);
		\draw (23) to (20);
		\draw (20) to (26);
		\draw (21) to (24);
		\draw (24) to (26);
		\draw (19.center) to (23);
		\draw (22.center) to (21);
		\draw (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 1.25) {};
		\node [style=white dot] (1) at (-1.5, -0.75) {};
		\node [style=white dot] (2) at (-4.5, -0.75) {};
		\node [style=small hadamard] (3) at (-3, -0.75) {};
		\node [style=small hadamard, rotate=40] (4) at (-2.25, 0.25) {};
		\node [style=small hadamard, rotate=-40] (5) at (-3.75, 0.25) {};
		\node [style=none] (6) at (-4.5, -1.75) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=small hadamard, rotate=-40] (10) at (4.5, 0.25) {};
		\node [style=none] (11) at (5.25, 3.5) {};
		\node [style=white phase dot] (12) at (6.75, -0.75) {$\frac\pi2$};
		\node [style=small hadamard, rotate=40] (13) at (6, 0.25) {};
		\node [style=none] (14) at (6.75, -1.75) {};
		\node [style=none] (15) at (3.75, -1.75) {};
		\node [style=white dot] (16) at (5.25, 1.25) {};
		\node [style=white phase dot] (17) at (3.75, -0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (18) at (5.25, 2.5) {-$\frac\pi2$};
		\node [style=none] (19) at (1.75, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (0);
		\draw (2) to (5);
		\draw (5) to (0);
		\draw (7.center) to (1);
		\draw (6.center) to (2);
		\draw (0) to (8.center);
		\draw (12) to (13);
		\draw (13) to (16);
		\draw (17) to (10);
		\draw (10) to (16);
		\draw (14.center) to (12);
		\draw (15.center) to (17);
		\draw (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 6.5) {$e^{i\pi/4}$};
		\node [style=Z phase dot] (1) at (-10.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-10.75, 7.25) {};
		\node [style=Z phase dot] (3) at (-9.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (-9.75, 7.25) {};
		\node [style=Z phase dot] (5) at (-8.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-8.75, 7.25) {};
		\node [style=Z phase dot] (7) at (-7.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-7.75, 7.25) {};
		\node [style=Z phase dot] (9) at (-6.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-6.75, 7.25) {};
		\node [style=Z phase dot] (11) at (-5.75, 6) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-5.75, 7.25) {};
		\node [style=none] (13) at (-3.75, 6.25) {=};
		\node [style=none] (14) at (-11, 3) {$-\frac{1+\sqrt{2}}{4}$};
		\node [style=Z dot] (15) at (-9.25, 2.5) {};
		\node [style=none] (16) at (-9.25, 4) {};
		\node [style=Z dot] (17) at (-8.25, 2.5) {};
		\node [style=none] (18) at (-8.25, 4) {};
		\node [style=Z dot] (19) at (-7.25, 2.5) {};
		\node [style=none] (20) at (-7.25, 4) {};
		\node [style=Z dot] (21) at (-6.25, 2.5) {};
		\node [style=none] (22) at (-6.25, 4) {};
		\node [style=Z dot] (23) at (-5.25, 2.5) {};
		\node [style=none] (24) at (-5.25, 4) {};
		\node [style=Z dot] (25) at (-4.25, 2.5) {};
		\node [style=none] (26) at (-4.25, 4) {};
		\node [style=none] (27) at (-1.5, 3) {$\frac{1-\sqrt{2}}{4}$};
		\node [style=Z phase dot] (28) at (0.25, 2.5) {$\pi$};
		\node [style=none] (29) at (0.25, 4) {};
		\node [style=Z phase dot] (30) at (1.25, 2.5) {$\pi$};
		\node [style=none] (31) at (1.25, 4) {};
		\node [style=Z phase dot] (32) at (2.25, 2.5) {$\pi$};
		\node [style=none] (33) at (2.25, 4) {};
		\node [style=Z phase dot] (34) at (3.25, 2.5) {$\pi$};
		\node [style=none] (35) at (3.25, 4) {};
		\node [style=Z phase dot] (36) at (4.25, 2.5) {$\pi$};
		\node [style=none] (37) at (4.25, 4) {};
		\node [style=Z phase dot] (38) at (5.25, 2.5) {$\pi$};
		\node [style=none] (39) at (5.25, 4) {};
		\node [style=none] (40) at (-3.25, 3) {+};
		\node [style=none] (41) at (-1.75, -0.25) {$-2i$};
		\node [style=Z phase dot] (42) at (2.75, -2.75) {$\pi$};
		\node [style=hadamard] (43) at (0.25, -1) {};
		\node [style=hadamard] (44) at (1.25, -1) {};
		\node [style=hadamard] (45) at (2.25, -1) {};
		\node [style=hadamard] (46) at (3.25, -1) {};
		\node [style=hadamard] (47) at (4.25, -1) {};
		\node [style=hadamard] (48) at (5.25, -1) {};
		\node [style=Z phase dot] (49) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (50) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (53) at (4.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (5.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (1.25, 1) {};
		\node [style=none] (57) at (2.25, 1) {};
		\node [style=none] (58) at (3.25, 1) {};
		\node [style=none] (59) at (4.25, 1) {};
		\node [style=none] (60) at (5.25, 1) {};
		\node [style=none] (61) at (-11.5, -0.25) {$-2\sqrt{2}i$};
		\node [style=Z dot] (62) at (-6.75, -2.75) {};
		\node [style=hadamard] (63) at (-9.25, -1) {};
		\node [style=hadamard] (64) at (-8.25, -1) {};
		\node [style=hadamard] (65) at (-7.25, -1) {};
		\node [style=hadamard] (66) at (-6.25, -1) {};
		\node [style=hadamard] (67) at (-5.25, -1) {};
		\node [style=hadamard] (68) at (-4.25, -1) {};
		\node [style=Z phase dot] (69) at (-9.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (-8.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (-7.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-6.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (-5.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (74) at (-4.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (75) at (-9.25, 1) {};
		\node [style=none] (76) at (-8.25, 1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-6.25, 1) {};
		\node [style=none] (79) at (-5.25, 1) {};
		\node [style=none] (80) at (-4.25, 1) {};
		\node [style=none] (81) at (-2, 6.25) {$+2e^{i\pi/4}$};
		\node [style=Z phase dot] (82) at (2.7, 5.5) {-$\frac{\pi}{2}$};
		\node [style=none] (95) at (0.25, 7.25) {};
		\node [style=none] (96) at (1.25, 7.25) {};
		\node [style=none] (97) at (2.25, 7.25) {};
		\node [style=none] (98) at (3.25, 7.25) {};
		\node [style=none] (99) at (4.25, 7.25) {};
		\node [style=none] (100) at (5.25, 7.25) {};
		\node [style=none] (101) at (-11.5, -4.75) {$+8\sqrt{2}i$};
		\node [style=Z dot] (102) at (-9.25, -5.5) {};
		\node [style=Z dot] (103) at (-8.25, -5.5) {};
		\node [style=Z dot] (104) at (-7.25, -5.5) {};
		\node [style=Z dot] (105) at (-6.25, -5.5) {};
		\node [style=Z dot] (106) at (-5.25, -5.5) {};
		\node [style=Z phase dot] (107) at (-4.25, -5.5) {$\pi$};
		\node [style=none] (108) at (-9.25, -4) {};
		\node [style=none] (109) at (-8.25, -4) {};
		\node [style=none] (110) at (-7.25, -4) {};
		\node [style=none] (111) at (-6.25, -4) {};
		\node [style=none] (112) at (-5.25, -4) {};
		\node [style=none] (113) at (-4.25, -4) {};
		\node [style=hadamard] (114) at (-9.25, -4.75) {};
		\node [style=hadamard] (115) at (-8.25, -4.75) {};
		\node [style=hadamard] (116) at (-7.25, -4.75) {};
		\node [style=hadamard] (117) at (-6.25, -4.75) {};
		\node [style=hadamard] (118) at (-5.25, -4.75) {};
		\node [style=none] (119) at (-2, -4.75) {$+8\sqrt{2}i$};
		\node [style=Z dot] (120) at (0, -5.5) {};
		\node [style=Z dot] (121) at (1, -5.5) {};
		\node [style=Z dot] (122) at (3, -5.5) {};
		\node [style=Z dot] (123) at (4, -5.5) {};
		\node [style=Z dot] (124) at (5, -5.5) {};
		\node [style=Z phase dot] (125) at (2, -5.5) {$\pi$};
		\node [style=none] (126) at (0, -4) {};
		\node [style=none] (127) at (1, -4) {};
		\node [style=none] (128) at (3, -4) {};
		\node [style=none] (129) at (4, -4) {};
		\node [style=none] (130) at (5, -4) {};
		\node [style=none] (131) at (2, -4) {};
		\node [style=hadamard] (132) at (0, -4.75) {};
		\node [style=hadamard] (133) at (1, -4.75) {};
		\node [style=hadamard] (134) at (3, -4.75) {};
		\node [style=hadamard] (135) at (4, -4.75) {};
		\node [style=hadamard] (136) at (5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (26.center) to (25);
		\draw (29.center) to (28);
		\draw (31.center) to (30);
		\draw (33.center) to (32);
		\draw (35.center) to (34);
		\draw (37.center) to (36);
		\draw (39.center) to (38);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (45) to (42);
		\draw (46) to (42);
		\draw (47) to (42);
		\draw (48) to (42);
		\draw (49) to (43);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (52) to (46);
		\draw (53) to (47);
		\draw (54) to (48);
		\draw (55.center) to (49);
		\draw (57.center) to (51);
		\draw (56.center) to (50);
		\draw (58.center) to (52);
		\draw (59.center) to (53);
		\draw (60.center) to (54);
		\draw (63) to (62);
		\draw (64) to (62);
		\draw (65) to (62);
		\draw (66) to (62);
		\draw (67) to (62);
		\draw (68) to (62);
		\draw (69) to (63);
		\draw (70) to (64);
		\draw (71) to (65);
		\draw (72) to (66);
		\draw (73) to (67);
		\draw (74) to (68);
		\draw (75.center) to (69);
		\draw (77.center) to (71);
		\draw (76.center) to (70);
		\draw (78.center) to (72);
		\draw (79.center) to (73);
		\draw (80.center) to (74);
		\draw [in=180, out=-90, looseness=0.75] (95.center) to (82);
		\draw [in=-90, out=165, looseness=0.75] (82) to (96.center);
		\draw [in=135, out=-90, looseness=0.75] (97.center) to (82);
		\draw [in=270, out=45, looseness=0.75] (82) to (98.center);
		\draw [in=15, out=-90, looseness=0.75] (99.center) to (82);
		\draw [in=0, out=-90, looseness=0.75] (100.center) to (82);
		\draw (108.center) to (102);
		\draw (110.center) to (104);
		\draw (109.center) to (103);
		\draw (111.center) to (105);
		\draw (112.center) to (106);
		\draw (113.center) to (107);
		\draw [style=hadamard edge, bend right=75] (102) to (107);
		\draw [style=hadamard edge, bend right=75] (103) to (107);
		\draw [style=hadamard edge, bend right=60] (104) to (107);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (105) to (107);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge, bend right=45] (102) to (104);
		\draw [style=hadamard edge, bend right=60] (102) to (105);
		\draw [style=hadamard edge, bend right] (103) to (105);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (103) to (106);
		\draw [style=hadamard edge, bend right=45] (104) to (106);
		\draw (126.center) to (120);
		\draw (128.center) to (122);
		\draw (127.center) to (121);
		\draw (129.center) to (123);
		\draw (130.center) to (124);
		\draw (131.center) to (125);
		\draw [style=hadamard edge, bend right=75] (120) to (125);
		\draw [style=hadamard edge] (121) to (125);
		\draw [style=hadamard edge] (122) to (125);
		\draw [style=hadamard edge, bend left=45, looseness=0.75] (123) to (125);
		\draw [style=hadamard edge, bend left=75, looseness=1.25] (124) to (125);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (120) to (122);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (120) to (123);
		\draw [style=hadamard edge, bend right=60, looseness=1.25] (121) to (123);
		\draw [style=hadamard edge, bend right=90, looseness=1.25] (121) to (124);
		\draw [style=hadamard edge, bend right=60] (122) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=gray phase dot] (1) at (-4, 0) {$a \pi$};
		\node [style=left label, anchor=east] (2) at (-4.75, 0) {$\textit{measure $Z$} := \bigg\{$};
		\node [style=left label, anchor=west] (3) at (-3.75, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=white phase dot] (4) at (4.25, 0) {$a \pi$};
		\node [style=left label, anchor=west] (5) at (4.5, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=left label, anchor=east] (7) at (3.5, 0) {$\textit{measure $X$} := \bigg\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1);
		\draw [style=simple] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=gray phase dot] (1) at (-4, 0) {$a \pi$};
		\node [style=left label, anchor=east] (2) at (-5, 0) {$\textit{$Z$-measurement} := \bigg\{$};
		\node [style=none, anchor=west] (3) at (-3.25, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=white phase dot] (4) at (8.25, 0) {$a \pi$};
		\node [style=none, anchor=west] (5) at (9, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=none] (6) at (7.5, 0) {};
		\node [style=left label, anchor=east] (7) at (7.25, 0) {$\textit{$X$-measurement} := \bigg\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-delft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, 2) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (-4, -1) {};
		\node [style={small black dot}] (9) at (-2, -2) {};
		\node [style={small black dot}] (10) at (0, -0) {};
		\node [style={small black dot}] (11) at (-3, 2) {};
		\node [style={small black dot}] (12) at (-2, -1) {};
		\node [style={small black dot}] (13) at (-1, -2) {};
		\node [style=none] (14) at (-2, -1.5) {$i_1$};
		\node [style=none] (15) at (-1, -2.5) {$i_2$};
		\node [style=none] (16) at (-3.5, 1) {$o_1$};
		\node [style=none] (17) at (-1, 1.5) {$o_2$};
		\node [style={small black dot}] (18) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (11);
		\draw [style={gs double edge}] (6) to (10);
		\draw [style={gs edge}] (8) to (5);
		\draw [style={gs double edge}] (5) to (12);
		\draw [style={gs double edge}] (13) to (7);
		\draw [style={gs edge}] (13) to (9);
		\draw [style={gs double edge}] (12) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-hairless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-3, -1) {};
		\node [style={small black dot}] (5) at (-1, -0) {};
		\node [style={small black dot}] (6) at (-1, -1) {};
		\node [style={small black dot}] (7) at (-3, -2) {};
		\node [style={small black dot}] (8) at (-1, -2) {};
		\node [style={small black dot}] (9) at (-3, 2) {};
		\node [style={small black dot}] (10) at (-1, 2) {};
		\node [style={small black dot}] (11) at (-3, 6) {};
		\node [style={small black dot}] (12) at (-5, 3) {};
		\node [style={small black dot}] (13) at (-3, 3) {};
		\node [style={small black dot}] (14) at (-3, 5) {};
		\node [style={small black dot}] (15) at (-5, 6) {};
		\node [style={small black dot}] (16) at (-3, 4) {};
		\node [style={small black dot}] (17) at (-5, 2) {};
		\node [style={small black dot}] (18) at (-5, 4) {};
		\node [style={small black dot}] (19) at (-3, 2) {};
		\node [style={small black dot}] (20) at (-4, 5) {};
		\node [style={small black dot}] (21) at (-5, 5) {};
		\node [style={small black dot}] (22) at (1, 6) {};
		\node [style={small black dot}] (23) at (1, 3) {};
		\node [style={small black dot}] (24) at (1, 5) {};
		\node [style={small black dot}] (25) at (0, 5) {};
		\node [style={small black dot}] (26) at (-1, 2) {};
		\node [style={small black dot}] (27) at (-1, 5) {};
		\node [style={small black dot}] (28) at (-1, 6) {};
		\node [style={small black dot}] (29) at (1, 4) {};
		\node [style={small black dot}] (30) at (1, 2) {};
		\node [style={small black dot}] (31) at (-1, 3) {};
		\node [style={small black dot}] (32) at (-1, 4) {};
		\node [style={small black dot}] (33) at (1, -0) {};
		\node [style={small black dot}] (34) at (3, 1) {};
		\node [style={small black dot}] (35) at (1, -2) {};
		\node [style={small black dot}] (36) at (3, -0) {};
		\node [style={small black dot}] (37) at (3, -1) {};
		\node [style={small black dot}] (38) at (2, 1) {};
		\node [style={small black dot}] (39) at (1, 1) {};
		\node [style={small black dot}] (40) at (1, 2) {};
		\node [style={small black dot}] (41) at (3, -2) {};
		\node [style={small black dot}] (42) at (1, -1) {};
		\node [style={small black dot}] (43) at (-5, -4) {};
		\node [style={small black dot}] (44) at (-3, -4) {};
		\node [style={small black dot}] (45) at (-5, -3) {};
		\node [style={small black dot}] (46) at (-5, -5) {};
		\node [style={small black dot}] (47) at (-3, -5) {};
		\node [style={small black dot}] (48) at (-4, -3) {};
		\node [style={small black dot}] (49) at (-5, -6) {};
		\node [style={small black dot}] (50) at (-5, -2) {};
		\node [style={small black dot}] (51) at (-3, -3) {};
		\node [style={small black dot}] (52) at (-3, -6) {};
		\node [style={small black dot}] (53) at (-3, -2) {};
		\node [style={small black dot}] (54) at (-5, -0) {};
		\node [style={small black dot}] (55) at (-5, -2) {};
		\node [style={small black dot}] (56) at (-5, 2) {};
		\node [style={small black dot}] (57) at (-7, 1) {};
		\node [style={small black dot}] (58) at (-7, -2) {};
		\node [style={small black dot}] (59) at (-7, -0) {};
		\node [style={small black dot}] (60) at (-6, 1) {};
		\node [style={small black dot}] (61) at (-7, -1) {};
		\node [style={small black dot}] (62) at (-5, -1) {};
		\node [style={small black dot}] (63) at (-5, 1) {};
		\node [style={small black dot}] (64) at (1, -4) {};
		\node [style={small black dot}] (65) at (-1, -5) {};
		\node [style={small black dot}] (66) at (-1, -4) {};
		\node [style={small black dot}] (67) at (1, -3) {};
		\node [style={small black dot}] (68) at (1, -6) {};
		\node [style={small black dot}] (69) at (1, -2) {};
		\node [style={small black dot}] (70) at (-1, -3) {};
		\node [style={small black dot}] (71) at (0, -3) {};
		\node [style={small black dot}] (72) at (1, -5) {};
		\node [style={small black dot}] (73) at (-1, -2) {};
		\node [style={small black dot}] (74) at (-1, -6) {};
		\node [style={small black dot}] (75) at (3, -5) {};
		\node [style={small black dot}] (76) at (3, -4) {};
		\node [style={small black dot}] (77) at (3, -3) {};
		\node [style={small black dot}] (78) at (3, -2) {};
		\node [style={small black dot}] (79) at (3, -6) {};
		\node [style={small black dot}] (80) at (5, -3) {};
		\node [style={small black dot}] (81) at (4, -3) {};
		\node [style={small black dot}] (82) at (-9, -6) {};
		\node [style={small black dot}] (83) at (-7, -3) {};
		\node [style={small black dot}] (84) at (-9, -4) {};
		\node [style={small black dot}] (85) at (-7, -4) {};
		\node [style={small black dot}] (86) at (-8, -3) {};
		\node [style={small black dot}] (87) at (-7, -2) {};
		\node [style={small black dot}] (88) at (-9, -3) {};
		\node [style={small black dot}] (89) at (-7, -5) {};
		\node [style={small black dot}] (90) at (-9, -5) {};
		\node [style={small black dot}] (91) at (-7, -6) {};
		\node [style={small black dot}] (92) at (5, -5) {};
		\node [style={small black dot}] (93) at (5, -4) {};
		\node [style={small black dot}] (94) at (5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (4);
		\draw [style={gs double edge}] (2) to (5);
		\draw [style={gs double edge}] (5) to (6);
		\draw [style={gs double edge}] (4) to (7);
		\draw [style={gs double edge}] (8) to (6);
		\draw [style={gs double edge}] (0) to (9);
		\draw [style={gs double edge}] (2) to (10);
		\draw [style={gs double edge}] (21) to (20);
		\draw [style={gs double edge}] (20) to (14);
		\draw [style={gs double edge}] (21) to (18);
		\draw [style={gs double edge}] (18) to (12);
		\draw [style={gs double edge}] (14) to (16);
		\draw [style={gs double edge}] (16) to (13);
		\draw [style={gs double edge}] (12) to (17);
		\draw [style={gs double edge}] (19) to (13);
		\draw [style={gs double edge}] (21) to (15);
		\draw [style={gs double edge}] (14) to (11);
		\draw [style={gs double edge}] (27) to (25);
		\draw [style={gs double edge}] (25) to (24);
		\draw [style={gs double edge}] (27) to (32);
		\draw [style={gs double edge}] (32) to (31);
		\draw [style={gs double edge}] (24) to (29);
		\draw [style={gs double edge}] (29) to (23);
		\draw [style={gs double edge}] (31) to (26);
		\draw [style={gs double edge}] (30) to (23);
		\draw [style={gs double edge}] (27) to (28);
		\draw [style={gs double edge}] (24) to (22);
		\draw [style={gs double edge}] (39) to (38);
		\draw [style={gs double edge}] (38) to (34);
		\draw [style={gs double edge}] (39) to (33);
		\draw [style={gs double edge}] (33) to (42);
		\draw [style={gs double edge}] (34) to (36);
		\draw [style={gs double edge}] (36) to (37);
		\draw [style={gs double edge}] (42) to (35);
		\draw [style={gs double edge}] (41) to (37);
		\draw [style={gs double edge}] (39) to (40);
		\draw [style={gs double edge}] (45) to (48);
		\draw [style={gs double edge}] (48) to (51);
		\draw [style={gs double edge}] (45) to (43);
		\draw [style={gs double edge}] (43) to (46);
		\draw [style={gs double edge}] (51) to (44);
		\draw [style={gs double edge}] (44) to (47);
		\draw [style={gs double edge}] (46) to (49);
		\draw [style={gs double edge}] (52) to (47);
		\draw [style={gs double edge}] (45) to (50);
		\draw [style={gs double edge}] (51) to (53);
		\draw [style={gs double edge}] (57) to (60);
		\draw [style={gs double edge}] (60) to (63);
		\draw [style={gs double edge}] (57) to (59);
		\draw [style={gs double edge}] (59) to (61);
		\draw [style={gs double edge}] (63) to (54);
		\draw [style={gs double edge}] (54) to (62);
		\draw [style={gs double edge}] (61) to (58);
		\draw [style={gs double edge}] (55) to (62);
		\draw [style={gs double edge}] (63) to (56);
		\draw [style={gs double edge}] (70) to (71);
		\draw [style={gs double edge}] (71) to (67);
		\draw [style={gs double edge}] (70) to (66);
		\draw [style={gs double edge}] (66) to (65);
		\draw [style={gs double edge}] (67) to (64);
		\draw [style={gs double edge}] (64) to (72);
		\draw [style={gs double edge}] (65) to (74);
		\draw [style={gs double edge}] (68) to (72);
		\draw [style={gs double edge}] (70) to (73);
		\draw [style={gs double edge}] (67) to (69);
		\draw [style={gs double edge}] (77) to (81);
		\draw [style={gs double edge}] (81) to (80);
		\draw [style={gs double edge}] (77) to (76);
		\draw [style={gs double edge}] (76) to (75);
		\draw [style={gs double edge}] (75) to (79);
		\draw [style={gs double edge}] (77) to (78);
		\draw [style={gs double edge}] (88) to (86);
		\draw [style={gs double edge}] (86) to (83);
		\draw [style={gs double edge}] (88) to (84);
		\draw [style={gs double edge}] (84) to (90);
		\draw [style={gs double edge}] (83) to (85);
		\draw [style={gs double edge}] (85) to (89);
		\draw [style={gs double edge}] (90) to (82);
		\draw [style={gs double edge}] (91) to (89);
		\draw [style={gs double edge}] (83) to (87);
		\draw [style={gs double edge}] (94) to (92);
		\draw [style={gs double edge}] (93) to (92);
		\draw [style={gs double edge}] (80) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, -0) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (-2, -1) {};
		\node [style={small black dot}] (9) at (-4, -1) {};
		\node [style={small black dot}] (10) at (0, -2) {};
		\node [style={small black dot}] (11) at (0, -0) {};
		\node [style={small black dot}] (12) at (-4, 1) {};
		\node [style={small black dot}] (13) at (-2, -2) {};
		\node [style={small black dot}] (14) at (-3, -2) {};
		\node [style={small black dot}] (15) at (-1, -2) {};
		\node [style={small black dot}] (16) at (-3, 2) {};
		\node [style={small black dot}] (17) at (-1, 2) {};
		\node [style={small black dot}] (18) at (-3, 6) {};
		\node [style={small black dot}] (19) at (-4, 4) {};
		\node [style={small black dot}] (20) at (-2, 4) {};
		\node [style={small black dot}] (21) at (-6, 5) {};
		\node [style={small black dot}] (22) at (-5, 3) {};
		\node [style={small black dot}] (23) at (-3, 3) {};
		\node [style={small black dot}] (24) at (-4, 3) {};
		\node [style={small black dot}] (25) at (-3, 5) {};
		\node [style={small black dot}] (26) at (-4, 2) {};
		\node [style={small black dot}] (27) at (-5, 6) {};
		\node [style={small black dot}] (28) at (-3, 4) {};
		\node [style={small black dot}] (29) at (-6, 3) {};
		\node [style={small black dot}] (30) at (-5, 2) {};
		\node [style={small black dot}] (31) at (-5, 4) {};
		\node [style={small black dot}] (32) at (-2, 2) {};
		\node [style={small black dot}] (33) at (-3, 2) {};
		\node [style={small black dot}] (34) at (-4, 5) {};
		\node [style={small black dot}] (35) at (-5, 5) {};
		\node [style={small black dot}] (36) at (-2, 5) {};
		\node [style={small black dot}] (37) at (0, 3) {};
		\node [style={small black dot}] (38) at (1, 6) {};
		\node [style={small black dot}] (39) at (2, 4) {};
		\node [style={small black dot}] (40) at (1, 3) {};
		\node [style={small black dot}] (41) at (0, 2) {};
		\node [style={small black dot}] (42) at (1, 5) {};
		\node [style={small black dot}] (43) at (2, 2) {};
		\node [style={small black dot}] (44) at (0, 5) {};
		\node [style={small black dot}] (45) at (-1, 2) {};
		\node [style={small black dot}] (46) at (-1, 5) {};
		\node [style={small black dot}] (47) at (-1, 6) {};
		\node [style={small black dot}] (48) at (1, 4) {};
		\node [style={small black dot}] (49) at (-2, 3) {};
		\node [style={small black dot}] (50) at (1, 2) {};
		\node [style={small black dot}] (51) at (0, 4) {};
		\node [style={small black dot}] (52) at (-1, 3) {};
		\node [style={small black dot}] (53) at (-1, 4) {};
		\node [style={small black dot}] (54) at (4, -2) {};
		\node [style={small black dot}] (55) at (2, -1) {};
		\node [style={small black dot}] (56) at (1, -0) {};
		\node [style={small black dot}] (57) at (3, 1) {};
		\node [style={small black dot}] (58) at (3, 2) {};
		\node [style={small black dot}] (59) at (4, -0) {};
		\node [style={small black dot}] (60) at (1, -2) {};
		\node [style={small black dot}] (61) at (3, -0) {};
		\node [style={small black dot}] (62) at (0, -1) {};
		\node [style={small black dot}] (63) at (3, -1) {};
		\node [style={small black dot}] (64) at (2, -2) {};
		\node [style={small black dot}] (65) at (2, 1) {};
		\node [style={small black dot}] (66) at (1, 1) {};
		\node [style={small black dot}] (67) at (1, 2) {};
		\node [style={small black dot}] (68) at (3, -2) {};
		\node [style={small black dot}] (69) at (2, -0) {};
		\node [style={small black dot}] (70) at (0, 1) {};
		\node [style={small black dot}] (71) at (1, -1) {};
		\node [style={small black dot}] (72) at (-4, -4) {};
		\node [style={small black dot}] (73) at (-6, -3) {};
		\node [style={small black dot}] (74) at (-4, -6) {};
		\node [style={small black dot}] (75) at (-5, -4) {};
		\node [style={small black dot}] (76) at (-3, -4) {};
		\node [style={small black dot}] (77) at (-5, -3) {};
		\node [style={small black dot}] (78) at (-5, -5) {};
		\node [style={small black dot}] (79) at (-2, -6) {};
		\node [style={small black dot}] (80) at (-6, -5) {};
		\node [style={small black dot}] (81) at (-3, -5) {};
		\node [style={small black dot}] (82) at (-4, -3) {};
		\node [style={small black dot}] (83) at (-2, -4) {};
		\node [style={small black dot}] (84) at (-5, -6) {};
		\node [style={small black dot}] (85) at (-5, -2) {};
		\node [style={small black dot}] (86) at (-4, -5) {};
		\node [style={small black dot}] (87) at (-3, -3) {};
		\node [style={small black dot}] (88) at (-3, -6) {};
		\node [style={small black dot}] (89) at (-3, -2) {};
		\node [style={small black dot}] (90) at (-5, -0) {};
		\node [style={small black dot}] (91) at (-8, -1) {};
		\node [style={small black dot}] (92) at (-5, -2) {};
		\node [style={small black dot}] (93) at (-7, 2) {};
		\node [style={small black dot}] (94) at (-6, -1) {};
		\node [style={small black dot}] (95) at (-8, 1) {};
		\node [style={small black dot}] (96) at (-5, 2) {};
		\node [style={small black dot}] (97) at (-7, 1) {};
		\node [style={small black dot}] (98) at (-7, -2) {};
		\node [style={small black dot}] (99) at (-7, -0) {};
		\node [style={small black dot}] (100) at (-6, 1) {};
		\node [style={small black dot}] (101) at (-7, -1) {};
		\node [style={small black dot}] (102) at (-6, -2) {};
		\node [style={small black dot}] (103) at (-6, -0) {};
		\node [style={small black dot}] (104) at (-4, -0) {};
		\node [style={small black dot}] (105) at (-5, -1) {};
		\node [style={small black dot}] (106) at (-5, 1) {};
		\node [style={small black dot}] (107) at (-4, -2) {};
		\node [style={small black dot}] (108) at (1, -4) {};
		\node [style={small black dot}] (109) at (0, -5) {};
		\node [style={small black dot}] (110) at (-2, -3) {};
		\node [style={small black dot}] (111) at (-1, -5) {};
		\node [style={small black dot}] (112) at (-1, -4) {};
		\node [style={small black dot}] (113) at (1, -3) {};
		\node [style={small black dot}] (114) at (1, -6) {};
		\node [style={small black dot}] (115) at (0, -6) {};
		\node [style={small black dot}] (116) at (1, -2) {};
		\node [style={small black dot}] (117) at (-1, -3) {};
		\node [style={small black dot}] (118) at (0, -3) {};
		\node [style={small black dot}] (119) at (0, -4) {};
		\node [style={small black dot}] (120) at (1, -5) {};
		\node [style={small black dot}] (121) at (-2, -5) {};
		\node [style={small black dot}] (122) at (-1, -2) {};
		\node [style={small black dot}] (123) at (-1, -6) {};
		\node [style={small black dot}] (124) at (2, -4) {};
		\node [style={small black dot}] (125) at (2, -6) {};
		\node [style={small black dot}] (126) at (3, -5) {};
		\node [style={small black dot}] (127) at (3, -4) {};
		\node [style={small black dot}] (128) at (3, -3) {};
		\node [style={small black dot}] (129) at (6, -6) {};
		\node [style={small black dot}] (130) at (5, -4) {};
		\node [style={small black dot}] (131) at (5, -6) {};
		\node [style={small black dot}] (132) at (2, -3) {};
		\node [style={small black dot}] (133) at (3, -2) {};
		\node [style={small black dot}] (134) at (5, -2) {};
		\node [style={small black dot}] (135) at (5, -5) {};
		\node [style={small black dot}] (136) at (3, -6) {};
		\node [style={small black dot}] (137) at (5, -3) {};
		\node [style={small black dot}] (138) at (2, -5) {};
		\node [style={small black dot}] (139) at (4, -5) {};
		\node [style={small black dot}] (140) at (4, -6) {};
		\node [style={small black dot}] (141) at (4, -3) {};
		\node [style={small black dot}] (142) at (4, -4) {};
		\node [style={small black dot}] (143) at (6, -4) {};
		\node [style={small black dot}] (144) at (-9, -6) {};
		\node [style={small black dot}] (145) at (-7, -3) {};
		\node [style={small black dot}] (146) at (-8, -4) {};
		\node [style={small black dot}] (147) at (-9, -4) {};
		\node [style={small black dot}] (148) at (-6, -6) {};
		\node [style={small black dot}] (149) at (-7, -4) {};
		\node [style={small black dot}] (150) at (-8, -5) {};
		\node [style={small black dot}] (151) at (-8, -6) {};
		\node [style={small black dot}] (152) at (-9, -2) {};
		\node [style={small black dot}] (153) at (-8, -3) {};
		\node [style={small black dot}] (154) at (-6, -4) {};
		\node [style={small black dot}] (155) at (-7, -2) {};
		\node [style={small black dot}] (156) at (-9, -3) {};
		\node [style={small black dot}] (157) at (-7, -5) {};
		\node [style={small black dot}] (158) at (-9, -5) {};
		\node [style={small black dot}] (159) at (-7, -6) {};
		\node [style={small black dot}] (160) at (-10, -3) {};
		\node [style={small black dot}] (161) at (-10, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (12);
		\draw [style={gs double edge}] (6) to (11);
		\draw [style={gs edge}] (9) to (5);
		\draw [style={gs double edge}] (5) to (14);
		\draw [style={gs double edge}] (15) to (7);
		\draw [style={gs double edge}] (0) to (16);
		\draw [style={gs double edge}] (2) to (17);
		\draw [style={gs edge}] (15) to (10);
		\draw [style={gs double edge}] (13) to (14);
		\draw [style={gs double edge}] (35) to (34);
		\draw [style={gs double edge}] (34) to (19);
		\draw [style={gs double edge}] (34) to (25);
		\draw [style={gs double edge}] (35) to (31);
		\draw [style={gs double edge}] (31) to (22);
		\draw [style={gs double edge}] (25) to (28);
		\draw [style={gs double edge}] (28) to (23);
		\draw [style={gs double edge}] (35) to (21);
		\draw [style={gs double edge}] (28) to (20);
		\draw [style={gs edge}] (29) to (22);
		\draw [style={gs double edge}] (22) to (30);
		\draw [style={gs double edge}] (33) to (23);
		\draw [style={gs double edge}] (35) to (27);
		\draw [style={gs double edge}] (25) to (18);
		\draw [style={gs edge}] (33) to (32);
		\draw [style={gs double edge}] (26) to (30);
		\draw [style={gs double edge}] (46) to (44);
		\draw [style={gs double edge}] (44) to (51);
		\draw [style={gs double edge}] (44) to (42);
		\draw [style={gs double edge}] (46) to (53);
		\draw [style={gs double edge}] (53) to (52);
		\draw [style={gs double edge}] (42) to (48);
		\draw [style={gs double edge}] (48) to (40);
		\draw [style={gs double edge}] (46) to (36);
		\draw [style={gs double edge}] (48) to (39);
		\draw [style={gs edge}] (49) to (52);
		\draw [style={gs double edge}] (52) to (45);
		\draw [style={gs double edge}] (50) to (40);
		\draw [style={gs double edge}] (46) to (47);
		\draw [style={gs double edge}] (42) to (38);
		\draw [style={gs edge}] (50) to (43);
		\draw [style={gs double edge}] (41) to (45);
		\draw [style={gs double edge}] (66) to (65);
		\draw [style={gs double edge}] (65) to (69);
		\draw [style={gs double edge}] (65) to (57);
		\draw [style={gs double edge}] (66) to (56);
		\draw [style={gs double edge}] (56) to (71);
		\draw [style={gs double edge}] (57) to (61);
		\draw [style={gs double edge}] (61) to (63);
		\draw [style={gs double edge}] (66) to (70);
		\draw [style={gs double edge}] (61) to (59);
		\draw [style={gs edge}] (62) to (71);
		\draw [style={gs double edge}] (71) to (60);
		\draw [style={gs double edge}] (68) to (63);
		\draw [style={gs double edge}] (66) to (67);
		\draw [style={gs double edge}] (57) to (58);
		\draw [style={gs edge}] (68) to (54);
		\draw [style={gs double edge}] (64) to (60);
		\draw [style={gs double edge}] (77) to (82);
		\draw [style={gs double edge}] (82) to (72);
		\draw [style={gs double edge}] (82) to (87);
		\draw [style={gs double edge}] (77) to (75);
		\draw [style={gs double edge}] (75) to (78);
		\draw [style={gs double edge}] (87) to (76);
		\draw [style={gs double edge}] (76) to (81);
		\draw [style={gs double edge}] (77) to (73);
		\draw [style={gs double edge}] (76) to (83);
		\draw [style={gs edge}] (80) to (78);
		\draw [style={gs double edge}] (78) to (84);
		\draw [style={gs double edge}] (88) to (81);
		\draw [style={gs double edge}] (77) to (85);
		\draw [style={gs double edge}] (87) to (89);
		\draw [style={gs edge}] (88) to (79);
		\draw [style={gs double edge}] (74) to (84);
		\draw [style={gs double edge}] (97) to (100);
		\draw [style={gs double edge}] (100) to (103);
		\draw [style={gs double edge}] (100) to (106);
		\draw [style={gs double edge}] (97) to (99);
		\draw [style={gs double edge}] (99) to (101);
		\draw [style={gs double edge}] (106) to (90);
		\draw [style={gs double edge}] (90) to (105);
		\draw [style={gs double edge}] (97) to (95);
		\draw [style={gs double edge}] (90) to (104);
		\draw [style={gs edge}] (91) to (101);
		\draw [style={gs double edge}] (101) to (98);
		\draw [style={gs double edge}] (92) to (105);
		\draw [style={gs double edge}] (97) to (93);
		\draw [style={gs double edge}] (106) to (96);
		\draw [style={gs edge}] (92) to (107);
		\draw [style={gs double edge}] (102) to (98);
		\draw [style={gs double edge}] (117) to (118);
		\draw [style={gs double edge}] (118) to (119);
		\draw [style={gs double edge}] (118) to (113);
		\draw [style={gs double edge}] (117) to (112);
		\draw [style={gs double edge}] (112) to (111);
		\draw [style={gs double edge}] (113) to (108);
		\draw [style={gs double edge}] (108) to (120);
		\draw [style={gs double edge}] (117) to (110);
		\draw [style={gs double edge}] (108) to (124);
		\draw [style={gs edge}] (121) to (111);
		\draw [style={gs double edge}] (111) to (123);
		\draw [style={gs double edge}] (114) to (120);
		\draw [style={gs double edge}] (117) to (122);
		\draw [style={gs double edge}] (113) to (116);
		\draw [style={gs edge}] (114) to (125);
		\draw [style={gs double edge}] (115) to (123);
		\draw [style={gs double edge}] (128) to (141);
		\draw [style={gs double edge}] (141) to (142);
		\draw [style={gs double edge}] (141) to (137);
		\draw [style={gs double edge}] (128) to (127);
		\draw [style={gs double edge}] (127) to (126);
		\draw [style={gs double edge}] (137) to (130);
		\draw [style={gs double edge}] (130) to (135);
		\draw [style={gs double edge}] (128) to (132);
		\draw [style={gs double edge}] (130) to (143);
		\draw [style={gs edge}] (138) to (126);
		\draw [style={gs double edge}] (126) to (136);
		\draw [style={gs double edge}] (131) to (135);
		\draw [style={gs double edge}] (128) to (133);
		\draw [style={gs double edge}] (137) to (134);
		\draw [style={gs edge}] (131) to (129);
		\draw [style={gs double edge}] (140) to (136);
		\draw [style={gs double edge}] (156) to (153);
		\draw [style={gs double edge}] (153) to (146);
		\draw [style={gs double edge}] (153) to (145);
		\draw [style={gs double edge}] (156) to (147);
		\draw [style={gs double edge}] (147) to (158);
		\draw [style={gs double edge}] (145) to (149);
		\draw [style={gs double edge}] (149) to (157);
		\draw [style={gs double edge}] (156) to (160);
		\draw [style={gs double edge}] (149) to (154);
		\draw [style={gs edge}] (161) to (158);
		\draw [style={gs double edge}] (158) to (144);
		\draw [style={gs double edge}] (159) to (157);
		\draw [style={gs double edge}] (156) to (152);
		\draw [style={gs double edge}] (145) to (155);
		\draw [style={gs edge}] (159) to (148);
		\draw [style={gs double edge}] (151) to (144);
		\draw [style={gs double edge}] (135) to (139);
		\draw [style={gs double edge}] (120) to (109);
		\draw [style={gs double edge}] (81) to (86);
		\draw [style={gs double edge}] (157) to (150);
		\draw [style={gs double edge}] (63) to (55);
		\draw [style={gs double edge}] (7) to (8);
		\draw [style={gs double edge}] (105) to (94);
		\draw [style={gs double edge}] (40) to (37);
		\draw [style={gs double edge}] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, -0) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (0, -1) {};
		\node [style={small black dot}] (9) at (-4, -1) {};
		\node [style={small black dot}] (10) at (-4, 1) {};
		\node [style={small black dot}] (11) at (0, 1) {};
		\node [style=none] (12) at (-3, -1.5) {$i_1$};
		\node [style=none] (13) at (-1, -1.5) {$i_2$};
		\node [style=none] (14) at (-3, 1.5) {$o_1$};
		\node [style=none] (15) at (-1, 1.5) {$o_2$};
		\node [style={small black dot}] (16) at (-4, -0) {};
		\node [style={small black dot}] (17) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (10);
		\draw [style={gs edge}] (8) to (7);
		\draw [style={gs edge}] (9) to (5);
		\draw [style={gs double edge}] (2) to (11);
		\draw [style={gs double edge}] (3) to (16);
		\draw [style={gs double edge}] (6) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-ninja.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-1, 1) {};
		\node [style=small black dot] (1) at (0, 1) {};
		\node [style=small black dot] (2) at (1, 1) {};
		\node [style=small black dot] (3) at (-1, 0) {};
		\node [style=small black dot] (4) at (0, 2) {};
		\node [style=small black dot] (5) at (-1, -1) {};
		\node [style=small black dot] (6) at (1, 0) {};
		\node [style=small black dot] (7) at (1, -1) {};
		\node [style=small black dot] (8) at (0, -1) {};
		\node [style=small black dot] (9) at (-2, -1) {};
		\node [style=small black dot] (10) at (0, -2) {};
		\node [style=small black dot] (11) at (2, 0) {};
		\node [style=small black dot] (12) at (-1, 2) {};
		\node [style=small black dot] (13) at (1, -2) {};
		\node [style=small black dot] (14) at (2, 1) {};
		\node [style=small black dot] (15) at (0, 0) {};
		\node [style=mbqc input dot] (16) at (-2, 0) {};
		\node [style=mbqc input dot] (17) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (13) to (7);
		\draw [style=gs double edge] (2) to (14);
		\draw [style=gs edge] (13) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (15);
		\draw [style=gray edge] (9) to (16);
		\draw [style=gray edge] (16) to (3);
		\draw [style=gray edge] (15) to (8);
		\draw [style=gray edge] (8) to (5);
		\draw [style=gray edge] (8) to (10);
		\draw [style=gray edge] (15) to (6);
		\draw [style=gray edge] (15) to (1);
		\draw [style=gray edge] (12) to (4);
		\draw [style=gray edge] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-brick-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, 2) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (-2, -1) {};
		\node [style={small black dot}] (9) at (-4, -1) {};
		\node [style={small black dot}] (10) at (-2, -2) {};
		\node [style={small black dot}] (11) at (0, -0) {};
		\node [style={small black dot}] (12) at (-4, 1) {};
		\node [style={small black dot}] (13) at (-3, -2) {};
		\node [style={small black dot}] (14) at (-1, -2) {};
		\node [style={small black dot}] (15) at (-1, 2) {};
		\node [style=none] (16) at (-3, -2.75) {\small{in}};
		\node [style=none] (17) at (-0.25, -3) {\small{in}};
		\node [style=none] (18) at (-3.25, 1.75) {\small{out}};
		\node [style=none] (19) at (-0.0, 2) {\small{out}};
		\node [style={small black dot}] (20) at (-1, -3) {};
		\node [style={small black dot}] (21) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (12);
		\draw [style={gs double edge}] (6) to (11);
		\draw [style={gs edge}] (9) to (5);
		\draw [style={gs double edge}] (5) to (13);
		\draw [style={gs double edge}] (14) to (7);
		\draw [style={gs double edge}] (2) to (15);
		\draw [style={gs edge}] (14) to (10);
		\draw [style={gs double edge}] (7) to (8);
		\draw [style={gs double edge}] (3) to (21);
		\draw [style={gs double edge}] (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-3, 1) {};
		\node [style=small black dot] (1) at (-2, 1) {};
		\node [style=small black dot] (2) at (-1, 1) {};
		\node [style=small black dot] (3) at (-3, 0) {};
		\node [style=small black dot] (4) at (-2, 0) {};
		\node [style=small black dot] (5) at (-3, -1) {};
		\node [style=small black dot] (6) at (-1, 0) {};
		\node [style=small black dot] (7) at (-1, -1) {};
		\node [style=small black dot] (8) at (0, -1) {};
		\node [style=small black dot] (9) at (-4, -1) {};
		\node [style=small black dot] (10) at (0, -2) {};
		\node [style=small black dot] (11) at (0, 0) {};
		\node [style=small black dot] (12) at (-4, 1) {};
		\node [style=small black dot] (13) at (-3, -2) {};
		\node [style=small black dot] (14) at (-1, -2) {};
		\node [style=small black dot] (15) at (-1, 2) {};
		\node [style=none] (16) at (-3, -2.65) {$i_1$};
		\node [style=none] (17) at (-1, -2.65) {$i_2$};
		\node [style=none] (18) at (-3, 2.5) {$o_1$};
		\node [style=none] (19) at (-1, 2.5) {$o_2$};
		\node [style=small black dot] (20) at (-3, 2) {};
		\node [style=small black dot] (21) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (13);
		\draw [style=gs double edge] (14) to (7);
		\draw [style=gs double edge] (2) to (15);
		\draw [style=gs edge] (14) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (21);
		\draw [style=gs double edge] (0) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-brick-rotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (1.75, 1) {};
		\node [style=small black dot] (1) at (1.75, 0) {};
		\node [style=small black dot] (2) at (1.75, -1) {};
		\node [style=small black dot] (3) at (0.75, 1) {};
		\node [style=small black dot] (4) at (2.75, 0) {};
		\node [style=small black dot] (5) at (-0.25, 1) {};
		\node [style=small black dot] (6) at (0.75, -1) {};
		\node [style=small black dot] (7) at (-0.25, -1) {};
		\node [style=small black dot] (8) at (-0.25, 0) {};
		\node [style=small black dot] (9) at (-0.25, 2) {};
		\node [style=small black dot] (10) at (-1.25, 0) {};
		\node [style=small black dot] (11) at (0.75, -2) {};
		\node [style=small black dot] (12) at (1.75, 2) {};
		\node [style=small black dot] (13) at (-1.25, 1) {};
		\node [style=small black dot] (14) at (-1.25, -1) {};
		\node [style=small black dot] (15) at (2.75, -1) {};
		\node [style=none] (16) at (-2, 1) {$i_1$};
		\node [style=none] (17) at (-3, -1) {$i_2$};
		\node [style=none] (18) at (2.5, 1) {$o_1$};
		\node [style=none] (19) at (3.5, -1) {$o_2$};
		\node [style=small black dot] (20) at (-2.25, -1) {};
		\node [style=small black dot] (21) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (13);
		\draw [style=gs double edge] (14) to (7);
		\draw [style=gs double edge] (2) to (15);
		\draw [style=gs edge] (14) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (21);
		\draw [style=gs double edge] (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-3, 1) {};
		\node [style=small black dot] (1) at (-2, 1) {};
		\node [style=small black dot] (2) at (-1, 1) {};
		\node [style=small black dot] (3) at (-3, 0) {};
		\node [style=small black dot] (4) at (-2, 2) {};
		\node [style=small black dot] (5) at (-3, -1) {};
		\node [style=small black dot] (6) at (-1, 0) {};
		\node [style=small black dot] (7) at (-1, -1) {};
		\node [style=small black dot] (8) at (-2, -1) {};
		\node [style=small black dot] (9) at (-4, -1) {};
		\node [style=small black dot] (10) at (-2, -2) {};
		\node [style=small black dot] (11) at (-2, 0) {};
		\node [style=small black dot] (12) at (-4, 1) {};
		\node [style=small black dot] (13) at (-3, -2) {};
		\node [style=small black dot] (14) at (-1, -2) {};
		\node [style=small black dot] (15) at (-1, 2) {};
		\node [style=none] (16) at (-3, -2.625) {$i_1$};
		\node [style=none] (17) at (-1, -2.625) {$i_2$};
		\node [style=none] (18) at (-3, 2.5) {$o_1$};
		\node [style=none] (19) at (-1, 2.5) {$o_2$};
		\node [style=small black dot] (21) at (-4, 0) {};
		\node [style=small black dot] (22) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (13);
		\draw [style=gs double edge] (14) to (7);
		\draw [style=gs double edge] (2) to (15);
		\draw [style=gs edge] (14) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (21);
		\draw [style=gs double edge] (0) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-brickwork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-3, 1) {};
		\node [style=small black dot] (1) at (-2, 1) {};
		\node [style=small black dot] (2) at (-1, 1) {};
		\node [style=small black dot] (3) at (-3, 0) {};
		\node [style=small black dot] (4) at (-2, 2) {};
		\node [style=small black dot] (5) at (-3, -1) {};
		\node [style=small black dot] (6) at (-1, 0) {};
		\node [style=small black dot] (7) at (-1, -1) {};
		\node [style=small black dot] (8) at (-2, -1) {};
		\node [style=small black dot] (9) at (-4, -1) {};
		\node [style=small black dot] (10) at (-2, -2) {};
		\node [style=small black dot] (11) at (-3, -2) {};
		\node [style=small black dot] (12) at (-1, -2) {};
		\node [style=small black dot] (13) at (-1, 2) {};
		\node [style=small black dot] (14) at (-1, -3) {};
		\node [style=small black dot] (15) at (-4, 0) {};
		\node [style=special dot] (16) at (-4, 1) {};
		\node [style=special dot] (17) at (-2, 0) {};
		\node [style=small black dot] (18) at (-5, 3) {};
		\node [style=small black dot] (19) at (-6, 4) {};
		\node [style=small black dot] (20) at (-4, 6) {};
		\node [style=small black dot] (21) at (-3, 6) {};
		\node [style=small black dot] (22) at (-3, 4) {};
		\node [style=small black dot] (23) at (-4, 3) {};
		\node [style=small black dot] (24) at (-5, 2) {};
		\node [style=special dot] (25) at (-4, 4) {};
		\node [style=small black dot] (26) at (-5, 4) {};
		\node [style=small black dot] (27) at (-3, 3) {};
		\node [style=small black dot] (28) at (-4, 2) {};
		\node [style=special dot] (29) at (-6, 5) {};
		\node [style=small black dot] (30) at (-4, 5) {};
		\node [style=small black dot] (31) at (-6, 3) {};
		\node [style=small black dot] (32) at (-5, 5) {};
		\node [style=small black dot] (33) at (-3, 2) {};
		\node [style=small black dot] (34) at (-3, 1) {};
		\node [style=small black dot] (35) at (-3, 5) {};
		\node [style=small black dot] (36) at (-7, -1) {};
		\node [style=small black dot] (37) at (-8, 0) {};
		\node [style=small black dot] (38) at (-6, 2) {};
		\node [style=small black dot] (39) at (-5, 2) {};
		\node [style=small black dot] (40) at (-5, 0) {};
		\node [style=small black dot] (41) at (-6, -1) {};
		\node [style=small black dot] (42) at (-7, -2) {};
		\node [style=special dot] (43) at (-6, 0) {};
		\node [style=small black dot] (44) at (-7, 0) {};
		\node [style=small black dot] (45) at (-5, -1) {};
		\node [style=small black dot] (46) at (-6, -2) {};
		\node [style=special dot] (47) at (-8, 1) {};
		\node [style=small black dot] (48) at (-6, 1) {};
		\node [style=small black dot] (49) at (-8, -1) {};
		\node [style=small black dot] (50) at (-7, 1) {};
		\node [style=small black dot] (51) at (-5, -2) {};
		\node [style=small black dot] (52) at (-5, -3) {};
		\node [style=small black dot] (53) at (-5, 1) {};
		\node [style=small black dot] (54) at (-5, -5) {};
		\node [style=small black dot] (55) at (-6, -4) {};
		\node [style=small black dot] (56) at (-4, -2) {};
		\node [style=small black dot] (57) at (-3, -2) {};
		\node [style=small black dot] (58) at (-3, -4) {};
		\node [style=small black dot] (59) at (-4, -5) {};
		\node [style=small black dot] (60) at (-5, -6) {};
		\node [style=special dot] (61) at (-4, -4) {};
		\node [style=small black dot] (62) at (-5, -4) {};
		\node [style=small black dot] (63) at (-3, -5) {};
		\node [style=small black dot] (64) at (-4, -6) {};
		\node [style=special dot] (65) at (-6, -3) {};
		\node [style=small black dot] (66) at (-4, -3) {};
		\node [style=small black dot] (67) at (-6, -5) {};
		\node [style=small black dot] (68) at (-5, -3) {};
		\node [style=small black dot] (69) at (-3, -6) {};
		\node [style=small black dot] (71) at (-3, -3) {};
		\node [style=small black dot] (72) at (-1, -5) {};
		\node [style=small black dot] (73) at (-2, -4) {};
		\node [style=small black dot] (74) at (0, -2) {};
		\node [style=small black dot] (75) at (1, -2) {};
		\node [style=small black dot] (76) at (1, -4) {};
		\node [style=small black dot] (77) at (0, -5) {};
		\node [style=small black dot] (78) at (-1, -6) {};
		\node [style=special dot] (79) at (0, -4) {};
		\node [style=small black dot] (80) at (-1, -4) {};
		\node [style=small black dot] (81) at (1, -5) {};
		\node [style=small black dot] (82) at (0, -6) {};
		\node [style=special dot] (83) at (-2, -3) {};
		\node [style=small black dot] (84) at (0, -3) {};
		\node [style=small black dot] (85) at (-2, -5) {};
		\node [style=small black dot] (86) at (-1, -3) {};
		\node [style=small black dot] (87) at (1, -6) {};
		\node [style=small black dot] (89) at (1, -3) {};
		\node [style=small black dot] (90) at (-9, 3) {};
		\node [style=small black dot] (91) at (-10, 4) {};
		\node [style=small black dot] (92) at (-8, 6) {};
		\node [style=small black dot] (93) at (-7, 6) {};
		\node [style=small black dot] (94) at (-7, 4) {};
		\node [style=small black dot] (95) at (-8, 3) {};
		\node [style=small black dot] (96) at (-9, 2) {};
		\node [style=special dot] (97) at (-8, 4) {};
		\node [style=small black dot] (98) at (-9, 4) {};
		\node [style=small black dot] (99) at (-7, 3) {};
		\node [style=small black dot] (100) at (-8, 2) {};
		\node [style=special dot] (101) at (-10, 5) {};
		\node [style=small black dot] (102) at (-8, 5) {};
		\node [style=small black dot] (103) at (-10, 3) {};
		\node [style=small black dot] (104) at (-9, 5) {};
		\node [style=small black dot] (105) at (-7, 2) {};
		\node [style=small black dot] (106) at (-7, 1) {};
		\node [style=small black dot] (107) at (-7, 5) {};
		\node [style=small black dot] (108) at (-1, 3) {};
		\node [style=small black dot] (109) at (-2, 4) {};
		\node [style=small black dot] (110) at (0, 6) {};
		\node [style=small black dot] (111) at (1, 6) {};
		\node [style=small black dot] (112) at (1, 4) {};
		\node [style=small black dot] (113) at (0, 3) {};
		\node [style=small black dot] (114) at (-1, 2) {};
		\node [style=special dot] (115) at (0, 4) {};
		\node [style=small black dot] (116) at (-1, 4) {};
		\node [style=small black dot] (117) at (1, 3) {};
		\node [style=small black dot] (118) at (0, 2) {};
		\node [style=special dot] (119) at (-2, 5) {};
		\node [style=small black dot] (120) at (0, 5) {};
		\node [style=small black dot] (121) at (-2, 3) {};
		\node [style=small black dot] (122) at (-1, 5) {};
		\node [style=small black dot] (123) at (1, 2) {};
		\node [style=small black dot] (124) at (1, 1) {};
		\node [style=small black dot] (125) at (1, 5) {};
		\node [style=small black dot] (126) at (1, -1) {};
		\node [style=small black dot] (127) at (0, 0) {};
		\node [style=small black dot] (128) at (2, 2) {};
		\node [style=small black dot] (129) at (3, 2) {};
		\node [style=small black dot] (130) at (3, 0) {};
		\node [style=small black dot] (131) at (2, -1) {};
		\node [style=small black dot] (132) at (1, -2) {};
		\node [style=special dot] (133) at (2, 0) {};
		\node [style=small black dot] (134) at (1, 0) {};
		\node [style=small black dot] (135) at (3, -1) {};
		\node [style=small black dot] (136) at (2, -2) {};
		\node [style=special dot] (137) at (0, 1) {};
		\node [style=small black dot] (138) at (2, 1) {};
		\node [style=small black dot] (139) at (0, -1) {};
		\node [style=small black dot] (140) at (1, 1) {};
		\node [style=small black dot] (141) at (3, -2) {};
		\node [style=small black dot] (143) at (3, 1) {};
		\node [style=small black dot] (144) at (-11, -1) {};
		\node [style=small black dot] (145) at (-12, 0) {};
		\node [style=small black dot] (146) at (-10, 2) {};
		\node [style=small black dot] (147) at (-9, 2) {};
		\node [style=small black dot] (148) at (-9, 0) {};
		\node [style=small black dot] (149) at (-10, -1) {};
		\node [style=small black dot] (150) at (-11, -2) {};
		\node [style=special dot] (151) at (-10, 0) {};
		\node [style=small black dot] (152) at (-11, 0) {};
		\node [style=small black dot] (153) at (-9, -1) {};
		\node [style=small black dot] (154) at (-10, -2) {};
		\node [style=special dot] (155) at (-12, 1) {};
		\node [style=small black dot] (156) at (-10, 1) {};
		\node [style=small black dot] (157) at (-12, -1) {};
		\node [style=small black dot] (158) at (-11, 1) {};
		\node [style=small black dot] (159) at (-9, -2) {};
		\node [style=small black dot] (160) at (-9, -3) {};
		\node [style=small black dot] (161) at (-9, 1) {};
		\node [style=small black dot] (162) at (-9, -5) {};
		\node [style=small black dot] (163) at (-10, -4) {};
		\node [style=small black dot] (164) at (-8, -2) {};
		\node [style=small black dot] (165) at (-7, -2) {};
		\node [style=small black dot] (166) at (-7, -4) {};
		\node [style=small black dot] (167) at (-8, -5) {};
		\node [style=small black dot] (168) at (-9, -6) {};
		\node [style=special dot] (169) at (-8, -4) {};
		\node [style=small black dot] (170) at (-9, -4) {};
		\node [style=small black dot] (171) at (-7, -5) {};
		\node [style=small black dot] (172) at (-8, -6) {};
		\node [style=special dot] (173) at (-10, -3) {};
		\node [style=small black dot] (174) at (-8, -3) {};
		\node [style=small black dot] (175) at (-10, -5) {};
		\node [style=small black dot] (176) at (-9, -3) {};
		\node [style=small black dot] (177) at (-7, -6) {};
		\node [style=small black dot] (179) at (-7, -3) {};
		\node [style=small black dot] (180) at (-5, 6) {};
		\node [style=small black dot] (181) at (-1, 6) {};
		\node [style=small black dot] (182) at (-9, 6) {};
		\node [style=small black dot] (183) at (-11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (11);
		\draw [style=gs double edge] (12) to (7);
		\draw [style=gs double edge] (2) to (13);
		\draw [style=gs edge] (12) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (15);
		\draw [style=gs double edge] (14) to (12);
		\draw [style=gs double edge] (16) to (0);
		\draw [style=gs double edge] (6) to (17);
		\draw [style=gs double edge] (32) to (30);
		\draw [style=gs double edge] (30) to (20);
		\draw [style=gs double edge] (30) to (35);
		\draw [style=gs double edge] (32) to (26);
		\draw [style=gs double edge] (26) to (18);
		\draw [style=gs double edge] (35) to (22);
		\draw [style=gs double edge] (22) to (27);
		\draw [style=gs edge] (31) to (18);
		\draw [style=gs double edge] (18) to (24);
		\draw [style=gs double edge] (33) to (27);
		\draw [style=gs double edge] (35) to (21);
		\draw [style=gs edge] (33) to (28);
		\draw [style=gs double edge] (27) to (23);
		\draw [style=gs double edge] (26) to (19);
		\draw [style=gs double edge] (34) to (33);
		\draw [style=gs double edge] (29) to (32);
		\draw [style=gs double edge] (22) to (25);
		\draw [style=gs double edge] (50) to (48);
		\draw [style=gs double edge] (48) to (38);
		\draw [style=gs double edge] (48) to (53);
		\draw [style=gs double edge] (50) to (44);
		\draw [style=gs double edge] (44) to (36);
		\draw [style=gs double edge] (53) to (40);
		\draw [style=gs double edge] (40) to (45);
		\draw [style=gs edge] (49) to (36);
		\draw [style=gs double edge] (36) to (42);
		\draw [style=gs double edge] (51) to (45);
		\draw [style=gs double edge] (53) to (39);
		\draw [style=gs edge] (51) to (46);
		\draw [style=gs double edge] (45) to (41);
		\draw [style=gs double edge] (44) to (37);
		\draw [style=gs double edge] (52) to (51);
		\draw [style=gs double edge] (47) to (50);
		\draw [style=gs double edge] (40) to (43);
		\draw [style=gs double edge] (68) to (66);
		\draw [style=gs double edge] (66) to (56);
		\draw [style=gs double edge] (66) to (71);
		\draw [style=gs double edge] (68) to (62);
		\draw [style=gs double edge] (62) to (54);
		\draw [style=gs double edge] (71) to (58);
		\draw [style=gs double edge] (58) to (63);
		\draw [style=gs edge] (67) to (54);
		\draw [style=gs double edge] (54) to (60);
		\draw [style=gs double edge] (69) to (63);
		\draw [style=gs double edge] (71) to (57);
		\draw [style=gs edge] (69) to (64);
		\draw [style=gs double edge] (63) to (59);
		\draw [style=gs double edge] (62) to (55);
		\draw [style=gs double edge] (65) to (68);
		\draw [style=gs double edge] (58) to (61);
		\draw [style=gs double edge] (86) to (84);
		\draw [style=gs double edge] (84) to (74);
		\draw [style=gs double edge] (84) to (89);
		\draw [style=gs double edge] (86) to (80);
		\draw [style=gs double edge] (80) to (72);
		\draw [style=gs double edge] (89) to (76);
		\draw [style=gs double edge] (76) to (81);
		\draw [style=gs edge] (85) to (72);
		\draw [style=gs double edge] (72) to (78);
		\draw [style=gs double edge] (87) to (81);
		\draw [style=gs double edge] (89) to (75);
		\draw [style=gs edge] (87) to (82);
		\draw [style=gs double edge] (81) to (77);
		\draw [style=gs double edge] (80) to (73);
		\draw [style=gs double edge] (83) to (86);
		\draw [style=gs double edge] (76) to (79);
		\draw [style=gs double edge] (104) to (102);
		\draw [style=gs double edge] (102) to (92);
		\draw [style=gs double edge] (102) to (107);
		\draw [style=gs double edge] (104) to (98);
		\draw [style=gs double edge] (98) to (90);
		\draw [style=gs double edge] (107) to (94);
		\draw [style=gs double edge] (94) to (99);
		\draw [style=gs edge] (103) to (90);
		\draw [style=gs double edge] (90) to (96);
		\draw [style=gs double edge] (105) to (99);
		\draw [style=gs double edge] (107) to (93);
		\draw [style=gs edge] (105) to (100);
		\draw [style=gs double edge] (99) to (95);
		\draw [style=gs double edge] (98) to (91);
		\draw [style=gs double edge] (106) to (105);
		\draw [style=gs double edge] (101) to (104);
		\draw [style=gs double edge] (94) to (97);
		\draw [style=gs double edge] (122) to (120);
		\draw [style=gs double edge] (120) to (110);
		\draw [style=gs double edge] (120) to (125);
		\draw [style=gs double edge] (122) to (116);
		\draw [style=gs double edge] (116) to (108);
		\draw [style=gs double edge] (125) to (112);
		\draw [style=gs double edge] (112) to (117);
		\draw [style=gs edge] (121) to (108);
		\draw [style=gs double edge] (108) to (114);
		\draw [style=gs double edge] (123) to (117);
		\draw [style=gs double edge] (125) to (111);
		\draw [style=gs edge] (123) to (118);
		\draw [style=gs double edge] (117) to (113);
		\draw [style=gs double edge] (116) to (109);
		\draw [style=gs double edge] (124) to (123);
		\draw [style=gs double edge] (119) to (122);
		\draw [style=gs double edge] (112) to (115);
		\draw [style=gs double edge] (140) to (138);
		\draw [style=gs double edge] (138) to (128);
		\draw [style=gs double edge] (138) to (143);
		\draw [style=gs double edge] (140) to (134);
		\draw [style=gs double edge] (134) to (126);
		\draw [style=gs double edge] (143) to (130);
		\draw [style=gs double edge] (130) to (135);
		\draw [style=gs edge] (139) to (126);
		\draw [style=gs double edge] (126) to (132);
		\draw [style=gs double edge] (141) to (135);
		\draw [style=gs double edge] (143) to (129);
		\draw [style=gs edge] (141) to (136);
		\draw [style=gs double edge] (135) to (131);
		\draw [style=gs double edge] (134) to (127);
		\draw [style=gs double edge] (137) to (140);
		\draw [style=gs double edge] (130) to (133);
		\draw [style=gs double edge] (158) to (156);
		\draw [style=gs double edge] (156) to (146);
		\draw [style=gs double edge] (156) to (161);
		\draw [style=gs double edge] (158) to (152);
		\draw [style=gs double edge] (152) to (144);
		\draw [style=gs double edge] (161) to (148);
		\draw [style=gs double edge] (148) to (153);
		\draw [style=gs edge] (157) to (144);
		\draw [style=gs double edge] (144) to (150);
		\draw [style=gs double edge] (159) to (153);
		\draw [style=gs double edge] (161) to (147);
		\draw [style=gs edge] (159) to (154);
		\draw [style=gs double edge] (153) to (149);
		\draw [style=gs double edge] (152) to (145);
		\draw [style=gs double edge] (160) to (159);
		\draw [style=gs double edge] (155) to (158);
		\draw [style=gs double edge] (148) to (151);
		\draw [style=gs double edge] (176) to (174);
		\draw [style=gs double edge] (174) to (164);
		\draw [style=gs double edge] (174) to (179);
		\draw [style=gs double edge] (176) to (170);
		\draw [style=gs double edge] (170) to (162);
		\draw [style=gs double edge] (179) to (166);
		\draw [style=gs double edge] (166) to (171);
		\draw [style=gs edge] (175) to (162);
		\draw [style=gs double edge] (162) to (168);
		\draw [style=gs double edge] (177) to (171);
		\draw [style=gs double edge] (179) to (165);
		\draw [style=gs edge] (177) to (172);
		\draw [style=gs double edge] (171) to (167);
		\draw [style=gs double edge] (170) to (163);
		\draw [style=gs double edge] (173) to (176);
		\draw [style=gs double edge] (166) to (169);
		\draw [style=gs double edge] (104) to (182);
		\draw [style=gs double edge] (32) to (180);
		\draw [style=gs double edge] (122) to (181);
		\draw [style=gs double edge] (158) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-cnot-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (2, 0) {$a\leftarrow 0$};
		\node [style=right label] (1) at (0.5, -1.5) {$\square \leftarrow (x_2\oplus z_2\oplus b,x_2)$};
		\node [style=small black dot] (2) at (0, 0) {};
		\node [style=right label] (3) at (0.5, 1.5) {$\square \leftarrow (x_1\oplus z_1\oplus b,x_1)$};
		\node [style=left label] (4) at (-0.5, 1.5) {$(z_1,x_1)\leftarrow \square$};
		\node [style=small black dot] (5) at (1.5, 0) {};
		\node [style=small black dot] (6) at (0, 1.5) {};
		\node [style=left label] (7) at (-0.5, -1.5) {$(z_2,x_2)\leftarrow \square$};
		\node [style=small black dot] (8) at (0, -1.5) {};
		\node [style=left label] (9) at (-0.5, 0) {$b\leftarrow 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (6) to (2);
		\draw [style=gs double edge] (2) to (5);
		\draw [style=gs double edge] (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-cnot-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white phase dot}] (0) at (-5.75, -0) {-$\frac\pi2$};
		\node [style=none] (1) at (-7.5, -1) {};
		\node [style=none] (2) at (-10.25, -1) {};
		\node [style=none] (3) at (-10.25, 1) {};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-7, -0) {=};
		\node [style={gray phase dot}] (6) at (-9.75, -0) {$\frac\pi2$};
		\node [style=none] (7) at (-3, -0) {=};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style={white phase dot}] (12) at (-1.25, -0) {-$\frac\pi2$};
		\node [style=none] (13) at (0.5, -0) {=};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style={small hadamard}] (18) at (2.25, -0) {};
		\node [style=none] (19) at (-11, -0) {=};
		\node [style=none] (20) at (-12.75, 0) {$M_x(\frac\pi2)$};
		\node [style={gray dot}] (21) at (-8.75, 1) {};
		\node [style={gray dot}] (22) at (-8.75, -1) {};
		\node [style={white dot}] (23) at (-8.75, -0) {};
		\node [style=none] (24) at (-6.25, -1) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style={gray dot}] (26) at (-4.75, 1) {};
		\node [style={gray dot}] (27) at (-4.75, -1) {};
		\node [style={white dot}] (28) at (-4.75, -0) {};
		\node [style=none] (29) at (-6.25, 1) {};
		\node [style=none] (30) at (-3.5, -1) {};
		\node [style={gray phase dot}] (31) at (-1.25, 1) {-$\frac\pi2$};
		\node [style={gray phase dot}] (32) at (-1.25, 2) {$\frac\pi2$};
		\node [style={gray phase dot}] (33) at (-1.25, -1) {-$\frac\pi2$};
		\node [style={gray phase dot}] (34) at (-1.25, -2) {$\frac\pi2$};
		\node [style={gray phase dot}] (35) at (2.25, 1) {$\frac\pi2$};
		\node [style={gray phase dot}] (36) at (2.25, -1) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (22);
		\draw [style=simple] (22) to (2.center);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (21) to (4.center);
		\draw [style=simple] (21) to (3.center);
		\draw [style=simple] (30.center) to (27);
		\draw [style=simple] (27) to (24.center);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (26);
		\draw [style=simple] (26) to (25.center);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (23) to (6);
		\draw [style=simple] (28) to (0);
		\draw [style=simple] (11.center) to (32);
		\draw [style=simple] (32) to (9.center);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (31) to (12);
		\draw [style=simple] (12) to (33);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (34) to (10.center);
		\draw [style=simple] (34) to (8.center);
		\draw [style=simple] (17.center) to (36);
		\draw [style=simple] (36) to (15.center);
		\draw [style=simple] (36) to (18);
		\draw [style=simple] (18) to (35);
		\draw [style=simple] (35) to (16.center);
		\draw [style=simple] (35) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-3.75, 0) {-$\frac\pi2$};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (-9.5, -1) {};
		\node [style=none] (3) at (-9.5, 1) {};
		\node [style=none] (4) at (-6.75, 1) {};
		\node [style=none] (5) at (-5.5, 0) {=};
		\node [style=white phase dot] (6) at (-9, 0) {$\frac\pi2$};
		\node [style=none] (7) at (-0.5, 0) {=};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=gray phase dot] (12) at (1.5, 0) {-$\frac\pi2$};
		\node [style=none] (13) at (4, 0) {=};
		\node [style=none] (14) at (8, 1) {};
		\node [style=none] (15) at (8, -1) {};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=small hadamard] (18) at (6.5, 0) {};
		\node [style=none] (19) at (-10.75, 0) {=};
		\node [style=none] (20) at (-12.5, 0) {$P(\frac\pi2)$};
		\node [style=white dot] (21) at (-8, 1) {};
		\node [style=white dot] (22) at (-8, -1) {};
		\node [style=gray dot] (23) at (-8, 0) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=white dot] (26) at (-2.75, 1) {};
		\node [style=white dot] (27) at (-2.75, -1) {};
		\node [style=gray dot] (28) at (-2.75, 0) {};
		\node [style=none] (29) at (-4.25, 1) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=white phase dot] (31) at (1.5, 1) {-$\frac\pi2$};
		\node [style=white phase dot] (32) at (1.5, 2) {$\frac\pi2$};
		\node [style=white phase dot] (33) at (1.5, -1) {-$\frac\pi2$};
		\node [style=white phase dot] (34) at (1.5, -2) {$\frac\pi2$};
		\node [style=white phase dot] (35) at (6.5, 1) {$\frac\pi2$};
		\node [style=white phase dot] (36) at (6.5, -1) {$\frac\pi2$};
		\node [style=none] (37) at (-5.5, 0.75) {\smallref{eq:s-state-eq}};
		\node [style=none] (38) at (-0.5, 0.75) {\spiderrule};
		\node [style=none] (39) at (4, 0.75) {\smallref{eq:had-def3}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (22);
		\draw [style=simple] (22) to (2.center);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (21) to (4.center);
		\draw [style=simple] (21) to (3.center);
		\draw [style=simple] (30.center) to (27);
		\draw [style=simple] (27) to (24.center);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (26);
		\draw [style=simple] (26) to (25.center);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (23) to (6);
		\draw [style=simple] (28) to (0);
		\draw [style=simple] (11.center) to (32);
		\draw [style=simple] (32) to (9.center);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (31) to (12);
		\draw [style=simple] (12) to (33);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (34) to (10.center);
		\draw [style=simple] (34) to (8.center);
		\draw [style=simple] (17.center) to (36);
		\draw [style=simple] (36) to (15.center);
		\draw [style=simple] (36) to (18);
		\draw [style=simple] (18) to (35);
		\draw [style=simple] (35) to (16.center);
		\draw [style=simple] (35) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-cnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3.75, 1.5) {};
		\node [style={small black dot}] (1) at (-3.75, -0) {};
		\node [style={small black dot}] (2) at (-2.25, -0) {};
		\node [style={small black dot}] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-0.5, -0) {$a\leftarrow 1$};
		\node [style=none] (5) at (-5.25, -0) {$b\leftarrow 0$};
		\node [style={left label}] (6) at (-4.75, 1.5) {$(z_1,x_1)\leftarrow \square$};
		\node [style={right label}] (7) at (-2.75, -1.5) {$\square \leftarrow (\zeta_2,\xi_2)$};
		\node [style={right label}] (8) at (-2.75, 1.5) {$\square \leftarrow (\zeta_1,\xi_1)$};
		\node [style={left label}] (9) at (-4.75, -1.5) {$(z_2,x_2)\leftarrow \square$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-complex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=gray dot] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=white phase dot] (5) at (0, -0.5) {$\alpha$};
		\node [style=gray dot] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=white dot] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (0) to (7.center);
		\draw [style=simple] (2.center) to (3);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (8) to (1.center);
		\draw [style=simple] (6) to (4.center);
		\draw (0) to (8);
		\draw (3) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-graph-state-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-2, 1) {};
		\node [style=small black dot] (1) at (0, 1) {};
		\node [style=small black dot] (2) at (-2, -1) {};
		\node [style=small black dot] (3) at (0, -1) {};
		\node [style=small black dot] (4) at (2, 1) {};
		\node [style=small black dot] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (0.center) to (1.center);
		\draw [double, style=gs double edge] (1.center) to (3.center);
		\draw [style=gs edge] (3.center) to (2.center);
		\draw [style=gs edge] (2.center) to (0.center);
		\draw [style=gs edge] (5.center) to (4.center);
		\draw [style=gs double edge] (3.center) to (5.center);
		\draw [style=gs double edge] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-graph-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-2, 1) {};
		\node [style=small black dot] (1) at (0, 1) {};
		\node [style=small black dot] (2) at (-2, -1) {};
		\node [style=small black dot] (3) at (0, -1) {};
		\node [style=small black dot] (4) at (2, 1) {};
		\node [style=small black dot] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (0.center) to (1.center);
		\draw [style=gs edge] (1.center) to (3.center);
		\draw [style=gs edge] (3.center) to (2.center);
		\draw [style=gs edge] (2.center) to (0.center);
		\draw [style=gs edge] (5.center) to (4.center);
		\draw [style=gs edge] (3.center) to (5.center);
		\draw [style=gs double edge] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-hierarchy-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6.5, 2.25) {};
		\node [style=gray dot] (1) at (-8, 2.25) {};
		\node [style=gray dot] (2) at (-7.5, -1.75) {};
		\node [style=small hadamard] (3) at (-9, -0.75) {};
		\node [style=small hadamard] (4) at (-9, 1.25) {};
		\node [style=white phase dot] (5) at (-9, 2.25) {$\frac\pi2$};
		\node [style=white phase dot] (6) at (-9, 0.25) {$~(c\oplus 1)\pi~$};
		\node [style=white phase dot] (7) at (-9, -1.75) {~(-1)$^a\frac\pi2~$};
		\node [style=white phase dot] (8) at (-6.75, -2.5) {$\frac{\pi}{2^n}$};
		\node [style=white phase dot] (9) at (-7.25, 1.5) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (10) at (-9.75, -2.5) {};
		\node [style=none] (11) at (-8.25, 3) {};
		\node [style=gray phase dot] (12) at (-6, -1.75) {$b\pi$};
		\node [style=none] (13) at (-5, 0.25) {=};
		\node [style=none] (14) at (-2.25, 3) {};
		\node [style=white phase dot] (15) at (-1.25, -1.75) {~(-1)$^b\frac{\pi}{2^n}~$};
		\node [style=none] (16) at (-3.75, -2.5) {};
		\node [style=white phase dot] (17) at (-1, 1.5) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (18) at (-3, -1.75) {$a\pi$};
		\node [style=white dot] (19) at (-0.75, 2.25) {};
		\node [style=gray dot] (20) at (-1.75, 2.25) {};
		\node [style=white phase dot] (21) at (-3, 2.25) {$\frac\pi2$};
		\node [style=gray phase dot] (22) at (-3, 0.25) {$~(c\oplus 1)\pi~$};
		\node [style=none] (23) at (1, 0) {=};
		\node [style=white phase dot] (24) at (3.25, -1.75) {~(-1)$^b\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (25) at (5.5, 1.25) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (26) at (3.25, 2) {$~(a\oplus c)\pi~$};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=gray phase dot] (28) at (3.25, 0) {$~(c\oplus 1)\pi~$};
		\node [style=none] (29) at (4, 2.75) {};
		\node [style=gray dot] (30) at (4.75, 2) {};
		\node [style=white dot] (31) at (6, 2) {};
		\node [style=white phase dot] (32) at (-3, -0.75) {$\frac\pi2$};
		\node [style=none] (51) at (-5.75, 3) {};
		\node [style=none] (52) at (0, 3) {};
		\node [style=none] (54) at (6.75, 2.75) {};
		\node [style=white dot] (55) at (-12.5, 2.25) {};
		\node [style=gray dot] (56) at (-14, 2.25) {};
		\node [style=gray dot] (57) at (-13.75, -1.75) {};
		\node [style=white dot] (60) at (-15, 2.25) {};
		\node [style=white dot] (61) at (-15, 0.25) {};
		\node [style=white dot] (62) at (-15, -1.75) {};
		\node [style=white phase dot] (63) at (-13, -2.5) {$\frac{\pi}{2^n}$};
		\node [style=white phase dot] (64) at (-13.25, 1.5) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (65) at (-15.75, -2.5) {};
		\node [style=none] (66) at (-14.25, 3) {};
		\node [style=gray phase dot] (67) at (-12.25, -1.75) {$b\pi$};
		\node [style=none] (68) at (-11.75, 3) {};
		\node [style=none] (69) at (-11, 0.25) {=};
		\node [style=white phase dot] (70) at (-14.25, -1) {$a\pi$};
		\node [style=white phase dot] (71) at (-14.25, 0.5) {$c\pi$};
		\node [style=gray dot] (72) at (-15, 1.25) {};
		\node [style=gray dot] (73) at (-15, -0.75) {};
		\node [style=white phase dot] (74) at (-15.75, 0.5) {$\frac\pi2$};
		\node [style=white phase dot] (75) at (-15.75, -1.5) {$\frac\pi2$};
		\node [style=none] (76) at (-11, 1) {\smallref{eq:mscx}};
		\node [style=none] (78) at (-5, 1.75) {\hadamardrule};
		\node [style=none] (81) at (-5, 1) {\pirule};
		\node [style=none] (82) at (1, 1.75) {\smallref{eq:S-commute}};
		\node [style=none] (83) at (1, 0.75) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (6) to (3);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (5) to (11.center);
		\draw [style=simple] (7) to (10.center);
		\draw [style=simple] (12) to (2);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (17);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (14.center);
		\draw [style=simple] (18) to (16.center);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw (18) to (32);
		\draw (32) to (22);
		\draw (0) to (51.center);
		\draw (19) to (52.center);
		\draw (31) to (54.center);
		\draw [style=simple] (55) to (56);
		\draw [style=simple] (56) to (64);
		\draw [style=simple] (56) to (60);
		\draw [style=simple] (62) to (57);
		\draw [style=simple] (57) to (63);
		\draw [style=simple] (60) to (66.center);
		\draw [style=simple] (62) to (65.center);
		\draw [style=simple] (67) to (57);
		\draw (55) to (68.center);
		\draw (71) to (61);
		\draw (70) to (62);
		\draw (60) to (72);
		\draw (72) to (61);
		\draw (61) to (73);
		\draw (73) to (62);
		\draw (74) to (72);
		\draw (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-hierarchy-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-2.5, -0.25) {=};
		\node [style=white phase dot] (24) at (-7, -2.25) {~-$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (25) at (-4.5, 0.75) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (26) at (-7, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (27) at (-7.75, -3) {};
		\node [style=gray phase dot] (28) at (-7, -0.25) {$~(c\oplus 1)\pi~$};
		\node [style=none] (29) at (-6.25, 2.5) {};
		\node [style=gray phase dot] (30) at (-5.25, 1.75) {$e\pi$};
		\node [style=white phase dot] (31) at (0.5, -2.25) {~$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (32) at (0.5, 0.75) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (33) at (0.5, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (34) at (-0.25, -3) {};
		\node [style=gray phase dot] (35) at (0.5, -0.25) {$~(c\oplus e \oplus 1)\pi~$};
		\node [style=none] (36) at (1.25, 3.5) {};
		\node [style=white phase dot] (37) at (0.5, -1.25) {~-$\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (38) at (3.5, -0.25) {=};
		\node [style=white phase dot] (39) at (6.5, -2.25) {~$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (40) at (6.5, -0.25) {~(-1)$^{c\oplus e\oplus 1}\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (41) at (6.5, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (42) at (5.75, -3) {};
		\node [style=gray phase dot] (43) at (6.5, 0.75) {$~(c\oplus 1)\pi~$};
		\node [style=none] (44) at (7.25, 2.5) {};
		\node [style=white phase dot] (45) at (6.5, -1.25) {~-$\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (46) at (9.5, -0.25) {=};
		\node [style=white phase dot] (47) at (12.5, -2.25) {~$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (48) at (12.5, -0.75) {~-$(c\oplus e\oplus 1)\frac{\pi}{2^{n-2}}~$};
		\node [style=white phase dot] (49) at (12.5, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (50) at (11.75, -3) {};
		\node [style=gray phase dot] (51) at (12.5, 0.75) {$~(c\oplus 1)\pi~$};
		\node [style=none] (52) at (13.25, 2.5) {};
		\node [style=gray phase dot] (53) at (0.5, 2.75) {$e\pi$};
		\node [style=none] (54) at (-2.5, 0.5) {\pirule};
		\node [style=none] (56) at (3.5, 0.5) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (33) to (35);
		\draw [style=simple] (35) to (31);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (41) to (44.center);
		\draw [style=simple] (41) to (43);
		\draw [style=simple] (43) to (39);
		\draw [style=simple] (39) to (42.center);
		\draw [style=simple] (49) to (52.center);
		\draw [style=simple] (49) to (51);
		\draw [style=simple] (51) to (47);
		\draw [style=simple] (47) to (50.center);
		\draw (53) to (36.center);
		\draw (53) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-hierarchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (0, -2) {};
		\node [style=mbqc dot] (1) at (-2, -2) {};
		\node [style=mbqc dot] (2) at (-2, 0) {};
		\node [style=mbqc dot] (3) at (0, 2) {};
		\node [style=mbqc dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (7) at (0.5, 2) {$e \leftarrow b\oplus x$};
		\node [style=right label] (8) at (0.5, -2) {$b \leftarrow 1$};
		\node [style=left label] (11) at (-2.5, 0) {$c \leftarrow 0$};
		\node [style=none] (12) at (-2, -1) {..};
		\node [style=none] (13) at (-0.5, 1) {\footnotesize{$2^{n-1}$}};
		\node [style=none] (14) at (-0.5, -1) {\footnotesize{$2^{n-1}$}};
		\node [style=none] (15) at (-2, 1) {..};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [bend left] (1) to (2);
		\draw [bend right] (1) to (2);
		\draw [bend left] (2) to (4);
		\draw [bend right] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-pattern-fragment-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={mbqc dot}] (0) at (0, -2) {};
		\node [style={mbqc dot}] (1) at (-2, -2) {};
		\node [style={mbqc dot}] (2) at (-2, 0) {};
		\node [style={mbqc dot}] (3) at (0, 2) {};
		\node [style={mbqc dot}] (4) at (-2, 2) {};
		\node [style={left label}] (5) at (-2.5, -2) {$a\leftarrow 0$};
		\node [style={left label}] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style={right label}] (7) at (0.5, 2) {$e \leftarrow b\oplus z$};
		\node [style={right label}] (8) at (0.5, -2) {$b \leftarrow 1$};
		\node [style={right label}] (9) at (0.5, 0) {$d \leftarrow 0$};
		\node [style={mbqc dot}] (10) at (0, 0) {};
		\node [style={left label}] (11) at (-2.5, 0) {$c \leftarrow 0$};
		\node [style={left label}] (12) at (-2.5, -2.75) {$(z,x) \leftarrow \square$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (2) to (1);
		\draw [style={gs edge}] (1) to (0);
		\draw [style={gs double edge}] (4) to (3);
		\draw [style={gs double edge}] (2) to (4);
		\draw [style={gs double edge}] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-pattern-fragment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (0, -2) {};
		\node [style=mbqc dot] (1) at (-2, -2) {};
		\node [style=mbqc dot] (2) at (-2, 0) {};
		\node [style=mbqc dot] (3) at (0, 2) {};
		\node [style=mbqc dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (7) at (0.5, 2) {$e \leftarrow b\oplus x$};
		\node [style=right label] (8) at (0.5, -2) {$b \leftarrow 1$};
		\node [style=right label] (9) at (0.5, 0) {$d \leftarrow 0$};
		\node [style=mbqc dot] (10) at (0, 0) {};
		\node [style=left label] (11) at (-2.5, 0) {$c \leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-pattern-had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (0, -2) {};
		\node [style=mbqc dot] (1) at (-2, -2) {};
		\node [style=mbqc dot] (2) at (-2, 0) {};
		\node [style=mbqc dot] (3) at (0, 2) {};
		\node [style=mbqc dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (7) at (0.5, 2) {$e \leftarrow 0$};
		\node [style=right label] (8) at (0.5, -2) {$b \leftarrow 0$};
		\node [style=right label] (9) at (0.5, 0) {$d \leftarrow 1$};
		\node [style=mbqc dot] (10) at (0, 0) {};
		\node [style=left label] (11) at (-2.5, 0) {$c \leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (0, -2) {};
		\node [style=small black dot] (1) at (-2, -2) {};
		\node [style=small black dot] (2) at (-2, 0) {};
		\node [style=small black dot] (3) at (0, 2) {};
		\node [style=small black dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$b\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$e \leftarrow b c \oplus d$};
		\node [style=right label] (7) at (0.5, 2) {$f \leftarrow a$};
		\node [style=right label] (8) at (0.5, -2) {$a \leftarrow 1$};
		\node [style=left label] (9) at (-2.5, 0) {$c \leftarrow 0$};
		\node [style=small black dot] (10) at (0, 0) {};
		\node [style=right label] (11) at (0.5, 0) {$d \leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-1.75, -1.75) {};
		\node [style={small black dot}] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-0.25, -0) {$\mapsto$};
		\node [style={white phase dot}] (3) at (1.5, -0) {$\frac\pi2$};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style={white phase dot}] (6) at (2.6, -0) {$\zeta \pi$};
		\node [style={gray phase dot}] (7) at (3.75, -0) {$\xi \pi$};
		\node [style={right label}] (8) at (-1, 1.75) {$\square \leftarrow (\zeta,\xi)$};
		\node [style={right label}] (9) at (-1, -1.75) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-no-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-1.75, -1) {};
		\node [style=small black dot] (1) at (-1.75, 1) {};
		\node [style=right label] (2) at (-1, 1) {$\square \leftarrow (\zeta,\xi)$};
		\node [style=right label] (3) at (-1, -1) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx-letter-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-5.75, -1.75) {$x\pi$};
		\node [style=white phase dot] (1) at (-6.5, -2.5) {$z\pi$};
		\node [style=none] (2) at (-7, -3) {};
		\node [style=none] (3) at (-5.25, 2.5) {};
		\node [style=gray phase dot] (4) at (-5, -0.25) {$a\pi$};
		\node [style=white dot] (5) at (-5.75, 0.5) {};
		\node [style=gray dot] (6) at (-5.75, 2) {};
		\node [style=gray dot] (7) at (-5.75, -1) {};
		\node [style=gray phase dot] (8) at (-5, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-3.75, 0) {=};
		\node [style=none] (10) at (-2, -2.75) {};
		\node [style=gray phase dot] (11) at (-2, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=white phase dot] (13) at (-2, -1.5) {$z\pi$};
		\node [style=none] (14) at (-0.25, 0) {=};
		\node [style=none] (15) at (9.5, 2.5) {};
		\node [style=white phase dot] (16) at (9.5, -1.25) {$\frac\pi2$};
		\node [style=white phase dot] (17) at (9.5, 0) {$\genfrac{(}{)}{0pt}{}{z\oplus a\oplus}{x \oplus 1}\pi\ $};
		\node [style=gray phase dot] (18) at (9.5, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (19) at (9.5, -2.75) {};
		\node [style=gray phase dot] (20) at (-1.25, 1.75) {$\frac\pi2$};
		\node [style=white dot] (21) at (-2, 1) {};
		\node [style=white phase dot] (22) at (2.25, 1.75) {-$\frac\pi2$};
		\node [style=none] (23) at (1.5, -2.75) {};
		\node [style=white dot] (24) at (1.5, 1) {};
		\node [style=gray phase dot] (25) at (1.5, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=white phase dot] (26) at (1.5, -1.5) {$z\pi$};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=white phase dot] (28) at (5.5, -1.25) {$z\pi$};
		\node [style=none] (29) at (3.5, 0) {=};
		\node [style=white phase dot] (30) at (5.5, 1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (31) at (5.5, 0) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (32) at (5.5, -2.75) {};
		\node [style=none] (33) at (5.5, 2.5) {};
		\node [style=none] (34) at (7.5, 0) {=};
		\node [style=none] (35) at (7.5, 0.75) {\footnotesize $(**)$};
		\node [style=none] (36) at (-0.25, 0.75) {\footnotesize $(*)$};
		\node [style=none] (37) at (3.5, 0.75) {\footnotesize $(\bm{f})$};
		\node [style=none] (38) at (-3.75, 0.75) {\footnotesize $(\bm{f})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (19.center) to (16);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (15.center);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (11) to (21);
		\draw [style=simple] (23.center) to (26);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (32.center) to (28);
		\draw [style=simple] (28) to (31);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (21) to (12.center);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (30) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray phase dot}] (0) at (-5.25, -1.75) {$x\pi$};
		\node [style={white phase dot}] (1) at (-6, -2.5) {$z\pi$};
		\node [style=none] (2) at (-6.5, -3) {};
		\node [style=none] (3) at (-4.75, 2.5) {};
		\node [style={gray phase dot}] (4) at (-4.5, -0.25) {$a\pi$};
		\node [style={white dot}] (5) at (-5.25, 0.5) {};
		\node [style={gray dot}] (6) at (-5.25, 2) {};
		\node [style={gray dot}] (7) at (-5.25, -1) {};
		\node [style={gray phase dot}] (8) at (-4.5, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-3.5, -0) {=};
		\node [style=none] (10) at (-2, -2.75) {};
		\node [style={gray phase dot}] (11) at (-2, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style={white phase dot}] (13) at (-2, -1.5) {$z\pi$};
		\node [style=none] (14) at (-0.5, -0) {=};
		\node [style=none] (15) at (9.5, -0) {=};
		\node [style=none] (16) at (11, 2.5) {};
		\node [style={white phase dot}] (17) at (11, -1.5) {$\frac\pi2$};
		\node [style={white phase dot}] (18) at (11, -0) {$\genfrac{(}{)}{0pt}{}{z\oplus a\oplus}{x \oplus 1}\pi\ $};
		\node [style={gray phase dot}] (19) at (11, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (20) at (11, -2.75) {};
		\node [style={gray phase dot}] (21) at (-1.25, 1.75) {$\frac\pi2$};
		\node [style={white dot}] (22) at (-2, 1) {};
		\node [style={white phase dot}] (23) at (1.75, 1.75) {-$\frac\pi2$};
		\node [style=none] (24) at (1, -2.75) {};
		\node [style={white dot}] (25) at (1, 1) {};
		\node [style={gray phase dot}] (26) at (1, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style={white phase dot}] (27) at (1, -1.5) {$z\pi$};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style={white phase dot}] (29) at (4.5, -1.25) {$z\pi$};
		\node [style=none] (30) at (2.75, -0) {=};
		\node [style={white phase dot}] (31) at (4.5, 1.25) {-$\frac\pi2$};
		\node [style={gray phase dot}] (32) at (4.5, -0) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (33) at (4.5, -2.75) {};
		\node [style=none] (34) at (4.5, 2.5) {};
		\node [style=none] (35) at (6.25, -0) {=};
		\node [style={white phase dot}] (36) at (8, -2) {$z\pi$};
		\node [style={gray phase dot}] (37) at (8, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (38) at (8, 2.5) {};
		\node [style={white phase dot}] (39) at (8, -1) {-$\frac\pi2$};
		\node [style=none] (40) at (8, -2.75) {};
		\node [style={white phase dot}] (41) at (8, -0) {$\ (x\oplus a)\pi\ $};
		\node [style=label] (42) at (6.25, 0.75) {$(**)$};
		\node [style=label] (43) at (-0.5, 0.75) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (20.center) to (17);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (11) to (22);
		\draw [style=simple] (24.center) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (25) to (23);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (33.center) to (29);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (22) to (12.center);
		\draw [style=simple] (25) to (28.center);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (40.center) to (36);
		\draw [style=simple] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray phase dot}] (0) at (-8.5, -1.75) {$x\pi$};
		\node [style={white phase dot}] (1) at (-9.25, -2.5) {$z\pi$};
		\node [style=none] (2) at (-10, -3.25) {};
		\node [style=none] (3) at (-7.25, 2.5) {};
		\node [style={gray phase dot}] (4) at (-7, -0.25) {$a\pi$};
		\node [style={white dot}] (5) at (-7.75, 0.5) {};
		\node [style={gray dot}] (6) at (-7.75, 2) {};
		\node [style={gray dot}] (7) at (-7.75, -1) {};
		\node [style={gray phase dot}] (8) at (-7, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-5.5, -0.25) {=};
		\node [style=none] (10) at (-3.5, -2.75) {};
		\node [style={gray phase dot}] (11) at (-3.5, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (12) at (-3.5, 2.5) {};
		\node [style={white phase dot}] (13) at (-3.5, -1.5) {$z\pi$};
		\node [style=none] (14) at (-1.25, -0.25) {=};
		\node [style=none] (15) at (11.75, -0.25) {=};
		\node [style=none] (16) at (15, 2.5) {};
		\node [style={white phase dot}] (17) at (15, -1.5) {$\frac\pi2$};
		\node [style={white phase dot}] (18) at (15, -0) {$\ (z\oplus a\oplus x \oplus 1)\pi\ $};
		\node [style={gray phase dot}] (19) at (15, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (20) at (15, -2.75) {};
		\node [style={gray phase dot}] (21) at (-2.75, 1.75) {$\frac\pi2$};
		\node [style={white dot}] (22) at (-3.5, 1) {};
		\node [style={white phase dot}] (23) at (1.75, 1.75) {-$\frac\pi2$};
		\node [style=none] (24) at (1, -2.75) {};
		\node [style={white dot}] (25) at (1, 1) {};
		\node [style={gray phase dot}] (26) at (1, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style={white phase dot}] (27) at (1, -1.5) {$z\pi$};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style={white phase dot}] (29) at (5, -1.5) {$z\pi$};
		\node [style=none] (30) at (3, -0.25) {=};
		\node [style={white phase dot}] (31) at (5, 1.25) {-$\frac\pi2$};
		\node [style={gray phase dot}] (32) at (5, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (33) at (5, -2.75) {};
		\node [style=none] (34) at (5, 2.5) {};
		\node [style=none] (35) at (7.25, -0.25) {=};
		\node [style={white phase dot}] (36) at (9.5, -2) {$z\pi$};
		\node [style={gray phase dot}] (37) at (9.5, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (38) at (9.5, 2.5) {};
		\node [style={white phase dot}] (39) at (9.5, -1) {-$\frac\pi2$};
		\node [style=none] (40) at (9.5, -2.75) {};
		\node [style={white phase dot}] (41) at (9.5, -0) {$\ (x\oplus a)\pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (20.center) to (17);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (11) to (22);
		\draw [style=simple] (24.center) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (25) to (23);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (33.center) to (29);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (22) to (12.center);
		\draw [style=simple] (25) to (28.center);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (40.center) to (36);
		\draw [style=simple] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-11, -1.5) {$z\pi$};
		\node [style=gray phase dot] (1) at (-11.7, -2.2) {$x\pi$};
		\node [style=none] (2) at (-12.175, -2.7) {};
		\node [style=none] (3) at (-10, 2.5) {};
		\node [style=white phase dot] (4) at (-9.75, -0.25) {$a\pi$};
		\node [style=gray dot] (5) at (-10.5, 0.5) {};
		\node [style=white dot] (6) at (-10.5, 2) {};
		\node [style=white dot] (7) at (-10.5, -1) {};
		\node [style=white phase dot] (8) at (-9.75, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-8.75, 0) {=};
		\node [style=none] (10) at (-7, -2.75) {};
		\node [style=white phase dot] (11) at (-7, -0.95) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (12) at (-7, 2.5) {};
		\node [style=gray phase dot] (13) at (-7, -2.125) {$x\pi$};
		\node [style=none] (14) at (-5.125, 0) {=};
		\node [style=none] (15) at (5.5, 0) {=};
		\node [style=none] (16) at (8.25, 2.5) {};
		\node [style=gray phase dot] (17) at (8.25, -1.5) {$\frac\pi2$};
		\node [style=gray phase dot] (18) at (8.25, 0) {$\ (z\oplus a\oplus x \oplus 1)\pi\ $};
		\node [style=white phase dot] (19) at (8.25, 1) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (20) at (8.25, -2.75) {};
		\node [style=white phase dot] (21) at (-6.25, 1.75) {$\frac\pi2$};
		\node [style=gray dot] (22) at (-7, 1) {};
		\node [style=gray phase dot] (23) at (-2.5, 1.75) {-$\frac\pi2$};
		\node [style=none] (24) at (-3.25, -2.75) {};
		\node [style=gray dot] (25) at (-3.25, 1) {};
		\node [style=white phase dot] (26) at (-3.25, -0.95) {$\ (z\oplus a)\pi\ $};
		\node [style=gray phase dot] (27) at (-3.25, -2.125) {$x\pi$};
		\node [style=none] (28) at (-3.25, 2.5) {};
		\node [style=gray phase dot] (29) at (-0.25, -2) {$x\pi$};
		\node [style=none] (30) at (-2, 0) {=};
		\node [style=gray phase dot] (31) at (-0.25, 1) {-$\frac\pi2$};
		\node [style=white phase dot] (32) at (-0.25, -0.925) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (33) at (-0.25, -2.75) {};
		\node [style=none] (34) at (-0.25, 2.5) {};
		\node [style=none] (35) at (1.5, 0) {=};
		\node [style=gray phase dot] (36) at (3.5, -2) {$x\pi$};
		\node [style=white phase dot] (37) at (3.5, 1) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (38) at (3.5, 2.5) {};
		\node [style=gray phase dot] (39) at (3.5, -1) {-$\frac\pi2$};
		\node [style=none] (40) at (3.5, -2.75) {};
		\node [style=gray phase dot] (41) at (3.5, 0) {$\ (z\oplus a)\pi\ $};
		\node [style=label] (42) at (1.5, 0.75) {$(**)$};
		\node [style=label] (43) at (-5.125, 0.75) {\smallref{eq:s-state-eq}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (20.center) to (17);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (11) to (22);
		\draw [style=simple] (24.center) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (25) to (23);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (33.center) to (29);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (22) to (12.center);
		\draw [style=simple] (25) to (28.center);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (40.center) to (36);
		\draw [style=simple] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-sgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-1.75, -1.75) {};
		\node [style=small black dot] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (0, 0) {$\mapsto$};
		\node [style=gray phase dot] (3) at (2.25, 0) {$\frac\pi2$};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=gray phase dot] (6) at (3.375, 0) {$\zeta \pi$};
		\node [style=white phase dot] (7) at (4.5, 0) {$\xi \pi$};
		\node [style=right label] (8) at (-1, 1.75) {};
		\node [style=left label] (9) at (-2.5, -1.75) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (10) at (-2.5, 1.75) {$\square \leftarrow (\zeta,\xi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-shape2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3.75, 1.5) {};
		\node [style={small black dot}] (1) at (-3.75, -0) {};
		\node [style={small black dot}] (2) at (-2.25, -0) {};
		\node [style={small black dot}] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-4.75, -1.5) {\small{in}};
		\node [style=none] (5) at (-2.75, -1.5) {\small{out}};
		\node [style=none] (6) at (-4.75, 1.5) {\small{in}};
		\node [style=none] (7) at (-2.75, 1.5) {\small{out}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-shapeE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={mbqc dot}] (0) at (0, -2) {};
		\node [style={mbqc dot}] (1) at (-2, -2) {};
		\node [style={mbqc dot}] (2) at (-2, 0) {};
		\node [style={mbqc dot}] (3) at (0, 2) {};
		\node [style={mbqc dot}] (4) at (-2, 2) {};
		\node [style={mbqc dot}] (5) at (0, 0) {};
		\node [style=none] (6) at (-2, -2.75) {\small{in}};
		\node [style=none] (7) at (-2, 2.75) {\small{out}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (2) to (1);
		\draw [style={gs edge}] (1) to (0);
		\draw [style={gs double edge}] (4) to (3);
		\draw [style={gs double edge}] (2) to (4);
		\draw [style={gs double edge}] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-8.5, -1) {};
		\node [style=small black dot] (1) at (-6.5, 1) {};
		\node [style=small black dot] (2) at (-8.5, 1) {};
		\node [style=left label] (3) at (-9, 1) {$C$};
		\node [style=right label] (4) at (-6, 1) {$D$};
		\node [style=left label] (5) at (-9, -1) {$B$};
		\node [style=small black dot] (6) at (-6.5, -1) {};
		\node [style=right label] (7) at (-6, -1) {$A$};
		\node [style=none] (8) at (-4.5, 0) {$\mapsto$};
		\node [style=white dot] (9) at (-2.25, -1) {};
		\node [style=white dot] (10) at (-2.25, 3) {};
		\node [style=white dot] (11) at (-2.25, -3) {};
		\node [style=white dot] (12) at (-2.25, 1) {};
		\node [style=left label] (13) at (-2.75, 3) {$D$};
		\node [style=left label] (14) at (-2.75, 1) {$C$};
		\node [style=left label] (15) at (-2.75, -1) {$B$};
		\node [style=left label] (16) at (-2.75, -3) {$A$};
		\node [style=white dot] (17) at (-1.25, 1) {};
		\node [style=white dot] (18) at (0.75, -3) {};
		\node [style=white dot] (19) at (-0.25, -1) {};
		\node [style=white dot] (20) at (-1.25, 3) {};
		\node [style=white dot] (21) at (-0.25, 1) {};
		\node [style=white dot] (22) at (0.75, -1) {};
		\node [style=none] (23) at (1.75, 3) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (1.75, -3) {};
		\node [style=gray dot] (27) at (-1.25, 2) {};
		\node [style=gray dot] (28) at (-0.25, 0) {};
		\node [style=gray dot] (29) at (0.75, -2) {};
		\node [style=white phase dot] (30) at (1.5, -2) {$\frac\pi4$};
		\node [style=white phase dot] (31) at (0.5, 0) {$\frac\pi2$};
		\node [style=white phase dot] (32) at (-0.5, 2) {$\frac\pi2$};
		\node [style=white dot] (33) at (5.25, 3) {};
		\node [style=white dot] (34) at (5.25, 3) {};
		\node [style=white dot] (35) at (5.25, 1) {};
		\node [style=white phase dot] (36) at (6, -2) {$\frac\pi4$};
		\node [style=white phase dot] (37) at (6, 0) {$\frac\pi2$};
		\node [style=white dot] (38) at (5.25, -1) {};
		\node [style=white dot] (39) at (5.25, -3) {};
		\node [style=white dot] (40) at (5.25, -1) {};
		\node [style=white dot] (41) at (5.25, -1) {};
		\node [style=none] (42) at (7, 3) {};
		\node [style=white dot] (43) at (5.25, 1) {};
		\node [style=left label] (44) at (4.75, -3) {$A$};
		\node [style=gray dot] (45) at (5.25, -2) {};
		\node [style=gray dot] (46) at (5.25, 0) {};
		\node [style=white dot] (47) at (5.25, -3) {};
		\node [style=none] (48) at (7, -1) {};
		\node [style=left label] (49) at (4.75, 1) {$C$};
		\node [style=none] (50) at (7, 1) {};
		\node [style=none] (51) at (3, 0) {$=$};
		\node [style=left label] (52) at (4.75, -1) {$B$};
		\node [style=none] (53) at (7, -3) {};
		\node [style=gray dot] (54) at (5.25, 2) {};
		\node [style=left label] (55) at (4.75, 3) {$D$};
		\node [style=white phase dot] (56) at (6, 2) {$\frac\pi2$};
		\node [style=white dot] (57) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (6);
		\draw (10) to (23.center);
		\draw (12) to (24.center);
		\draw (9) to (25.center);
		\draw (11) to (26.center);
		\draw (20) to (27);
		\draw (27) to (17);
		\draw (27) to (32);
		\draw (21) to (28);
		\draw (28) to (31);
		\draw (28) to (19);
		\draw (22) to (29);
		\draw (29) to (30);
		\draw (29) to (18);
		\draw (33) to (42.center);
		\draw (35) to (50.center);
		\draw (40) to (48.center);
		\draw (39) to (53.center);
		\draw (34) to (54);
		\draw (54) to (43);
		\draw (54) to (56);
		\draw (57) to (46);
		\draw (46) to (37);
		\draw (46) to (38);
		\draw (41) to (45);
		\draw (45) to (36);
		\draw (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-translate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-8, -1) {};
		\node [style=small black dot] (1) at (-6, 1) {};
		\node [style=small black dot] (2) at (-8, 1) {};
		\node [style=small black dot] (3) at (-6, -1) {};
		\node [style=none] (4) at (-4.25, 0) {$\mapsto$};
		\node [style=white dot] (5) at (0.75, 1.5) {};
		\node [style=white dot] (6) at (-2.25, 1.5) {};
		\node [style=white phase dot] (7) at (0, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (-1.5, 0.75) {$\frac\pi2$};
		\node [style=white dot] (9) at (-2.25, -1.5) {};
		\node [style=white dot] (10) at (0.75, -1.5) {};
		\node [style=white dot] (11) at (-2.25, -1.5) {};
		\node [style=white dot] (12) at (-2.25, -1.5) {};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=white dot] (14) at (-2.25, 1.5) {};
		\node [style=gray dot] (15) at (-0.75, -1.5) {};
		\node [style=gray dot] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=gray dot] (20) at (-0.75, 1.5) {};
		\node [style=white phase dot] (21) at (0, 2.25) {$\frac\pi2$};
		\node [style=white dot] (22) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (6) to (18.center);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple] (10) to (19.center);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (22) to (16);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-9.5, -1) {};
		\node [style=small black dot] (1) at (-7.5, 1) {};
		\node [style=small black dot] (2) at (-9.5, 1) {};
		\node [style=small black dot] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-4.25, 0) {$\mapsto$};
		\node [style=white dot] (5) at (0.75, 1.5) {};
		\node [style=white dot] (6) at (-2.25, 1.5) {};
		\node [style=white phase dot] (7) at (0, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (-1.5, 0.75) {$\frac\pi2$};
		\node [style=white dot] (9) at (-2.25, -1.5) {};
		\node [style=white dot] (10) at (0.75, -1.5) {};
		\node [style=white dot] (11) at (-2.25, -1.5) {};
		\node [style=white dot] (12) at (-2.25, -1.5) {};
		\node [style=white phase dot] (13) at (1.5, 2.25) {$d\pi$};
		\node [style=white dot] (14) at (-2.25, 1.5) {};
		\node [style=gray dot] (15) at (-0.75, -1.5) {};
		\node [style=gray dot] (16) at (-2.25, 0) {};
		\node [style=white phase dot] (17) at (-1.5, -0.75) {$b\pi$};
		\node [style=white phase dot] (18) at (-1.5, 2.25) {$c\pi$};
		\node [style=gray phase dot] (19) at (1.5, -0.75) {$a\pi$};
		\node [style=gray dot] (20) at (-0.75, 1.5) {};
		\node [style=white phase dot] (21) at (0, 2.25) {$\frac\pi2$};
		\node [style=white dot] (22) at (-2.25, 1.5) {};
		\node [style=left label] (23) at (-10, 1) {$c \leftarrow 0$};
		\node [style=right label] (24) at (-7, 1) {$d \leftarrow 0$};
		\node [style=left label] (25) at (-10, -1) {$b\leftarrow 0$};
		\node [style=right label] (26) at (-7, -1) {$a \leftarrow 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw (5) to (13);
		\draw (6) to (18);
		\draw (11) to (17);
		\draw (10) to (19);
		\draw (20) to (14);
		\draw (20) to (21);
		\draw (22) to (16);
		\draw (16) to (8);
		\draw (16) to (9);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw (20) to (5);
		\draw (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate4-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-9.5, -1) {};
		\node [style=small black dot] (1) at (-7.5, 1) {};
		\node [style=small black dot] (2) at (-9.5, 1) {};
		\node [style=small black dot] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-4.75, 0) {$\mapsto$};
		\node [style=gray dot] (5) at (-0.25, 2) {};
		\node [style=gray dot] (6) at (-3.25, 2) {};
		\node [style=gray phase dot] (7) at (-1, -0.25) {$\frac\pi4$};
		\node [style=gray phase dot] (8) at (-2.5, 1.25) {$\frac\pi2$};
		\node [style=gray dot] (9) at (-3.25, -1) {};
		\node [style=gray dot] (10) at (-0.25, -1) {};
		\node [style=gray dot] (11) at (-3.25, -1) {};
		\node [style=gray dot] (12) at (-3.25, -1) {};
		\node [style=gray phase dot] (13) at (0.5, 2.75) {$c\pi$};
		\node [style=gray dot] (14) at (-3.25, 2) {};
		\node [style=white dot] (15) at (-1.75, -1) {};
		\node [style=white dot] (16) at (-3.25, 0.5) {};
		\node [style=gray phase dot] (17) at (-2.5, -0.25) {$b\pi$};
		\node [style=none] (18) at (-2.75, 2.5) {};
		\node [style=white phase dot] (19) at (0.5, -0.25) {$a\pi$};
		\node [style=white dot] (20) at (-1.75, 2) {};
		\node [style=gray phase dot] (21) at (-1, 2.75) {$\frac\pi2$};
		\node [style=gray dot] (22) at (-3.25, 2) {};
		\node [style=left label] (23) at (-10, 1) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (24) at (-7, 1) {$c \leftarrow 0$};
		\node [style=left label] (25) at (-10, -1) {$b\leftarrow 0$};
		\node [style=right label] (26) at (-7, -1) {$a \leftarrow 1$};
		\node [style=gray phase dot] (27) at (-3.75, -1.5) {$x\pi$};
		\node [style=white phase dot] (28) at (-4.5, -2.25) {$z\pi$};
		\node [style=none] (29) at (-5, -2.75) {};
		\node [style=left label] (30) at (-10, -1.75) {$(z,x) \leftarrow \square$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (6) to (18.center);
		\draw [style=simple] (11) to (17);
		\draw [style=simple] (10) to (19);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (22) to (16);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (15) to (10);
		\draw [style=simple] (27) to (9);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate4-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-9.25, -1) {};
		\node [style={small black dot}] (1) at (-7.25, 1) {};
		\node [style={small black dot}] (2) at (-9.25, 1) {};
		\node [style={small black dot}] (3) at (-7.25, -1) {};
		\node [style=none] (4) at (-4.25, -0) {$\mapsto$};
		\node [style={gray dot}] (5) at (0.5, 2) {};
		\node [style={gray dot}] (6) at (-2.5, 2) {};
		\node [style={gray phase dot}] (7) at (-0.25, -0.25) {$\frac\pi4$};
		\node [style={gray phase dot}] (8) at (-1.75, 1.25) {$\frac\pi2$};
		\node [style={gray dot}] (9) at (-2.5, -1) {};
		\node [style={gray dot}] (10) at (0.5, -1) {};
		\node [style={gray dot}] (11) at (-2.5, -1) {};
		\node [style={gray dot}] (12) at (-2.5, -1) {};
		\node [style={gray phase dot}] (13) at (1.25, 2.75) {$c\pi$};
		\node [style={gray dot}] (14) at (-2.5, 2) {};
		\node [style={white dot}] (15) at (-1, -1) {};
		\node [style={white dot}] (16) at (-2.5, 0.5) {};
		\node [style={gray phase dot}] (17) at (-1.75, -0.25) {$b\pi$};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style={white phase dot}] (19) at (1.25, -0.25) {$a\pi$};
		\node [style={white dot}] (20) at (-1, 2) {};
		\node [style={gray phase dot}] (21) at (-0.25, 2.75) {$\frac\pi2$};
		\node [style={gray dot}] (22) at (-2.5, 2) {};
		\node [style={left label}] (23) at (-9.75, 1) {$\square \leftarrow (\zeta, \xi)$};
		\node [style={right label}] (24) at (-6.75, 1) {$c \leftarrow 0$};
		\node [style={left label}] (25) at (-9.75, -1) {$(z,x) \leftarrow \square\ ;\ b\leftarrow 0$};
		\node [style={right label}] (26) at (-6.75, -1) {$a \leftarrow 1$};
		\node [style={gray phase dot}] (27) at (-3, -1.5) {$x\pi$};
		\node [style={white phase dot}] (28) at (-3.75, -2.25) {$z\pi$};
		\node [style=none] (29) at (-4.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (2) to (1);
		\draw [style={gs double edge}] (0) to (2);
		\draw [style={gs edge}] (0) to (3);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (6) to (18.center);
		\draw [style=simple] (11) to (17);
		\draw [style=simple] (10) to (19);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (22) to (16);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (15) to (10);
		\draw [style=simple] (27) to (9);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-5.5, -1) {};
		\node [style=small black dot] (1) at (-3.5, 1) {};
		\node [style=small black dot] (2) at (-5.5, 1) {};
		\node [style=small black dot] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=white dot] (5) at (5.5, 1.5) {};
		\node [style=white dot] (6) at (2.5, 1.5) {};
		\node [style=white phase dot] (7) at (4.75, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (3.25, 0.75) {$\frac\pi2$};
		\node [style=white dot] (9) at (2.5, -1.5) {};
		\node [style=white dot] (10) at (5.5, -1.5) {};
		\node [style=white dot] (11) at (2.5, -1.5) {};
		\node [style=white dot] (12) at (2.5, -1.5) {};
		\node [style=white phase dot] (13) at (6.25, 2.25) {$c\pi$};
		\node [style=white dot] (14) at (2.5, 1.5) {};
		\node [style=gray dot] (15) at (4, -1.5) {};
		\node [style=gray dot] (16) at (2.5, 0) {};
		\node [style=white phase dot] (17) at (3.25, -0.75) {$b\pi$};
		\node [style=none] (18) at (3, 2) {};
		\node [style=gray phase dot] (19) at (6.25, -0.75) {$a\pi$};
		\node [style=gray dot] (20) at (4, 1.5) {};
		\node [style=white phase dot] (21) at (4.75, 2.25) {$\frac\pi2$};
		\node [style=white dot] (22) at (2.5, 1.5) {};
		\node [style=left label] (23) at (-6, 1) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (24) at (-3, 1) {$c \leftarrow 0$};
		\node [style=left label] (25) at (-6, -1) {$(z,x) \leftarrow \square\ ;\ b\leftarrow 0$};
		\node [style=right label] (26) at (-3, -1) {$a \leftarrow 1$};
		\node [style=none] (27) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw (5) to (13);
		\draw (6) to (18.center);
		\draw (11) to (17);
		\draw (10) to (19);
		\draw (20) to (14);
		\draw (20) to (21);
		\draw (22) to (16);
		\draw (16) to (8);
		\draw (16) to (9);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw (20) to (5);
		\draw (15) to (10);
		\draw (27.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-translate5-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style={gray phase dot}] (1) at (3, 0) {$\xi\pi$};
		\node [style={white phase dot}] (2) at (2, 0) {$\zeta\pi$};
		\node [style={small box}] (3) at (0.75, 0) {$G$};
		\node [style=none] (4) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 1.75) {};
		\node [style=white dot] (1) at (-7, 1.75) {};
		\node [style=white phase dot] (2) at (-4.75, -0.5) {$\frac\pi4$};
		\node [style=white phase dot] (3) at (-6.25, 1) {$\frac\pi2$};
		\node [style=white dot] (4) at (-7, -1.25) {};
		\node [style=white dot] (5) at (-4, -1.25) {};
		\node [style=white dot] (6) at (-7, -1.25) {};
		\node [style=white dot] (7) at (-7, -1.25) {};
		\node [style=white phase dot] (8) at (-3.25, 2.5) {$c\pi$};
		\node [style=white dot] (9) at (-7, 1.75) {};
		\node [style=gray dot] (10) at (-5.5, -1.25) {};
		\node [style=gray dot] (11) at (-7, 0.25) {};
		\node [style=white phase dot] (12) at (-6.25, -0.5) {$b\pi$};
		\node [style=none] (13) at (-6.5, 2.25) {};
		\node [style=gray phase dot] (14) at (-3.25, -0.5) {$a\pi$};
		\node [style=gray dot] (15) at (-5.5, 1.75) {};
		\node [style=white phase dot] (16) at (-4.75, 2.5) {$\frac\pi2$};
		\node [style=white dot] (17) at (-7, 1.75) {};
		\node [style=none] (18) at (-9, -3.25) {};
		\node [style=gray phase dot] (19) at (-8.5, -2.75) {$x\pi$};
		\node [style=white phase dot] (20) at (-7.75, -2) {$z\pi$};
		\node [style=none] (21) at (-2, 0) {$=$};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=white phase dot] (23) at (3.5, 0) {$\xi\pi$};
		\node [style=gray phase dot] (24) at (2.25, 0) {$\zeta\pi$};
		\node [style=small box] (25) at (0.75, 0) {$G$};
		\node [style=none] (26) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (1) to (13.center);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (5) to (14);
		\draw [style=simple] (15) to (9);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (17) to (11);
		\draw [style=simple] (11) to (3);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (15) to (0);
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (18.center) to (7);
		\draw [style=simple] (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-universal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3.5, -1.5) {};
		\node [style={small black dot}] (1) at (-3.5, -0.5) {};
		\node [style={small black dot}] (2) at (-3.5, 0.5) {};
		\node [style={small black dot}] (3) at (-3.5, 1.5) {};
		\node [style={small black dot}] (4) at (-3.5, 2.5) {};
		\node [style={small black dot}] (5) at (-4.75, 1.5) {};
		\node [style={small black dot}] (6) at (-4.75, 0.5) {};
		\node [style={small black dot}] (7) at (-4.75, -0.5) {};
		\node [style={small black dot}] (8) at (-4.75, -1.5) {};
		\node [style=none] (9) at (-3.5, -2) {};
		\node [style=none] (10) at (-3.5, 3) {};
		\node [style=none] (11) at (-5.5, -1.5) {$a$};
		\node [style=none] (12) at (-5.5, -0.5) {$b$};
		\node [style=none] (13) at (-5.5, 0.5) {$c$};
		\node [style=none] (14) at (-5.5, 1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs edge}] (9.center) to (0);
		\draw [style={gs edge}] (8) to (0);
		\draw [style={gs edge}] (7) to (1);
		\draw [style={gs edge}] (4) to (10.center);
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (6) to (2);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (3) to (2);
		\draw [style={gs double edge}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-zx-cnot-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, -2.25) {};
		\node [style=none] (1) at (-7.75, 3.75) {};
		\node [style=none] (2) at (-9.25, 2.25) {};
		\node [style=none] (3) at (-9.25, -3.75) {};
		\node [style=gray dot] (4) at (-6.5, 0) {};
		\node [style=white phase dot] (5) at (-5.75, -0.75) {$\frac\pi2$};
		\node [style=gray dot] (6) at (-8.5, 1.5) {};
		\node [style=gray dot] (7) at (-8.5, -1.5) {};
		\node [style=white phase dot] (8) at (-7.75, 2.25) {$\frac\pi2$};
		\node [style=white phase dot] (9) at (-7.75, -0.75) {$\frac\pi2$};
		\node [style=none] (10) at (-4, 0) {=};
		\node [style=gray phase dot] (11) at (-7.75, 0.75) {$b\pi$};
		\node [style=white phase dot] (12) at (-5.75, 0.75) {$a\pi$};
		\node [style=white dot] (13) at (-8.5, 0) {};
		\node [style=none] (14) at (3.25, 0) {$=$};
		\node [style=none] (15) at (7.75, 0) {=};
		\node [style=white dot] (16) at (-8.5, 3) {};
		\node [style=white dot] (17) at (-8.5, -3) {};
		\node [style=gray dot] (18) at (0.75, 0) {};
		\node [style=gray dot] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-1.25, 3.75) {};
		\node [style=none] (22) at (-1.25, -2.25) {};
		\node [style=white dot] (23) at (-2, 3) {};
		\node [style=gray dot] (24) at (-2, -1.75) {};
		\node [style=white dot] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2.75, -3.75) {};
		\node [style=white phase dot] (27) at (-1.25, 2.25) {$\frac\pi2$};
		\node [style=white phase dot] (28) at (-1.25, -1) {$\frac\pi2$};
		\node [style=white phase dot] (29) at (1.5, -0.75) {$a\pi$};
		\node [style=white phase dot] (30) at (1.5, 0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (31) at (-2, -0.5) {$b\pi$};
		\node [style=gray phase dot] (32) at (-2, 0.75) {$b\pi$};
		\node [style=gray phase dot] (33) at (-0.25, 0) {$b\pi$};
		\node [style=gray phase dot] (34) at (5, -1.5) {$b\pi$};
		\node [style=white phase dot] (35) at (5.75, 2.25) {$\frac\pi2$};
		\node [style=none] (36) at (5.75, -2.25) {};
		\node [style=white dot] (37) at (5, 3) {};
		\node [style=gray phase dot] (38) at (5, 1.5) {$b\pi$};
		\node [style=white phase dot] (39) at (5.75, -0.75) {$\frac\pi2$};
		\node [style=white dot] (40) at (5, -3) {};
		\node [style=none] (41) at (4.25, 2.25) {};
		\node [style=none] (42) at (4.25, -3.75) {};
		\node [style=none] (43) at (5.75, 3.75) {};
		\node [style=none] (44) at (9, -1.5) {};
		\node [style=white phase dot] (45) at (9.75, -0.75) {$\frac\pi2$};
		\node [style=none] (46) at (11.75, 0) {};
		\node [style=white phase dot] (47) at (11, -0.75) {$b\pi$};
		\node [style=none] (48) at (9.25, 1.25) {};
		\node [style=none] (49) at (12, 2.75) {};
		\node [style=white phase dot] (50) at (10, 2) {$\frac\pi2$};
		\node [style=white phase dot] (51) at (11.25, 2) {$b\pi$};
		\node [style=none] (52) at (-4, 0.75) {\copyrule};
		\node [style=none] (54) at (7.75, 0.75) {\pirule};
		\node [style=none] (55) at (3.25, 0.75) {{\scriptsize ($*$)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (7) to (9);
		\draw (4) to (13);
		\draw (4) to (12);
		\draw (13) to (11);
		\draw (13) to (6);
		\draw (13) to (7);
		\draw [style=simple] (1.center) to (16);
		\draw [style=simple] (16) to (2.center);
		\draw [style=simple] (16) to (6);
		\draw [style=simple] (7) to (17);
		\draw [style=simple] (17) to (0.center);
		\draw [style=simple] (17) to (3.center);
		\draw [style=simple] (18) to (30);
		\draw [style=simple] (19) to (27);
		\draw [style=simple] (24) to (28);
		\draw (18) to (29);
		\draw [style=simple] (21.center) to (23);
		\draw [style=simple] (23) to (20.center);
		\draw [style=simple] (23) to (19);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (25) to (22.center);
		\draw [style=simple] (25) to (26.center);
		\draw (19) to (32);
		\draw (31) to (24);
		\draw (33) to (18);
		\draw [style=simple] (43.center) to (37);
		\draw [style=simple] (37) to (41.center);
		\draw [style=simple] (40) to (36.center);
		\draw [style=simple] (40) to (42.center);
		\draw (40) to (34);
		\draw (34) to (39);
		\draw (38) to (37);
		\draw (38) to (35);
		\draw (44.center) to (45);
		\draw (45) to (47);
		\draw (47) to (46.center);
		\draw (48.center) to (50);
		\draw (50) to (51);
		\draw (51) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -2.25) {};
		\node [style=none] (1) at (-5.75, 3.25) {};
		\node [style=none] (2) at (-7.25, 1.75) {};
		\node [style=none] (3) at (-7.25, -3.75) {};
		\node [style=gray phase dot] (4) at (-4.75, 0.5) {$a\pi$};
		\node [style=white phase dot] (5) at (-4, -0.25) {$\frac\pi2$};
		\node [style=gray dot] (7) at (-6.5, 1.375) {};
		\node [style=gray dot] (8) at (-6.5, -1.25) {};
		\node [style=white phase dot] (9) at (-5.75, 1.875) {$\frac\pi2$};
		\node [style=white phase dot] (10) at (-5.75, -0.5) {$\frac\pi2$};
		\node [style=none] (11) at (-2.25, 0) {=};
		\node [style=white phase dot] (12) at (1.5, 1.25) {$\ (\textrm{-}1)^a\frac\pi2\ $};
		\node [style=none] (13) at (0.75, 3.25) {};
		\node [style=white phase dot] (14) at (0, 0.125) {$b \pi$};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-0.75, -3) {};
		\node [style=none] (17) at (0.75, -1.5) {};
		\node [style=gray phase dot] (18) at (0, 1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (19) at (0, -1) {-$\frac\pi2$};
		\node [style=none] (20) at (6, -1.5) {};
		\node [style=none] (21) at (4.5, -3) {};
		\node [style=gray phase dot] (22) at (5.25, 1) {-$\frac\pi2$};
		\node [style=none] (23) at (4.5, 1.5) {};
		\node [style=none] (24) at (6, 3) {};
		\node [style=white phase dot] (25) at (5.25, 0) {$\ (\textrm{-}1)^{a\oplus b}\frac\pi2\ $};
		\node [style=none] (26) at (2.75, 0) {=};
		\node [style=gray phase dot] (27) at (5.25, -1) {-$\frac\pi2$};
		\node [style=white dot] (28) at (5.25, 2.25) {};
		\node [style=white dot] (29) at (5.25, -2.25) {};
		\node [style=white dot] (30) at (-6.5, 2.5) {};
		\node [style=white dot] (31) at (-6.5, -3) {};
		\node [style=white dot] (32) at (0, 2.5) {};
		\node [style=white dot] (33) at (0, -2.25) {};
		\node [style=white phase dot] (35) at (-6.5, 0.5) {$b\pi$};
		\node [style=none] (36) at (-12.75, -1.75) {};
		\node [style=none] (37) at (-12.75, 3.25) {};
		\node [style=none] (38) at (-14.25, 1.75) {};
		\node [style=none] (39) at (-14.25, -3.25) {};
		\node [style=gray dot] (40) at (-11.75, 0.25) {};
		\node [style=white phase dot] (41) at (-11, -0.5) {$\frac\pi2$};
		\node [style=gray phase dot] (42) at (-9.5, 1) {$a\pi$};
		\node [style=gray dot] (43) at (-13.5, 1.375) {};
		\node [style=gray dot] (44) at (-13.5, -1.25) {};
		\node [style=white phase dot] (45) at (-12.75, 2.125) {$\frac\pi2$};
		\node [style=white phase dot] (46) at (-12.75, -0.5) {$\frac\pi2$};
		\node [style=white dot] (47) at (-13.5, 2.5) {};
		\node [style=white dot] (48) at (-13.5, -2.5) {};
		\node [style=white phase dot] (49) at (-12.75, 1) {$b\pi$};
		\node [style=white dot] (50) at (-13.5, 0.25) {};
		\node [style=white dot] (51) at (-10.25, 0.25) {};
		\node [style=none] (52) at (-8.25, 0) {=};
		\node [style=none] (55) at (-2.25, 1.75) {\smallref{eq:s-state-eq}};
		\node [style=none] (56) at (-2.25, 0.75) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (14) to (19);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (22) to (25);
		\draw [style=simple] (25) to (27);
		\draw [style=simple] (28) to (22);
		\draw [style=simple] (27) to (29);
		\draw [style=simple] (28) to (23.center);
		\draw [style=simple] (29) to (21.center);
		\draw [style=simple] (28) to (24.center);
		\draw [style=simple] (29) to (20.center);
		\draw [style=simple] (1.center) to (30);
		\draw [style=simple] (30) to (2.center);
		\draw [style=simple] (30) to (7);
		\draw [style=simple] (8) to (31);
		\draw [style=simple] (31) to (0.center);
		\draw [style=simple] (31) to (3.center);
		\draw [style=simple] (13.center) to (32);
		\draw [style=simple] (32) to (15.center);
		\draw [style=simple] (32) to (18);
		\draw [style=simple] (19) to (33);
		\draw [style=simple] (33) to (17.center);
		\draw [style=simple] (33) to (16.center);
		\draw [style=simple] (7) to (35);
		\draw [style=simple] (35) to (4);
		\draw [style=simple] (35) to (8);
		\draw [style=simple] (40) to (41);
		\draw [style=simple] (43) to (45);
		\draw [style=simple] (44) to (46);
		\draw [style=simple] (37.center) to (47);
		\draw [style=simple] (47) to (38.center);
		\draw [style=simple] (47) to (43);
		\draw [style=simple] (44) to (48);
		\draw [style=simple] (48) to (36.center);
		\draw [style=simple] (48) to (39.center);
		\draw [style=simple] (43) to (50);
		\draw [style=simple] (50) to (40);
		\draw [style=simple] (50) to (44);
		\draw [style=simple] (50) to (49);
		\draw (42) to (51);
		\draw (51) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-cnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {=};
		\node [style=white dot] (1) at (-9.75, -2.5) {};
		\node [style=none] (2) at (-10.5, -3.25) {};
		\node [style=white phase dot] (3) at (-9.75, 0.5) {-$\frac\pi2$};
		\node [style=none] (4) at (-10.5, 2) {};
		\node [style=white dot] (5) at (-9.75, 2.75) {};
		\node [style=gray phase dot] (6) at (-9.75, -0.5) {-$\frac\pi2$};
		\node [style=none] (7) at (-9, 3.5) {};
		\node [style=none] (8) at (-7, -1.75) {};
		\node [style=gray phase dot] (9) at (-9.75, 1.5) {-$\frac\pi2$};
		\node [style=white phase dot] (10) at (-7.75, -2.5) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=gray phase dot] (11) at (-9.75, -1.5) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (12) at (-5.75, 0) {=};
		\node [style=white phase dot] (13) at (0, -1.25) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (14) at (-1.75, 3) {};
		\node [style=none] (15) at (-3.25, 1.5) {};
		\node [style=gray phase dot] (16) at (-2.5, 0) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (17) at (-3.25, -2) {};
		\node [style=white dot] (18) at (-2.5, 2.25) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=white dot] (20) at (-2.5, -1.25) {};
		\node [style=small hadamard] (21) at (-2.5, 1) {};
		\node [style=white phase dot] (22) at (7, -1.25) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (23) at (7.5, 3) {};
		\node [style=none] (24) at (2.5, 0) {=};
		\node [style=none] (25) at (7.75, -0.5) {};
		\node [style=white dot] (26) at (4.5, 2.25) {};
		\node [style=small hadamard] (27) at (4.5, 0.5) {};
		\node [style=white dot] (28) at (4.5, -1.25) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=none] (30) at (3.75, -2) {};
		\node [style=white phase dot] (31) at (6.75, 2.25) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (42) at (-12, 0.75) {\smallref{eq:S-commute}};
		\node [style=none] (43) at (-5.75, 0.75) {\smallref{eq:had-def}};
		\node [style=none] (44) at (2.5, 0.75) {\hadamardrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9) to (3);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (5) to (4.center);
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (18) to (15.center);
		\draw [style=simple] (20) to (17.center);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (21) to (16);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (28) to (30.center);
		\draw [style=simple] (26) to (27);
		\draw [style=simple] (28) to (27);
		\draw [style=simple] (26) to (31);
		\draw [style=simple] (28) to (22);
		\draw [style=simple] (11) to (1);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (16) to (20);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (7.center) to (5);
		\draw [style=simple] (8.center) to (10);
		\draw [style=simple] (14.center) to (18);
		\draw [style=simple] (19.center) to (13);
		\draw [style=simple] (23.center) to (31);
		\draw [style=simple] (25.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (1) at (-13.25, 4.5) {};
		\node [style=white phase dot] (2) at (-12.5, 7.75) {$\frac\pi2$};
		\node [style=gray dot] (3) at (-13.25, 8.5) {};
		\node [style=white dot] (4) at (-11.5, 4.5) {};
		\node [style=white dot] (5) at (-11.5, 8.5) {};
		\node [style=none] (6) at (-15.75, 3.75) {};
		\node [style=white phase dot] (7) at (-12.5, 3.75) {$\frac\pi4$};
		\node [style=gray dot] (8) at (-15, 7.5) {};
		\node [style=gray dot] (9) at (-15, 5.5) {};
		\node [style=white phase dot] (10) at (-15.75, 6.25) {$\frac\pi2$};
		\node [style=white phase dot] (11) at (-15.75, 8.25) {$\frac\pi2$};
		\node [style=white dot] (12) at (-15, 6.5) {};
		\node [style=white dot] (13) at (-15, 4.5) {};
		\node [style=white dot] (14) at (-15, 8.5) {};
		\node [style=gray dot] (15) at (-13.25, 6.5) {};
		\node [style=white dot] (16) at (-11.5, 6.5) {};
		\node [style=white phase dot] (17) at (-12.5, 5.75) {$\frac\pi2$};
		\node [style=white phase dot] (18) at (-14.25, 5.25) {$a\pi$};
		\node [style=white phase dot] (19) at (-14.25, 7.25) {$c\pi$};
		\node [style=none] (20) at (-14.25, 9.25) {};
		\node [style=white phase dot] (21) at (-10.75, 9.25) {$e\pi$};
		\node [style=white phase dot] (22) at (-10.75, 5.25) {$b\pi$};
		\node [style=gray phase dot] (23) at (-10.75, 7.25) {$d\pi$};
		\node [style=white phase dot] (37) at (-8.75, 1.5) {$e\pi$};
		\node [style=gray phase dot] (38) at (-8.75, -2.75) {-$\frac\pi2$};
		\node [style=white phase dot] (39) at (-8.75, -3.75) {$~(a\oplus b)\pi~$};
		\node [style=gray phase dot] (40) at (-8.75, 0.5) {-$\frac\pi2$};
		\node [style=none] (41) at (-8, 2.25) {};
		\node [style=white phase dot] (42) at (-8.75, -1.75) {-$\frac\pi2$};
		\node [style=none] (43) at (-9.5, -4.5) {};
		\node [style=white phase dot] (45) at (-8.75, -0.625) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (47) at (3.25, -1.25) {=};
		\node [style=gray phase dot] (56) at (6, 0.25) {$~(a\oplus b\oplus c\oplus d \oplus 1)\pi~$};
		\node [style=white phase dot] (58) at (6, 1.5) {$~(c\oplus d\oplus e\oplus 1)\pi~$};
		\node [style=none] (59) at (6.75, 2.25) {};
		\node [style=none] (60) at (5.25, -4.75) {};
		\node [style=small hadamard] (61) at (6, -1.75) {};
		\node [style=white dot] (63) at (6, -3.75) {};
		\node [style=gray dot] (65) at (-5.75, 4.75) {};
		\node [style=white phase dot] (66) at (-5, 8) {$\frac\pi2$};
		\node [style=gray dot] (67) at (-5.75, 8.75) {};
		\node [style=none] (70) at (-8.25, 4) {};
		\node [style=white phase dot] (71) at (-5.25, 4) {$\frac\pi4$};
		\node [style=gray dot] (72) at (-7.5, 7.75) {};
		\node [style=gray dot] (73) at (-7.5, 5.75) {};
		\node [style=white phase dot] (74) at (-8.5, 6.5) {$\frac\pi2$};
		\node [style=white phase dot] (75) at (-8.25, 8.5) {$\frac\pi2$};
		\node [style=white phase dot] (76) at (-7.5, 6.75) {$c\pi$};
		\node [style=white phase dot] (77) at (-7.5, 4.75) {$a\pi$};
		\node [style=white dot] (78) at (-7.5, 8.75) {};
		\node [style=gray dot] (79) at (-5.75, 6.75) {};
		\node [style=white phase dot] (81) at (-5.25, 6) {$\frac\pi2$};
		\node [style=none] (84) at (-6.75, 9.5) {};
		\node [style=white phase dot] (85) at (-4.5, 8.75) {$e\pi$};
		\node [style=white phase dot] (86) at (-4.5, 4.75) {$b\pi$};
		\node [style=gray phase dot] (87) at (-4.5, 6.75) {$d\pi$};
		\node [style=none] (89) at (-9.75, 6.5) {=};
		\node [style=white phase dot] (93) at (2.25, 8) {$\frac\pi2$};
		\node [style=none] (95) at (-1.75, 4) {};
		\node [style=white phase dot] (96) at (2.25, 4) {$\frac\pi4$};
		\node [style=gray dot] (97) at (-1, 7.75) {};
		\node [style=gray dot] (98) at (-1, 5.75) {};
		\node [style=white phase dot] (99) at (-2, 6.5) {$\frac\pi2$};
		\node [style=white phase dot] (100) at (-1.75, 8.5) {$\frac\pi2$};
		\node [style=white phase dot] (101) at (-1, 6.75) {$c\pi$};
		\node [style=white phase dot] (102) at (-1, 4.75) {$a\pi$};
		\node [style=white dot] (103) at (-1, 8.75) {};
		\node [style=gray phase dot] (104) at (0.75, 6.75) {$d\pi$};
		\node [style=white phase dot] (105) at (1.25, 5.75) {$\frac\pi2$};
		\node [style=none] (106) at (-0.25, 9.5) {};
		\node [style=white phase dot] (107) at (0.25, 8.75) {$e\pi$};
		\node [style=white phase dot] (108) at (0.25, 4.75) {$b\pi$};
		\node [style=none] (110) at (-3.25, 6.5) {=};
		\node [style=none] (111) at (-3.25, 7.25) {\copyrule};
		\node [style=white phase dot] (113) at (1.5, 4.75) {$b\pi$};
		\node [style=white phase dot] (114) at (1.5, 8.75) {$e\pi$};
		\node [style=none] (116) at (4.75, 4) {};
		\node [style=gray dot] (118) at (5.5, 7.75) {};
		\node [style=gray dot] (119) at (5.5, 5.75) {};
		\node [style=white phase dot] (120) at (4.5, 6.5) {$\frac\pi2$};
		\node [style=white phase dot] (121) at (4.5, 8.5) {$\frac\pi2$};
		\node [style=white phase dot] (122) at (5.5, 6.75) {$c\pi$};
		\node [style=white phase dot] (123) at (5.5, 4.75) {~$(a\oplus b)\pi$~};
		\node [style=white phase dot] (124) at (5.5, 8.75) {$e\pi$};
		\node [style=white phase dot] (126) at (7.25, 6.75) {$\ (\textrm{-}1)^d\frac\pi2\ $};
		\node [style=none] (127) at (6.25, 9.5) {};
		\node [style=none] (130) at (3.25, 6.5) {=};
		\node [style=none] (131) at (3.25, 7.25) {\pirule};
		\node [style=none] (133) at (-15.175, -4) {};
		\node [style=gray phase dot] (134) at (-14.425, -0.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (135) at (-14.425, -2.25) {-$\frac\pi2$};
		\node [style=white phase dot] (138) at (-14.425, -1.25) {$c\pi$};
		\node [style=white phase dot] (139) at (-14.425, -3.25) {~$(a\oplus b)\pi$~};
		\node [style=white phase dot] (140) at (-14.425, 0.75) {$e\pi$};
		\node [style=white phase dot] (141) at (-12.675, -1.25) {$\ (\textrm{-}1)^d\frac\pi2\ $};
		\node [style=none] (142) at (-13.675, 1.5) {};
		\node [style=none] (143) at (-15.75, -1.25) {=};
		\node [style=none] (145) at (-15.75, -0.25) {\smallref{eq:s-state-eq}};
		\node [style=none] (146) at (-11, -1.25) {=};
		\node [style=none] (155) at (-6, -0.5) {\smallref{eq:S-commute}};
		\node [style=none] (156) at (-6, -1.25) {=};
		\node [style=none] (160) at (3.25, -0.5) {\hadamardrule};
		\node [style=white phase dot] (164) at (-3.75, 2.25) {$e\pi$};
		\node [style=gray phase dot] (165) at (-3.75, -2.75) {-$\frac\pi2$};
		\node [style=white phase dot] (166) at (-3.75, -3.75) {$~(a\oplus b)\pi~$};
		\node [style=gray phase dot] (167) at (-3.75, -0.75) {-$\frac\pi2$};
		\node [style=none] (168) at (-2.5, 3) {};
		\node [style=white phase dot] (169) at (-3.75, -1.75) {-$\frac\pi2$};
		\node [style=none] (170) at (-4.5, -4.5) {};
		\node [style=white phase dot] (171) at (-3.75, 1.175) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=gray phase dot] (172) at (-3.75, 0.2) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (173) at (-1.5, -0.5) {\smallref{eq:had-def3}};
		\node [style=none] (174) at (-1.5, -1.25) {=};
		\node [style=white phase dot] (175) at (0.75, 1.75) {$e\pi$};
		\node [style=white phase dot] (177) at (0.75, -3.75) {$~(a\oplus b)\pi~$};
		\node [style=none] (179) at (1.5, 2.5) {};
		\node [style=none] (181) at (0, -4.5) {};
		\node [style=white phase dot] (182) at (0.75, 0.625) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=gray phase dot] (183) at (0.75, -0.375) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=small hadamard] (184) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (1) to (4);
		\draw (9) to (12);
		\draw (12) to (8);
		\draw (8) to (11);
		\draw (9) to (10);
		\draw (14) to (8);
		\draw (14) to (3);
		\draw (9) to (13);
		\draw (13) to (1);
		\draw (12) to (15);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (13) to (6.center);
		\draw (14) to (20.center);
		\draw (5) to (21);
		\draw (16) to (23);
		\draw (4) to (22);
		\draw (12) to (19);
		\draw (13) to (18);
		\draw (37) to (41.center);
		\draw (37) to (40);
		\draw (38) to (42);
		\draw (43.center) to (39);
		\draw (39) to (38);
		\draw (42) to (45);
		\draw (45) to (40);
		\draw (58) to (56);
		\draw (61) to (58);
		\draw (60.center) to (63);
		\draw (63) to (61);
		\draw [style=simple] (67) to (66);
		\draw [style=simple] (65) to (71);
		\draw (73) to (76);
		\draw (76) to (72);
		\draw (72) to (75);
		\draw (73) to (74);
		\draw (78) to (72);
		\draw (78) to (67);
		\draw (73) to (77);
		\draw (77) to (65);
		\draw (76) to (79);
		\draw (79) to (81);
		\draw (77) to (70.center);
		\draw (78) to (84.center);
		\draw (65) to (86);
		\draw (67) to (85);
		\draw (79) to (87);
		\draw (98) to (101);
		\draw (101) to (97);
		\draw (97) to (100);
		\draw (98) to (99);
		\draw (103) to (97);
		\draw (98) to (102);
		\draw (101) to (104);
		\draw (104) to (105);
		\draw (102) to (95.center);
		\draw (103) to (106.center);
		\draw (108) to (102);
		\draw (113) to (96);
		\draw (107) to (103);
		\draw (114) to (93);
		\draw (119) to (122);
		\draw (122) to (118);
		\draw (118) to (121);
		\draw (119) to (120);
		\draw (124) to (118);
		\draw (119) to (123);
		\draw (123) to (116.center);
		\draw (124) to (127.center);
		\draw (122) to (126);
		\draw (135) to (138);
		\draw (138) to (134);
		\draw (140) to (134);
		\draw (135) to (139);
		\draw (139) to (133.center);
		\draw (140) to (142.center);
		\draw (138) to (141);
		\draw (164) to (168.center);
		\draw (164) to (167);
		\draw (165) to (169);
		\draw (170.center) to (166);
		\draw (166) to (165);
		\draw (169) to (171);
		\draw (171) to (167);
		\draw (175) to (179.center);
		\draw (181.center) to (177);
		\draw (175) to (177);
		\draw (58) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (6, 2) {};
		\node [style=white dot] (1) at (6, -2) {};
		\node [style=gray dot] (2) at (4.25, 2) {};
		\node [style=gray dot] (3) at (4.25, -2) {};
		\node [style=small hadamard] (4) at (2.5, -1) {};
		\node [style=small hadamard] (5) at (2.5, 1) {};
		\node [style=white phase dot] (6) at (2.5, 2) {$\frac\pi2$};
		\node [style=white phase dot] (7) at (2.5, 0) {$\pi$};
		\node [style=white phase dot] (8) at (2.5, -2) {$\frac\pi2$};
		\node [style=white phase dot] (9) at (5, -2.75) {$\frac\pi4$};
		\node [style=white phase dot] (10) at (5, 1.25) {$\frac\pi2$};
		\node [style=none] (11) at (1.75, -2.75) {};
		\node [style=none] (12) at (3.25, 2.75) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=gray dot] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-5.25, 2.75) {};
		\node [style=white phase dot] (16) at (-3.5, 1.25) {$\frac\pi2$};
		\node [style=gray dot] (17) at (-4.25, 2) {};
		\node [style=white dot] (18) at (-2.5, -2) {};
		\node [style=white dot] (19) at (-2.5, 2) {};
		\node [style=none] (20) at (-6.75, -2.75) {};
		\node [style=white phase dot] (21) at (-3.5, -2.75) {$\frac\pi4$};
		\node [style=gray dot] (22) at (-6, 1) {};
		\node [style=gray dot] (23) at (-6, -1) {};
		\node [style=white phase dot] (24) at (-6.75, -0.25) {$\frac\pi2$};
		\node [style=white phase dot] (25) at (-6.75, 1.75) {$\frac\pi2$};
		\node [style=white dot] (26) at (-6, 0) {};
		\node [style=white dot] (27) at (-6, -2) {};
		\node [style=white dot] (28) at (-6, 2) {};
		\node [style=gray dot] (29) at (-4.25, 0) {};
		\node [style=white dot] (30) at (-2.5, 0) {};
		\node [style=white phase dot] (31) at (-3.5, -0.75) {$\frac\pi2$};
		\node [style=white phase dot] (32) at (5, -0.75) {$\frac\pi2$};
		\node [style=gray dot] (33) at (4.25, 0) {};
		\node [style=white dot] (34) at (6, 0) {};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (36) at (6.5, 2.5) {};
		\node [style=none] (37) at (-5.5, 0.5) {};
		\node [style=none] (38) at (-5.5, -1.5) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (-2, 0.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (3, -1.5) {};
		\node [style=none] (43) at (6.5, -1.5) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=none] (45) at (0, 1) {\smallref{eq:mscx}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (7) to (4);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (3);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (6) to (12.center);
		\draw [style=simple] (8) to (11.center);
		\draw [style=simple] (19) to (17);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (14) to (21);
		\draw [style=simple] (14) to (18);
		\draw (23) to (26);
		\draw (26) to (22);
		\draw (22) to (25);
		\draw (23) to (24);
		\draw (28) to (15.center);
		\draw (28) to (22);
		\draw (28) to (17);
		\draw (23) to (27);
		\draw (27) to (14);
		\draw (26) to (29);
		\draw (29) to (30);
		\draw (29) to (31);
		\draw (27) to (20.center);
		\draw (33) to (34);
		\draw (33) to (32);
		\draw (7) to (33);
		\draw (19) to (35.center);
		\draw (0) to (36.center);
		\draw (26) to (37.center);
		\draw (27) to (38.center);
		\draw (18) to (39.center);
		\draw (30) to (40.center);
		\draw (7) to (41.center);
		\draw (8) to (42.center);
		\draw (1) to (43.center);
		\draw (34) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.775, 5.75) {};
		\node [style=gray dot] (1) at (-4.525, 5.75) {};
		\node [style=small hadamard] (3) at (-6.275, 2.75) {};
		\node [style=small hadamard] (4) at (-6.275, 4.75) {};
		\node [style=white phase dot] (5) at (-6.275, 5.75) {$\frac\pi2$};
		\node [style=white phase dot] (6) at (-6.275, 3.75) {{\scriptsize $~(c\oplus 1)\pi~$}};
		\node [style=white phase dot] (7) at (-6.275, 1.75) {~(-1)$^a\frac\pi2~$};
		\node [style=white phase dot] (8) at (-3.775, 1) {$\frac\pi4$};
		\node [style=white phase dot] (9) at (-3.775, 5) {$\frac\pi2$};
		\node [style=none] (10) at (-7.025, 1) {};
		\node [style=none] (11) at (-5.525, 6.5) {};
		\node [style=gray phase dot] (12) at (-4.525, 1.75) {$b\pi$};
		\node [style=none] (13) at (-0.525, 3.75) {=};
		\node [style=none] (14) at (-11.5, -0.75) {};
		\node [style=none] (16) at (-13, -7) {};
		\node [style=white phase dot] (17) at (-10.25, -2.25) {$\frac\pi2$};
		\node [style=white phase dot] (18) at (-12.25, -6.25) {~(-1)$^b\frac\pi4~$};
		\node [style=white dot] (19) at (-9.5, -1.5) {};
		\node [style=gray dot] (20) at (-11, -1.5) {};
		\node [style=white phase dot] (21) at (-12.25, -1.5) {$\frac\pi2$};
		\node [style=gray phase dot] (22) at (-12.25, -3) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (23) at (-0.5, -3.75) {=};
		\node [style=white phase dot] (24) at (2.25, -5.5) {~(-1)$^b\frac\pi4~$};
		\node [style=white phase dot] (25) at (5, -2.25) {$\frac\pi2$};
		\node [style=white phase dot] (26) at (2.25, -1.5) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (27) at (1.5, -6.25) {};
		\node [style=gray phase dot] (28) at (2.25, -3.5) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (29) at (3, -0.75) {};
		\node [style=gray dot] (30) at (4.25, -1.5) {};
		\node [style=white dot] (31) at (5.5, -1.5) {};
		\node [style=white phase dot] (32) at (-12.25, -5.25) {$a\pi$};
		\node [style=gray dot] (33) at (-4.525, 3.75) {};
		\node [style=white phase dot] (34) at (-3.775, 3) {$\frac\pi2$};
		\node [style=white phase dot] (35) at (-2.775, 3.75) {$d\pi$};
		\node [style=none] (51) at (-2.025, 6.5) {};
		\node [style=none] (52) at (-8.75, -0.75) {};
		\node [style=none] (54) at (6.25, -0.75) {};
		\node [style=white dot] (55) at (-9, 5.5) {};
		\node [style=gray dot] (56) at (-10.75, 5.5) {};
		\node [style=gray dot] (57) at (-10.75, 1.5) {};
		\node [style=small hadamard] (58) at (-12.5, 2.5) {};
		\node [style=small hadamard] (59) at (-12.5, 4.5) {};
		\node [style=white phase dot] (60) at (-12.5, 5.5) {$\frac\pi2$};
		\node [style=white phase dot] (61) at (-12.5, 3.5) {$\pi$};
		\node [style=white phase dot] (62) at (-12.5, 1.5) {~$\frac\pi2~$};
		\node [style=white phase dot] (63) at (-10, 0.75) {$\frac\pi4$};
		\node [style=white phase dot] (64) at (-10, 4.75) {$\frac\pi2$};
		\node [style=none] (65) at (-13.25, 0.75) {};
		\node [style=none] (66) at (-11.75, 6.25) {};
		\node [style=gray phase dot] (67) at (-9, 1.5) {$b\pi$};
		\node [style=gray dot] (68) at (-10.75, 3.5) {};
		\node [style=white phase dot] (69) at (-10, 2.75) {$\frac\pi2$};
		\node [style=white phase dot] (70) at (-9, 3.5) {$d\pi$};
		\node [style=none] (71) at (-8.25, 6.25) {};
		\node [style=none] (72) at (-7.925, 3.75) {=};
		\node [style=white phase dot] (73) at (-11.75, 4.25) {$c\pi$};
		\node [style=white phase dot] (74) at (-11.5, 2.5) {$a\pi$};
		\node [style=white dot] (76) at (5.725, 5.75) {};
		\node [style=gray dot] (77) at (3.975, 5.75) {};
		\node [style=small hadamard] (79) at (2.225, 2.75) {};
		\node [style=small hadamard] (80) at (2.225, 4.75) {};
		\node [style=white phase dot] (81) at (2.225, 5.75) {$\frac\pi2$};
		\node [style=white phase dot] (82) at (2.225, 3.75) {$~(c\oplus 1)\pi~$};
		\node [style=white phase dot] (83) at (2.225, 1.75) {~(-1)$^a\frac\pi2~$};
		\node [style=white phase dot] (84) at (4.725, 1.75) {~(-1)$^b\frac\pi4~$};
		\node [style=white phase dot] (85) at (4.725, 5) {$\frac\pi2$};
		\node [style=none] (86) at (1.475, 1) {};
		\node [style=none] (87) at (2.975, 6.5) {};
		\node [style=white phase dot] (90) at (4.725, 3) {$\frac\pi2$};
		\node [style=white phase dot] (91) at (3.975, 3.75) {$d\pi$};
		\node [style=none] (92) at (6.475, 6.5) {};
		\node [style=none] (93) at (-0.525, 5.5) {\copyrule};
		\node [style=none] (94) at (-0.525, 4.5) {\pirule};
		\node [style=white phase dot] (95) at (5.475, 3.75) {$d\pi$};
		\node [style=none] (115) at (-14.75, -3.75) {=};
		\node [style=none] (116) at (-14.75, -3) {\hadamardrule};
		\node [style=white phase dot] (119) at (-12.25, -4.25) {$\frac\pi2$};
		\node [style=none] (120) at (-4.25, -0.5) {};
		\node [style=none] (121) at (-5.75, -6.75) {};
		\node [style=white phase dot] (122) at (-3, -2) {$\frac\pi2$};
		\node [style=white phase dot] (123) at (-5, -6) {~(-1)$^b\frac\pi4~$};
		\node [style=white dot] (124) at (-2, -1.25) {};
		\node [style=gray dot] (125) at (-3.75, -1.25) {};
		\node [style=white phase dot] (126) at (-5, -1.25) {$\frac\pi2$};
		\node [style=gray phase dot] (127) at (-5, -4) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=white phase dot] (128) at (-5, -5) {$a\pi$};
		\node [style=none] (129) at (-1.25, -0.5) {};
		\node [style=none] (130) at (-7.75, -3.75) {=};
		\node [style=white phase dot] (134) at (-5, -2.125) {$\frac\pi2$};
		\node [style=white phase dot] (135) at (-5, -3) {$~(c\oplus d \oplus 1)\pi~$};
		\node [style=none] (136) at (-7.75, -3) {\smallref{eq:S-commute}};
		\node [style=none] (138) at (-0.5, -3) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (6) to (3);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (5) to (11.center);
		\draw [style=simple] (7) to (10.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (17);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (14.center);
		\draw [style=simple] (18) to (16.center);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw (18) to (32);
		\draw (32) to (22);
		\draw (6) to (33);
		\draw (33) to (34);
		\draw (33) to (35);
		\draw (0) to (51.center);
		\draw (19) to (52.center);
		\draw (31) to (54.center);
		\draw [style=gs edge] (61) to (58);
		\draw [style=simple] (55) to (56);
		\draw [style=simple] (56) to (64);
		\draw [style=simple] (56) to (60);
		\draw [style=simple] (60) to (59);
		\draw [style=simple] (59) to (61);
		\draw [style=simple] (61) to (58);
		\draw [style=simple] (58) to (62);
		\draw [style=simple] (62) to (57);
		\draw [style=simple] (57) to (63);
		\draw [style=simple] (60) to (66.center);
		\draw [style=simple] (62) to (65.center);
		\draw [style=simple] (67) to (57);
		\draw (61) to (68);
		\draw (68) to (69);
		\draw (68) to (70);
		\draw (55) to (71.center);
		\draw (73) to (61);
		\draw (74) to (62);
		\draw [style=gs edge] (82) to (79);
		\draw [style=simple] (76) to (77);
		\draw [style=simple] (77) to (85);
		\draw [style=simple] (77) to (81);
		\draw [style=simple] (81) to (80);
		\draw [style=simple] (80) to (82);
		\draw [style=simple] (82) to (79);
		\draw [style=simple] (79) to (83);
		\draw [style=simple] (81) to (87.center);
		\draw [style=simple] (83) to (86.center);
		\draw (76) to (92.center);
		\draw (7) to (12);
		\draw (12) to (8);
		\draw (82) to (91);
		\draw (90) to (95);
		\draw (83) to (84);
		\draw [style=simple] (124) to (125);
		\draw [style=simple] (125) to (122);
		\draw [style=simple] (125) to (126);
		\draw [style=simple] (126) to (120.center);
		\draw [style=simple] (123) to (121.center);
		\draw [style=simple] (126) to (127);
		\draw (123) to (128);
		\draw (128) to (127);
		\draw (124) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (1) at (0, -2) {$\frac\pi4$};
		\node [style=white phase dot] (2) at (3, 1.25) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (0, 2) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (4) at (-0.75, -2.75) {};
		\node [style=gray phase dot] (5) at (0, 0) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=white phase dot] (8) at (2.25, 2) {$e\pi$};
		\node [style=none] (17) at (5.5, 0) {=};
		\node [style=none] (18) at (9, 3) {};
		\node [style=white phase dot] (19) at (8.25, 2.25) {$~(a\oplus c\oplus d\oplus e)\pi~$};
		\node [style=white phase dot] (20) at (8.25, -1.75) {$\frac\pi4$};
		\node [style=none] (21) at (7.75, -2.5) {};
		\node [style=gray phase dot] (22) at (8.25, 0.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (23) at (-3.5, 0) {=};
		\node [style=white phase dot] (24) at (-8.75, -2) {$\frac\pi4$};
		\node [style=white phase dot] (25) at (-5.75, 1.25) {$\frac\pi2$};
		\node [style=white phase dot] (26) at (-8.75, 2) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (27) at (-9.5, -2.75) {};
		\node [style=gray phase dot] (28) at (-8.75, 0) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (29) at (-8, 2.75) {};
		\node [style=gray dot] (30) at (-6.5, 2) {};
		\node [style=white phase dot] (31) at (-4.75, 2) {$e\pi$};
		\node [style=white phase dot] (32) at (3.75, 2) {$e\pi$};
		\node [style=none] (33) at (-3.5, 0.75) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (19) to (18.center);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (20) to (21.center);
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (31) to (30);
		\draw (3) to (8);
		\draw (32) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {=};
		\node [style=white phase dot] (1) at (-8.75, -1.25) {-$\frac\pi4$};
		\node [style=white phase dot] (2) at (-6.25, 2) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (-8.75, 2.75) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (4) at (-9.5, -2) {};
		\node [style=gray phase dot] (5) at (-8.75, 0.75) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (6) at (-8, 3.5) {};
		\node [style=gray dot] (7) at (-6.75, 2.75) {};
		\node [style=gray phase dot] (8) at (-5.75, 2.75) {$e\pi$};
		\node [style=none] (9) at (-1.75, 3.25) {};
		\node [style=none] (10) at (-3.25, -2.25) {};
		\node [style=gray phase dot] (11) at (-2.5, 0.5) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=white phase dot] (12) at (-2.5, -1.25) {-$\frac\pi4$};
		\node [style=white phase dot] (13) at (-2.5, 2.5) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=white phase dot] (14) at (-0.75, 1.5) {~(-1)$^e\frac\pi2~$};
		\node [style=white phase dot] (15) at (3.75, 2.5) {$~(a\oplus c\oplus d\oplus e)\pi~$};
		\node [style=gray phase dot] (16) at (3.75, 1.5) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (17) at (1, 0) {=};
		\node [style=white phase dot] (18) at (3.75, -1.5) {-$\frac\pi4$};
		\node [style=none] (19) at (3, -2.25) {};
		\node [style=none] (20) at (4.5, 3.25) {};
		\node [style=white phase dot] (21) at (3.75, -0.5) {$\frac\pi2$};
		\node [style=none] (22) at (6.25, 0) {=};
		\node [style=none] (29) at (9.575, 3.25) {};
		\node [style=white phase dot] (30) at (8.825, -1.25) {$\frac\pi4$};
		\node [style=none] (32) at (8.075, -2) {};
		\node [style=gray phase dot] (33) at (8.825, 0.75) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=white phase dot] (34) at (8.825, 2.5) {$~(a\oplus e \oplus 1)\pi~$};
		\node [style=none] (36) at (-5.25, 0.75) {\pirule};
		\node [style=none] (38) at (1, 0.75) {\smallref{eq:S-commute}};
		\node [style=white phase dot] (39) at (3.75, 0.5) {$~(c\oplus d \oplus 1)\pi~$};
		\node [style=none] (41) at (6.25, 0.75) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (13) to (9.center);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (10.center);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (15) to (20.center);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (18) to (19.center);
		\draw [style=simple] (16) to (21);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (34) to (29.center);
		\draw [style=simple] (34) to (33);
		\draw [style=simple] (30) to (32.center);
		\draw [style=simple] (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-gflow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (220) at (-1.5, -0.75) {};
		\node [style=vertex] (222) at (-1.5, 0.75) {};
		\node [style=vertex] (223) at (0, 0) {};
		\node [style=vertex] (225) at (1.5, 0) {};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (-1.75, 0.75) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (-1.75, -0.75) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (1.75, 0) {$\in O$};
		\node [style=none] (234) at (-1.5, 1.25) {\footnotesize\color{gray} $0$};
		\node [style=none] (235) at (0, 0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (236) at (1.5, 0.5) {\footnotesize\color{gray} $0$};
		\node [style=none] (237) at (-1.5, -0.25) {\footnotesize\color{gray} $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (225);
		\draw (220) to (223);
		\draw (222) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-edge-rem-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (0.75, 0) {$\beta$};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-3, 0) {...};
		\node [style=none] (7) at (2, 0) {...};
		\node [style=hadamard] (8) at (-0.5, 0.75) {};
		\node [style=hadamard] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0) {=};
		\node [style=Z phase dot] (11) at (7.25, 0) {$\alpha$};
		\node [style=Z phase dot] (12) at (9.25, 0) {$\beta$};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (10.5, 1) {};
		\node [style=none] (16) at (10.5, -1) {};
		\node [style=none] (17) at (6, 0) {...};
		\node [style=none] (18) at (10.5, 0) {...};
		\node [style=none] (19) at (4.75, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=60] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-120] (1) to (9);
		\draw [in=-60, out=180] (9) to (0);
		\draw (11) to (13.center);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-edge-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=Z phase dot] (1) at (0.75, 0) {$\beta$};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-3, 0) {...};
		\node [style=none] (7) at (2, 0) {...};
		\node [style=hadamard] (8) at (-0.5, 0.75) {};
		\node [style=hadamard] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0) {=};
		\node [style=Z phase dot] (11) at (6.25, 0) {$\alpha$};
		\node [style=Z phase dot] (12) at (8.25, 0) {$\beta$};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (9.5, 1) {};
		\node [style=none] (16) at (9.5, -1) {};
		\node [style=none] (17) at (5, 0) {...};
		\node [style=none] (18) at (9.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=60] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-120] (1) to (9);
		\draw [in=-60, out=180] (9) to (0);
		\draw (11) to (13.center);
		\draw (11) to (14.center);
		\draw (12) to (15.center);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-12.5, -0) {};
		\node [style={white phase dot}] (1) at (-11.25, -0) {$b\pi$};
		\node [style={gray phase dot}] (2) at (-12, -1) {$\alpha$};
		\node [style=none] (3) at (-13.75, -0) {};
		\node [style=none] (4) at (-10, -0) {=};
		\node [style={gray phase dot}] (5) at (-6.75, -1) {$\alpha$};
		\node [style={white phase dot}] (6) at (-7.25, -0) {$b\pi$};
		\node [style=none] (7) at (-8.5, -0) {};
		\node [style={gray dot}] (8) at (-5.75, -1) {};
		\node [style=none] (9) at (-5, -0) {=};
		\node [style={white phase dot}] (10) at (-2, -1) {$b\pi$};
		\node [style={gray phase dot}] (11) at (-2.75, -0) {~(-1)$^b\alpha$~};
		\node [style={gray dot}] (12) at (-1, -1) {};
		\node [style=none] (13) at (-3.75, -0) {};
		\node [style={gray phase dot}] (14) at (2.25, -0) {~(-1)$^b\alpha$~};
		\node [style=none] (15) at (0, -0) {=};
		\node [style={gray dot}] (16) at (3, -1) {};
		\node [style=none] (17) at (1.25, -0) {};
		\node [style={gray phase dot}] (18) at (6.25, -0) {~(-1)$^b\alpha$~};
		\node [style=none] (19) at (4, -0) {=};
		\node [style=none] (20) at (5.25, -0) {};
		\node [style=none] (21) at (8.75, -0) {};
		\node [style={gray phase dot}] (22) at (11, -0) {$\alpha$};
		\node [style=none] (23) at (7.5, -0) {=};
		\node [style={gray phase dot}] (24) at (10, -0) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (7.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8);
		\draw (13.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12);
		\draw (17.center) to (14);
		\draw (14) to (16);
		\draw (20.center) to (18);
		\draw (21.center) to (24);
		\draw (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phase-gadget-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (-6, 2) {};
		\node [style=Z phase dot] (10) at (-6, 3.25) {$\alpha$};
		\node [style=none] (11) at (-6.25, 1.25) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=Z dot] (15) at (-5, 1.25) {};
		\node [style=Z dot] (16) at (-5, -0.75) {};
		\node [style=none] (18) at (-3, 0) {=};
		\node [style=Z phase dot] (21) at (-1.75, 3.25) {$\alpha$};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=Z dot] (26) at (-0.75, 1.25) {};
		\node [style=Z dot] (27) at (-0.75, -0.75) {};
		\node [style=X dot] (29) at (-1.75, 2) {};
		\node [style=none] (30) at (1.25, 0) {\scalareq};
		\node [style=none] (41) at (-6.25, 0.25) {};
		\node [style=none] (42) at (-4, 0.25) {};
		\node [style=none] (43) at (-2, 0.25) {};
		\node [style=none] (44) at (0.25, 0.25) {};
		\node [style=Z dot] (45) at (-5, 0.25) {};
		\node [style=Z dot] (46) at (-0.75, 0.25) {};
		\node [style=Z phase dot] (48) at (5.5, 1.25) {$\alpha$};
		\node [style=none] (49) at (2.25, 1.25) {};
		\node [style=none] (50) at (2.25, -0.75) {};
		\node [style=none] (51) at (8.75, 1.25) {};
		\node [style=none] (52) at (8.75, -0.75) {};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=none] (58) at (8.75, 0.25) {};
		\node [style=Z dot] (60) at (3.75, -0.75) {};
		\node [style=Z dot] (61) at (4.5, 0.25) {};
		\node [style=X dot] (62) at (3.75, 0.25) {};
		\node [style=X dot] (63) at (4.5, 1.25) {};
		\node [style=X dot] (64) at (6.5, 1.25) {};
		\node [style=X dot] (65) at (7.25, 0.25) {};
		\node [style=Z dot] (66) at (6.5, 0.25) {};
		\node [style=Z dot] (67) at (7.25, -0.75) {};
		\node [style=none] (68) at (-6.25, -1.75) {};
		\node [style=none] (69) at (-4, -1.75) {};
		\node [style=Z dot] (70) at (-5, -1.75) {};
		\node [style=none] (71) at (-2, -1.75) {};
		\node [style=none] (72) at (0.25, -1.75) {};
		\node [style=Z dot] (73) at (-0.75, -1.75) {};
		\node [style=none] (74) at (2.25, -1.75) {};
		\node [style=none] (75) at (8.75, -1.75) {};
		\node [style=Z dot] (78) at (3, -1.75) {};
		\node [style=X dot] (79) at (3, -0.75) {};
		\node [style=X dot] (80) at (8, -0.75) {};
		\node [style=Z dot] (81) at (8, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (12.center);
		\draw [style=hadamard edge] (5) to (15);
		\draw [style=hadamard edge] (5) to (16);
		\draw (22.center) to (26);
		\draw (26) to (24.center);
		\draw (25.center) to (27);
		\draw (27) to (23.center);
		\draw (29) to (26);
		\draw (29) to (27);
		\draw (29) to (21);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw (43.center) to (46);
		\draw (46) to (44.center);
		\draw (46) to (29);
		\draw [style=hadamard edge] (45) to (5);
		\draw (49.center) to (51.center);
		\draw (57.center) to (58.center);
		\draw (50.center) to (52.center);
		\draw (62) to (60);
		\draw (61) to (63);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (69.center) to (70);
		\draw (70) to (68.center);
		\draw [style=hadamard edge] (5) to (70);
		\draw (72.center) to (73);
		\draw (73) to (71.center);
		\draw (29) to (73);
		\draw (74.center) to (75.center);
		\draw (79) to (78);
		\draw (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (-1.75, 2) {};
		\node [style=Z phase dot] (10) at (-1.75, 3) {$\alpha$};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=Z dot] (15) at (0, 1) {};
		\node [style=Z dot] (16) at (0, -1.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=Z dot] (45) at (0, 0.25) {};
		\node [style=none, rotate=90] (46) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (12.center);
		\draw [style=hadamard edge] (5) to (15);
		\draw [style=hadamard edge] (5) to (16);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw [style=hadamard edge] (45) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (3.5, 0) {};
		\node [style=none] (6) at (4.75, -1) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none, rotate=90] (8) at (4.25, 0) {...};
		\node [style=white phase dot] (10) at (2, 0) {$\alpha$};
		\node [style=small hadamard] (11) at (2.8, 0) {};
		\node [style=small hadamard, rotate=45] (12) at (3.775, 0.725) {};
		\node [style=small hadamard, rotate=45] (13) at (3.775, -0.725) {};
		\node [style=gray dot] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none, rotate=90] (17) at (-0.5, 0) {...};
		\node [style=white phase dot] (18) at (-2.75, 0) {$\alpha$};
		\node [style=none] (22) at (1, 0) {=};
		\node [style=Z dot] (23) at (8.75, 0) {};
		\node [style=none] (24) at (10, -1) {};
		\node [style=none] (25) at (10, 1) {};
		\node [style=none, rotate=90] (26) at (9.5, 0) {...};
		\node [style=gray phase dot] (27) at (7.25, 0) {$\alpha$};
		\node [style=small hadamard, rotate=45] (29) at (9.025, 0.725) {};
		\node [style=small hadamard, rotate=45] (30) at (9.025, -0.725) {};
		\node [style=none] (31) at (6, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (6.center) to (5);
		\draw [in=180, out=90] (5) to (7.center);
		\draw (5) to (10);
		\draw [in=270, out=180] (15.center) to (14);
		\draw [in=180, out=90] (14) to (16.center);
		\draw (14) to (18);
		\draw [in=270, out=180] (24.center) to (23);
		\draw [in=180, out=90] (23) to (25.center);
		\draw (23) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-poly-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (1.5, 1) {};
		\node [style=Z phase dot] (10) at (1.5, 2.25) {$\alpha$};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (13) at (4.75, 0.25) {};
		\node [style=Z dot] (15) at (2.5, 0.25) {};
		\node [style=none] (30) at (0, -0.25) {=};
		\node [style=none] (41) at (1.25, -0.75) {};
		\node [style=none] (42) at (4.75, -0.75) {};
		\node [style=Z dot] (45) at (2.5, -0.75) {};
		\node [style=Z phase dot] (48) at (-5.75, 0.25) {$\alpha$};
		\node [style=none] (49) at (-7.5, 0.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (57) at (-7.5, -0.75) {};
		\node [style=none] (58) at (-1, -0.75) {};
		\node [style=Z dot] (61) at (-6.75, -0.75) {};
		\node [style=X dot] (63) at (-6.75, 0.25) {};
		\node [style=X dot] (64) at (-4.75, 0.25) {};
		\node [style=Z dot] (66) at (-4.75, -0.75) {};
		\node [style=Z phase dot] (67) at (-2.75, -0.75) {-$\alpha$};
		\node [style=Z dot] (68) at (-1.75, 0.25) {};
		\node [style=X dot] (69) at (-1.75, -0.75) {};
		\node [style=X dot] (70) at (-3.75, -0.75) {};
		\node [style=Z dot] (71) at (-3.75, 0.25) {};
		\node [style=none] (72) at (0, 0.75) {\smallref{eq:phasegadget}};
		\node [style=Z dot] (73) at (2.75, 1) {};
		\node [style=Z phase dot] (74) at (2.75, 2.25) {$-\alpha$};
		\node [style=Z dot] (75) at (3.75, 0.25) {};
		\node [style=Z dot] (76) at (3.75, -0.75) {};
		\node [style=Z dot] (77) at (7.25, 1) {};
		\node [style=white dot] (78) at (7.25, 2.25) {};
		\node [style=none] (79) at (7, 0.25) {};
		\node [style=none] (80) at (9.25, 0.25) {};
		\node [style=Z dot] (81) at (8.25, 0.25) {};
		\node [style=none] (82) at (5.75, -0.25) {=};
		\node [style=none] (83) at (7, -0.75) {};
		\node [style=none] (84) at (9.25, -0.75) {};
		\node [style=Z dot] (85) at (8.25, -0.75) {};
		\node [style=none] (86) at (5.75, 0.5) {\smallref{eq:fusing-gadgets}};
		\node [style=none] (87) at (5.75, 1.5) {\spiderrule};
		\node [style=none] (90) at (11.25, 0.25) {};
		\node [style=none] (91) at (13.5, 0.25) {};
		\node [style=none] (93) at (10.25, -0.25) {=};
		\node [style=none] (94) at (11.25, -0.75) {};
		\node [style=none] (95) at (13.5, -0.75) {};
		\node [style=none] (97) at (10.25, 0.5) {\idrule};
		\node [style=none] (98) at (10.25, 1.5) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw [style=hadamard edge] (5) to (15);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw [style=hadamard edge] (45) to (5);
		\draw (49.center) to (51.center);
		\draw (57.center) to (58.center);
		\draw (61) to (63);
		\draw (64) to (66);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw [style=hadamard edge] (73) to (74);
		\draw [style=hadamard edge] (73) to (75);
		\draw [style=hadamard edge] (76) to (73);
		\draw [style=hadamard edge] (77) to (78);
		\draw (79.center) to (81);
		\draw (81) to (80.center);
		\draw [style=hadamard edge] (77) to (81);
		\draw (83.center) to (85);
		\draw (85) to (84.center);
		\draw [style=hadamard edge] (85) to (77);
		\draw (90.center) to (91.center);
		\draw (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-poly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (75) at (0.5, 1) {};
		\node [style=Z phase dot] (76) at (1.875, 1) {$\frac\pi8$};
		\node [style=none] (77) at (-1.25, 1.5) {};
		\node [style=none] (78) at (-1.25, -0.5) {};
		\node [style=none] (79) at (2.5, 1.5) {};
		\node [style=none] (80) at (2.5, -0.5) {};
		\node [style=Z dot] (81) at (-0.625, 1.5) {};
		\node [style=Z dot] (82) at (-0.625, -0.5) {};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (2.5, 0.5) {};
		\node [style=Z dot] (85) at (-0.625, 0.5) {};
		\node [style=none] (86) at (-1.25, -1.5) {};
		\node [style=none] (87) at (2.5, -1.5) {};
		\node [style=Z dot] (88) at (0.5, -1) {};
		\node [style=Z phase dot] (89) at (1.875, -1) {$\frac\pi4$};
		\node [style=Z dot] (90) at (-0.625, 1.5) {};
		\node [style=Z dot] (91) at (-0.625, -1.5) {};
		\node [style=Z dot] (92) at (-0.625, -0.5) {};
		\node [style=Z dot] (93) at (0.5, 0) {};
		\node [style=Z phase dot] (94) at (1.875, 0) {-$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (75) to (76);
		\draw (77.center) to (81);
		\draw (81) to (79.center);
		\draw (80.center) to (82);
		\draw (82) to (78.center);
		\draw [style=hadamard edge] (75) to (81);
		\draw (83.center) to (85);
		\draw (85) to (84.center);
		\draw [style=hadamard edge] (85) to (75);
		\draw (86.center) to (87.center);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (88) to (90);
		\draw [style=hadamard edge] (88) to (91);
		\draw [style=hadamard edge] (93) to (94);
		\draw [style=hadamard edge] (90) to (93);
		\draw [style=hadamard edge] (92) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picopy-rule-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (13.25, -1) {$\pi$};
		\node [style=none] (1) at (14.25, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none, rotate=90] (3) at (14, -0.25) {...};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (6) at (14.25, -1) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=X phase dot] (8) at (-3.25, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (-2.25, 0) {$\alpha$};
		\node [style=X phase dot] (10) at (13.25, 1.5) {$\pi$};
		\node [style=none] (11) at (14.25, 1.5) {};
		\node [style=none, rotate=90] (12) at (-1.25, -0.25) {...};
		\node [style=X phase dot] (13) at (13.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (9.5, 0.75) {};
		\node [style=X phase dot] (16) at (8.75, -1.25) {$\pi$};
		\node [style=none] (17) at (9.5, 1.75) {};
		\node [style=none, rotate=90] (18) at (8.75, -0.25) {...};
		\node [style=none] (19) at (4.25, 1.5) {};
		\node [style=none, rotate=90] (20) at (4, -0.25) {...};
		\node [style=X dot] (21) at (1, 0) {};
		\node [style=none] (22) at (9.5, -1.25) {};
		\node [style=X phase dot] (23) at (8.75, 0.75) {$\pi$};
		\node [style=X phase dot] (24) at (1.75, 0) {$\pi$};
		\node [style=X dot] (25) at (6, 0) {};
		\node [style=none] (26) at (5, 0.75) {\pirule};
		\node [style=Z phase dot] (27) at (7.25, 0) {$\ -\alpha\ $};
		\node [style=Z phase dot] (28) at (2.75, 0) {$\alpha$};
		\node [style=X phase dot] (29) at (8.75, 1.75) {$\pi$};
		\node [style=none] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (4.25, -1.25) {};
		\node [style=none] (32) at (5, 0) {$=$};
		\node [style=none] (33) at (0, 0.75) {\spiderrule};
		\node [style=none] (34) at (18, -1) {};
		\node [style=none] (35) at (18, 0.5) {};
		\node [style=X phase dot] (36) at (17, 0.5) {$\pi$};
		\node [style=X phase dot] (37) at (17, 1.5) {$\pi$};
		\node [style=X phase dot] (38) at (17, -1) {$\pi$};
		\node [style=none] (39) at (18, 1.5) {};
		\node [style=none, rotate=90] (40) at (17.75, -0.25) {...};
		\node [style=X dot] (41) at (12, 1.5) {};
		\node [style=X dot] (42) at (12, 0.5) {};
		\node [style=X dot] (43) at (12, -1) {};
		\node [style=none] (44) at (15.5, 0.75) {\spiderrule};
		\node [style=none] (45) at (15.5, 0) {$=$};
		\node [style=none] (46) at (10.75, 0.75) {\copyrule};
		\node [style=none] (47) at (10.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (9) to (7.center);
		\draw [in=180, out=0, looseness=0.50] (8) to (9);
		\draw (11.center) to (10);
		\draw (1.center) to (13);
		\draw (6.center) to (0);
		\draw [in=180, out=-60, looseness=0.75] (28) to (31.center);
		\draw [in=180, out=45, looseness=0.75] (28) to (30.center);
		\draw [in=180, out=75, looseness=0.75] (28) to (19.center);
		\draw [in=180, out=0, looseness=0.50] (24) to (28);
		\draw (21.center) to (24);
		\draw [in=-60, out=180, looseness=0.75] (16) to (27);
		\draw [in=0, out=180, looseness=0.75] (27) to (25.center);
		\draw [in=180, out=30] (27) to (23);
		\draw [in=60, out=180, looseness=0.75] (29) to (27);
		\draw (17.center) to (29);
		\draw (15.center) to (23);
		\draw (22.center) to (16);
		\draw (39.center) to (37);
		\draw (35.center) to (36);
		\draw (34.center) to (38);
		\draw (41) to (10);
		\draw (42) to (13);
		\draw (43) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picopy-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1.5, -1) {$\pi$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none, rotate=90] (3) at (2.25, -0.25) {...};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.75) {\picopyrule};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=X phase dot] (8) at (-3.25, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (-2.25, 0) {$\alpha$};
		\node [style=X phase dot] (10) at (1.5, 1.5) {$\pi$};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none, rotate=90] (12) at (-1.25, -0.25) {...};
		\node [style=X phase dot] (13) at (1.5, 0.5) {$\pi$};
		\node [style=none] (14) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (9) to (7.center);
		\draw [in=180, out=0, looseness=0.50] (8) to (9);
		\draw (11.center) to (10);
		\draw (1.center) to (13);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -0.75) {$~~B~~$};
		\node [style=vertex set] (4) at (2.5, -0.75) {$~~C~~$};
		\node [style=none] (5) at (2.75, 1.5) {$v$};
		\node [style=none] (6) at (-2.75, 1.5) {$u$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (11.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (10.center) to (18.center);
		\draw (17.center) to (12.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -1) {$~~B~~$};
		\node [style=vertex set] (4) at (2.25, -1) {$~~C~~$};
		\node [style=none] (5) at (-3, 1.5) {$v$};
		\node [style=none] (6) at (3, 1.5) {$u$};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 1.25) {};
		\node [style=Z dot] (1) at (-3, 1.25) {};
		\node [style=Z dot] (2) at (-6.5, 0.5) {};
		\node [style=Z dot] (3) at (-5.5, -0.75) {};
		\node [style=Z dot] (4) at (-10.25, -1.5) {};
		\node [style=Z dot] (5) at (-9.25, -2.5) {};
		\node [style=Z dot] (6) at (-2.5, -2.5) {};
		\node [style=Z dot] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-8.75, 2.75) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-5.5, 2.75) {};
		\node [style=none] (11) at (-6.5, 2.75) {};
		\node [style=none] (12) at (-10.5, -1) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none, rotate=45] (17) at (-1.975, -1.975) {...};
		\node [style=none, rotate=-45] (18) at (-9.85, -2.025) {...};
		\node [style=none] (42) at (-6, 2.5) {...};
		\node [style=none, rotate=-45] (43) at (-6, 0) {...};
		\node [style=none] (49) at (-9.5, 1.5) {$u$};
		\node [style=none] (50) at (-2.25, 1.5) {$v$};
		\node [style=none] (51) at (-9.5, -3.25) {};
		\node [style=none] (52) at (-11.25, -1.5) {};
		\node [style=none] (54) at (-0.5, -1.25) {};
		\node [style=none] (55) at (-2.25, -3.25) {};
		\node [style=none] (57) at (-6.75, 3) {};
		\node [style=none] (58) at (-5.25, 3) {};
		\node [style=none] (59) at (-6, 3.5) {$n_3$};
		\node [style=none] (60) at (0.5, 0) {$=$};
		\node [style=none] (90) at (-11, -3) {$n_1$};
		\node [style=none] (91) at (-1, -2.75) {$n_2$};
		\node [style=Z dot] (92) at (3.75, 1.25) {};
		\node [style=gray dot] (93) at (9.5, 1.25) {};
		\node [style=Z dot] (94) at (6, 0) {};
		\node [style=Z dot] (95) at (7, -1.25) {};
		\node [style=Z dot] (96) at (2.25, -1.5) {};
		\node [style=Z dot] (97) at (3.25, -2.5) {};
		\node [style=Z dot] (98) at (10, -2.5) {};
		\node [style=Z dot] (99) at (11, -1.5) {};
		\node [style=none] (100) at (3.75, 2.75) {};
		\node [style=none] (101) at (9.5, 2.75) {};
		\node [style=none] (102) at (7, 2.75) {};
		\node [style=none] (103) at (6, 2.75) {};
		\node [style=none] (104) at (2, -1) {};
		\node [style=none] (105) at (3, -2) {};
		\node [style=none] (106) at (10.25, -1.75) {};
		\node [style=none] (107) at (11.25, -1) {};
		\node [style=none, rotate=45] (108) at (10.525, -1.975) {...};
		\node [style=none, rotate=-45] (109) at (2.65, -2.025) {...};
		\node [style=none] (110) at (6.5, 2.5) {...};
		\node [style=none, rotate=-45] (111) at (6.5, -0.5) {...};
		\node [style=none] (112) at (3, 1.5) {$u$};
		\node [style=none] (113) at (10.25, 1.5) {$v$};
		\node [style=none] (114) at (3, -3.25) {};
		\node [style=none] (115) at (1.25, -1.5) {};
		\node [style=none] (116) at (12, -1.25) {};
		\node [style=none] (117) at (10.25, -3.25) {};
		\node [style=none] (118) at (5.75, 3) {};
		\node [style=none] (119) at (7.25, 3) {};
		\node [style=none] (120) at (6.5, 3.5) {$n_3$};
		\node [style=none] (121) at (1.5, -3) {$n_1$};
		\node [style=none] (122) at (11.5, -2.75) {$n_2$};
		\node [style=small hadamard] (123) at (9.5, 2) {};
		\node [style=none] (124) at (0.5, 1) {\hadamardrule};
		\node [style=small hadamard] (125) at (2.825, -0.5) {};
		\node [style=small hadamard] (126) at (3.525, -0.5) {};
		\node [style=small hadamard] (127) at (5.175, -0.3) {};
		\node [style=small hadamard] (128) at (5.1, 0.5) {};
		\node [style=Z dot] (131) at (-6.5, -10.75) {};
		\node [style=Z dot] (132) at (-5.5, -12) {};
		\node [style=Z dot] (133) at (-10.25, -9.75) {};
		\node [style=Z dot] (134) at (-9.25, -10.75) {};
		\node [style=Z dot] (135) at (-2.5, -10.75) {};
		\node [style=Z dot] (136) at (-1.5, -9.75) {};
		\node [style=none] (137) at (-8.75, -4.75) {};
		\node [style=none] (138) at (-3, -4.75) {};
		\node [style=none] (139) at (-5.5, -5.5) {};
		\node [style=none] (140) at (-6.5, -5.5) {};
		\node [style=none] (141) at (-10.5, -9.25) {};
		\node [style=none] (142) at (-9.5, -10.25) {};
		\node [style=none] (143) at (-2.25, -10) {};
		\node [style=none] (144) at (-1.25, -9.25) {};
		\node [style=none, rotate=45] (145) at (-1.975, -10.225) {...};
		\node [style=none, rotate=-45] (146) at (-9.85, -10.275) {...};
		\node [style=none] (147) at (-6, -5.75) {...};
		\node [style=none, rotate=-45] (148) at (-6, -11.25) {...};
		\node [style=none] (151) at (-9.5, -11.5) {};
		\node [style=none] (152) at (-11.25, -9.75) {};
		\node [style=none] (153) at (-0.5, -9.5) {};
		\node [style=none] (154) at (-2.25, -11.5) {};
		\node [style=none] (155) at (-6.75, -5.25) {};
		\node [style=none] (156) at (-5.25, -5.25) {};
		\node [style=none] (157) at (-6, -4.75) {$n_3$};
		\node [style=none] (158) at (-11, -11.25) {$n_1$};
		\node [style=none] (159) at (-1, -11) {$n_2$};
		\node [style=small hadamard] (160) at (-3, -5.5) {};
		\node [style=small hadamard] (161) at (-9.625, -8.65) {};
		\node [style=small hadamard] (162) at (-8.825, -9.25) {};
		\node [style=small hadamard] (163) at (-7.275, -9.775) {};
		\node [style=small hadamard] (164) at (-6.9, -11.25) {};
		\node [style=white dot] (165) at (-3, -6.25) {};
		\node [style=white dot] (166) at (-3.25, -9) {};
		\node [style=white dot] (167) at (-3.75, -9.75) {};
		\node [style=white dot] (168) at (-2.75, -8.25) {};
		\node [style=white dot] (169) at (-2.25, -7.75) {};
		\node [style=gray dot] (170) at (-8.75, -6.25) {};
		\node [style=gray dot] (171) at (-7.75, -9.25) {};
		\node [style=gray dot] (172) at (-7.75, -10.75) {};
		\node [style=gray dot] (173) at (-8.5, -8) {};
		\node [style=gray dot] (174) at (-8.75, -7) {};
		\node [style=none] (175) at (-12, -8.5) {$=$};
		\node [style=Z dot] (176) at (6.25, -10.5) {};
		\node [style=Z dot] (177) at (7.25, -11.75) {};
		\node [style=Z dot] (178) at (2.5, -9.5) {};
		\node [style=Z dot] (179) at (3.5, -10.5) {};
		\node [style=Z dot] (180) at (10.25, -10.5) {};
		\node [style=Z dot] (181) at (11.25, -9.5) {};
		\node [style=none] (182) at (4, -4.5) {};
		\node [style=none] (183) at (9.75, -4.5) {};
		\node [style=none] (184) at (7.25, -5.25) {};
		\node [style=none] (185) at (6.25, -5.25) {};
		\node [style=none] (186) at (2.25, -9) {};
		\node [style=none] (187) at (3.25, -10) {};
		\node [style=none] (188) at (10.5, -9.75) {};
		\node [style=none] (189) at (11.5, -9) {};
		\node [style=none, rotate=45] (190) at (10.775, -9.975) {...};
		\node [style=none, rotate=-45] (191) at (2.9, -10.025) {...};
		\node [style=none] (192) at (6.75, -5.5) {...};
		\node [style=none, rotate=-45] (193) at (6.75, -11) {...};
		\node [style=none] (194) at (3.25, -11.25) {};
		\node [style=none] (195) at (1.5, -9.5) {};
		\node [style=none] (196) at (12.25, -9.25) {};
		\node [style=none] (197) at (10.5, -11.25) {};
		\node [style=none] (198) at (6, -5) {};
		\node [style=none] (199) at (7.5, -5) {};
		\node [style=none] (200) at (6.75, -4.5) {$n_3$};
		\node [style=none] (201) at (1.75, -11) {$n_1$};
		\node [style=none] (202) at (11.75, -10.75) {$n_2$};
		\node [style=small hadamard] (203) at (9.75, -5.25) {};
		\node [style=white dot] (208) at (9.75, -6) {};
		\node [style=white dot] (209) at (9.5, -9) {};
		\node [style=white dot] (210) at (9, -9.75) {};
		\node [style=white dot] (211) at (10, -8.25) {};
		\node [style=white dot] (212) at (10.5, -7.5) {};
		\node [style=white dot] (213) at (4, -6) {};
		\node [style=white dot] (214) at (5, -9) {};
		\node [style=white dot] (215) at (5, -10.25) {};
		\node [style=white dot] (216) at (4.25, -7.75) {};
		\node [style=white dot] (217) at (4, -6.75) {};
		\node [style=none] (218) at (0.5, -8) {$=$};
		\node [style=none] (219) at (0.5, -7) {\hadamardrule};
		\node [style=small hadamard] (220) at (4, -5.25) {};
		\node [style=Z dot] (221) at (-7, -22.5) {};
		\node [style=Z dot] (222) at (-5, -22.5) {};
		\node [style=Z dot] (223) at (-10.25, -19) {};
		\node [style=Z dot] (224) at (-9.25, -20) {};
		\node [style=Z dot] (225) at (-2.75, -19.75) {};
		\node [style=Z dot] (226) at (-1.75, -18.75) {};
		\node [style=none] (227) at (-8.75, -15) {};
		\node [style=none] (228) at (-3, -15) {};
		\node [style=none] (229) at (-5.5, -15) {};
		\node [style=none] (230) at (-6.5, -15) {};
		\node [style=none] (231) at (-10.5, -18.5) {};
		\node [style=none] (232) at (-9.5, -19.5) {};
		\node [style=none] (233) at (-2.5, -19) {};
		\node [style=none] (234) at (-1.5, -18.25) {};
		\node [style=none, rotate=45] (235) at (-2.225, -19.225) {...};
		\node [style=none, rotate=-45] (236) at (-9.85, -19.525) {...};
		\node [style=none] (237) at (-6, -15.25) {...};
		\node [style=none] (238) at (-6, -22.5) {...};
		\node [style=none] (239) at (-9.5, -20.75) {};
		\node [style=none] (240) at (-11.25, -19) {};
		\node [style=none] (241) at (-0.75, -18.5) {};
		\node [style=none] (242) at (-2.5, -20.5) {};
		\node [style=none] (243) at (-6.75, -14.75) {};
		\node [style=none] (244) at (-5.25, -14.75) {};
		\node [style=none] (245) at (-6, -14.25) {$n_3$};
		\node [style=none] (246) at (-11, -20.5) {$n_1$};
		\node [style=none] (247) at (-1.25, -20) {$n_2$};
		\node [style=small hadamard] (248) at (-3.475, -15.95) {};
		\node [style=white dot] (249) at (-8.75, -16.75) {};
		\node [style=white dot] (250) at (-7, -22.5) {};
		\node [style=white dot] (251) at (-5, -22.5) {};
		\node [style=white dot] (252) at (-2.75, -19.75) {};
		\node [style=white dot] (253) at (-1.75, -18.75) {};
		\node [style=white dot] (254) at (-3, -16.5) {};
		\node [style=white dot] (255) at (-7, -22.5) {};
		\node [style=white dot] (256) at (-5, -22.5) {};
		\node [style=white dot] (257) at (-9.25, -20) {};
		\node [style=white dot] (258) at (-10.25, -19) {};
		\node [style=none] (259) at (-12, -18.5) {$=$};
		\node [style=none] (260) at (-12, -17.5) {\spiderrule};
		\node [style=small hadamard] (261) at (-8.1, -16.125) {};
		\node [style=none] (262) at (-6, -13) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=none] (263) at (6.75, -13) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=none] (264) at (-6.25, -24.25) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=Z dot] (265) at (6.5, -22.5) {};
		\node [style=Z dot] (266) at (8.5, -22.5) {};
		\node [style=Z dot] (267) at (3.25, -19) {};
		\node [style=Z dot] (268) at (4.25, -20) {};
		\node [style=Z dot] (269) at (10.75, -19.75) {};
		\node [style=Z dot] (270) at (11.75, -18.75) {};
		\node [style=none] (271) at (4.75, -15) {};
		\node [style=none] (272) at (10.5, -15) {};
		\node [style=none] (273) at (8, -15) {};
		\node [style=none] (274) at (7, -15) {};
		\node [style=none] (275) at (3, -18.5) {};
		\node [style=none] (276) at (4, -19.5) {};
		\node [style=none] (277) at (11, -19) {};
		\node [style=none] (278) at (12, -18.25) {};
		\node [style=none, rotate=45] (279) at (11.275, -19.225) {...};
		\node [style=none, rotate=-45] (280) at (3.65, -19.525) {...};
		\node [style=none] (281) at (7.5, -15.25) {...};
		\node [style=none] (282) at (7.5, -22.5) {...};
		\node [style=none] (283) at (4, -20.75) {};
		\node [style=none] (284) at (2.25, -19) {};
		\node [style=none] (285) at (12.75, -18.5) {};
		\node [style=none] (286) at (11, -20.5) {};
		\node [style=none] (287) at (6.75, -14.75) {};
		\node [style=none] (288) at (8.25, -14.75) {};
		\node [style=none] (289) at (7.5, -14.25) {$n_3$};
		\node [style=none] (290) at (2.5, -20.5) {$n_1$};
		\node [style=none] (291) at (12.25, -20) {$n_2$};
		\node [style=small hadamard] (292) at (10.025, -15.95) {};
		\node [style=white dot] (293) at (4.75, -16.75) {};
		\node [style=white dot] (294) at (6.5, -22.5) {};
		\node [style=white dot] (295) at (8.5, -22.5) {};
		\node [style=white dot] (296) at (10.75, -19.75) {};
		\node [style=white dot] (297) at (11.75, -18.75) {};
		\node [style=white dot] (298) at (10.5, -16.5) {};
		\node [style=white dot] (299) at (6.5, -22.5) {};
		\node [style=white dot] (300) at (8.5, -22.5) {};
		\node [style=white dot] (301) at (4.25, -20) {};
		\node [style=white dot] (302) at (3.25, -19) {};
		\node [style=none] (303) at (0.75, -18.5) {$=$};
		\node [style=none] (304) at (0.75, -17.5) {\eqref{eq:hopf-law-h}};
		\node [style=small hadamard] (305) at (5.4, -16.125) {};
		\node [style=none] (306) at (3.5, -23.5) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=none] (307) at (0.75, -16.5) {\eqref{eq:self-loops}};
		\node [style=none] (308) at (11.25, -23.5) {$(\frac12)^{n_3(n_3-1)/2}$};
		\node [style=none] (309) at (7.75, -23.5) {$(\frac{1}{\sqrt{2}})^{n_3}$};
		\node [style=none] (310) at (-12, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw (100.center) to (92);
		\draw (101.center) to (93);
		\draw (94) to (103.center);
		\draw (95) to (102.center);
		\draw (98) to (106.center);
		\draw (99) to (107.center);
		\draw (97) to (105.center);
		\draw (96) to (104.center);
		\draw (92) to (94);
		\draw [bend right=15] (92) to (95);
		\draw (95) to (93);
		\draw (94) to (93);
		\draw (92) to (96);
		\draw (92) to (97);
		\draw (93) to (98);
		\draw (93) to (99);
		\draw (92) to (93);
		\draw [style=brace edge] (114.center) to (115.center);
		\draw [style=brace edge] (116.center) to (117.center);
		\draw [style=brace edge] (118.center) to (119.center);
		\draw (131) to (140.center);
		\draw (132) to (139.center);
		\draw (135) to (143.center);
		\draw (136) to (144.center);
		\draw (134) to (142.center);
		\draw (133) to (141.center);
		\draw [style=brace edge] (151.center) to (152.center);
		\draw [style=brace edge] (153.center) to (154.center);
		\draw [style=brace edge] (155.center) to (156.center);
		\draw (137.center) to (170);
		\draw (138.center) to (165);
		\draw (170) to (165);
		\draw (170) to (166);
		\draw (170) to (167);
		\draw (170) to (168);
		\draw (170) to (169);
		\draw (133) to (174);
		\draw (134) to (173);
		\draw (132) to (172);
		\draw (131) to (171);
		\draw (131) to (166);
		\draw (132) to (167);
		\draw (168) to (135);
		\draw (169) to (136);
		\draw (171) to (165);
		\draw (171) to (169);
		\draw (171) to (168);
		\draw (171) to (166);
		\draw (171) to (167);
		\draw (172) to (165);
		\draw (172) to (169);
		\draw (172) to (168);
		\draw (172) to (166);
		\draw (172) to (167);
		\draw (174) to (165);
		\draw (174) to (169);
		\draw (174) to (168);
		\draw (174) to (166);
		\draw (174) to (167);
		\draw (173) to (165);
		\draw (173) to (169);
		\draw (173) to (168);
		\draw (173) to (166);
		\draw (173) to (167);
		\draw (176) to (185.center);
		\draw (177) to (184.center);
		\draw (180) to (188.center);
		\draw (181) to (189.center);
		\draw (179) to (187.center);
		\draw (178) to (186.center);
		\draw [style=brace edge] (194.center) to (195.center);
		\draw [style=brace edge] (196.center) to (197.center);
		\draw [style=brace edge] (198.center) to (199.center);
		\draw (182.center) to (213);
		\draw (183.center) to (208);
		\draw [style=hadamard edge] (213) to (208);
		\draw [style=hadamard edge] (213) to (209);
		\draw [style=hadamard edge] (213) to (210);
		\draw [style=hadamard edge] (213) to (211);
		\draw [style=hadamard edge] (213) to (212);
		\draw (178) to (217);
		\draw (179) to (216);
		\draw (177) to (215);
		\draw (176) to (214);
		\draw (176) to (209);
		\draw (177) to (210);
		\draw (211) to (180);
		\draw (212) to (181);
		\draw [style=hadamard edge] (214) to (208);
		\draw [style=hadamard edge] (214) to (212);
		\draw [style=hadamard edge] (214) to (211);
		\draw [style=hadamard edge] (214) to (209);
		\draw [style=hadamard edge] (214) to (210);
		\draw [style=hadamard edge] (215) to (208);
		\draw [style=hadamard edge] (215) to (212);
		\draw [style=hadamard edge] (215) to (211);
		\draw [style=hadamard edge] (215) to (209);
		\draw [style=hadamard edge] (215) to (210);
		\draw [style=hadamard edge] (217) to (208);
		\draw [style=hadamard edge] (217) to (212);
		\draw [style=hadamard edge] (217) to (211);
		\draw [style=hadamard edge] (217) to (209);
		\draw [style=hadamard edge] (217) to (210);
		\draw [style=hadamard edge] (216) to (208);
		\draw [style=hadamard edge] (216) to (212);
		\draw [style=hadamard edge] (216) to (211);
		\draw [style=hadamard edge] (216) to (209);
		\draw [style=hadamard edge] (216) to (210);
		\draw (221) to (230.center);
		\draw (222) to (229.center);
		\draw (225) to (233.center);
		\draw (226) to (234.center);
		\draw (224) to (232.center);
		\draw (223) to (231.center);
		\draw [style=brace edge] (239.center) to (240.center);
		\draw [style=brace edge] (241.center) to (242.center);
		\draw [style=brace edge] (243.center) to (244.center);
		\draw [in=90, out=-90, looseness=0.50] (227.center) to (254);
		\draw [in=90, out=-90, looseness=0.50] (228.center) to (249);
		\draw [style=hadamard edge] (254) to (249);
		\draw [style=hadamard edge] (254) to (250);
		\draw [style=hadamard edge] (254) to (251);
		\draw [style=hadamard edge] (254) to (252);
		\draw [style=hadamard edge] (254) to (253);
		\draw (223) to (258);
		\draw (224) to (257);
		\draw (221) to (250);
		\draw (222) to (251);
		\draw (252) to (225);
		\draw (253) to (226);
		\draw [style=hadamard edge] (255) to (249);
		\draw [style=hadamard edge] (255) to (253);
		\draw [style=hadamard edge] (255) to (252);
		\draw [style=hadamard edge, in=150, out=30] (255) to (251);
		\draw [style=hadamard edge] (256) to (249);
		\draw [style=hadamard edge] (256) to (253);
		\draw [style=hadamard edge] (256) to (252);
		\draw [style=hadamard edge, bend left] (256) to (250);
		\draw [style=hadamard edge] (258) to (249);
		\draw [style=hadamard edge] (258) to (253);
		\draw [style=hadamard edge] (258) to (252);
		\draw [style=hadamard edge] (258) to (250);
		\draw [style=hadamard edge] (258) to (251);
		\draw [style=hadamard edge] (257) to (249);
		\draw [style=hadamard edge] (257) to (253);
		\draw [style=hadamard edge] (257) to (252);
		\draw [style=hadamard edge] (257) to (250);
		\draw [style=hadamard edge] (257) to (251);
		\draw [style=hadamard edge, in=-135, out=-45, loop] (255) to ();
		\draw [style=hadamard edge, in=-135, out=-45, loop] (256) to ();
		\draw (265) to (274.center);
		\draw (266) to (273.center);
		\draw (269) to (277.center);
		\draw (270) to (278.center);
		\draw (268) to (276.center);
		\draw (267) to (275.center);
		\draw [style=brace edge] (283.center) to (284.center);
		\draw [style=brace edge] (285.center) to (286.center);
		\draw [style=brace edge] (287.center) to (288.center);
		\draw [in=90, out=-90, looseness=0.50] (271.center) to (298);
		\draw [in=90, out=-90, looseness=0.50] (272.center) to (293);
		\draw [style=hadamard edge] (298) to (293);
		\draw [style=hadamard edge] (298) to (294);
		\draw [style=hadamard edge] (298) to (295);
		\draw [style=hadamard edge] (298) to (296);
		\draw [style=hadamard edge] (298) to (297);
		\draw (267) to (302);
		\draw (268) to (301);
		\draw (265) to (294);
		\draw (266) to (295);
		\draw (296) to (269);
		\draw (297) to (270);
		\draw [style=hadamard edge] (299) to (293);
		\draw [style=hadamard edge] (299) to (297);
		\draw [style=hadamard edge] (299) to (296);
		\draw [style=hadamard edge] (300) to (293);
		\draw [style=hadamard edge] (300) to (297);
		\draw [style=hadamard edge] (300) to (296);
		\draw [style=hadamard edge] (302) to (293);
		\draw [style=hadamard edge] (302) to (297);
		\draw [style=hadamard edge] (302) to (296);
		\draw [style=hadamard edge] (302) to (294);
		\draw [style=hadamard edge] (302) to (295);
		\draw [style=hadamard edge] (301) to (293);
		\draw [style=hadamard edge] (301) to (297);
		\draw [style=hadamard edge] (301) to (296);
		\draw [style=hadamard edge] (301) to (294);
		\draw [style=hadamard edge] (301) to (295);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 1.25) {};
		\node [style=Z dot] (1) at (-3, 1.25) {};
		\node [style=Z dot] (2) at (-6.5, 0.5) {};
		\node [style=Z dot] (3) at (-5.5, -0.75) {};
		\node [style=Z dot] (4) at (-10.25, -1.25) {};
		\node [style=Z dot] (5) at (-9.25, -2.25) {};
		\node [style=Z dot] (6) at (-2.5, -2.25) {};
		\node [style=Z dot] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-8.75, 2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-5.5, 2) {};
		\node [style=none] (11) at (-6.5, 2) {};
		\node [style=none] (12) at (-10.5, -0.75) {};
		\node [style=none] (13) at (-9.5, -1.75) {};
		\node [style=none] (14) at (-2.25, -1.5) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none, rotate=45] (17) at (-1.975, -1.725) {...};
		\node [style=none, rotate=-45] (18) at (-9.85, -1.775) {...};
		\node [style=none] (42) at (-6, 1.75) {...};
		\node [style=none, rotate=-45] (43) at (-6, 0) {...};
		\node [style=none] (49) at (-9.5, 1.5) {$u$};
		\node [style=none] (50) at (-2.25, 1.5) {$v$};
		\node [style=none] (51) at (-9.5, -3) {};
		\node [style=none] (52) at (-11.25, -1.25) {};
		\node [style=none] (54) at (-0.5, -1) {};
		\node [style=none] (55) at (-2.25, -3) {};
		\node [style=none] (57) at (-6.75, 2.25) {};
		\node [style=none] (58) at (-5.25, 2.25) {};
		\node [style=none] (59) at (-6, 2.75) {$n_3$};
		\node [style=none] (60) at (0.5, 0) {$=$};
		\node [style=none] (90) at (-11, -2.75) {$n_1$};
		\node [style=none] (91) at (-1, -2.5) {$n_2$};
		\node [style=Z dot] (92) at (3.75, 1.25) {};
		\node [style=gray dot] (93) at (9.5, 1.25) {};
		\node [style=Z dot] (94) at (6, 0) {};
		\node [style=Z dot] (95) at (7, -1.25) {};
		\node [style=Z dot] (96) at (2.25, -1.25) {};
		\node [style=Z dot] (97) at (3.25, -2.25) {};
		\node [style=Z dot] (98) at (10, -2.25) {};
		\node [style=Z dot] (99) at (11, -1.25) {};
		\node [style=none] (100) at (3.75, 2.5) {};
		\node [style=none] (101) at (9.5, 2.5) {};
		\node [style=none] (102) at (7, 2) {};
		\node [style=none] (103) at (6, 2) {};
		\node [style=none] (104) at (2, -0.75) {};
		\node [style=none] (105) at (3, -1.75) {};
		\node [style=none] (106) at (10.25, -1.5) {};
		\node [style=none] (107) at (11.25, -0.75) {};
		\node [style=none, rotate=45] (108) at (10.525, -1.725) {...};
		\node [style=none, rotate=-45] (109) at (2.65, -1.775) {...};
		\node [style=none] (110) at (6.5, 1.75) {...};
		\node [style=none, rotate=-45] (111) at (6.5, -0.5) {...};
		\node [style=none] (112) at (3, 1.5) {$u$};
		\node [style=none] (113) at (10.25, 1.5) {$v$};
		\node [style=none] (114) at (3, -3) {};
		\node [style=none] (115) at (1.25, -1.25) {};
		\node [style=none] (116) at (12, -1) {};
		\node [style=none] (117) at (10.25, -3) {};
		\node [style=none] (118) at (5.75, 2.25) {};
		\node [style=none] (119) at (7.25, 2.25) {};
		\node [style=none] (120) at (6.5, 2.75) {$n_3$};
		\node [style=none] (121) at (1.5, -2.75) {$n_1$};
		\node [style=none] (122) at (11.5, -2.5) {$n_2$};
		\node [style=small hadamard] (123) at (9.5, 1.875) {};
		\node [style=none] (124) at (0.5, 1) {\hadamardrule};
		\node [style=small hadamard] (125) at (2.825, -0.25) {};
		\node [style=small hadamard] (126) at (3.525, -0.25) {};
		\node [style=small hadamard] (127) at (5.175, -0.3) {};
		\node [style=small hadamard] (128) at (5.1, 0.5) {};
		\node [style=none] (310) at (-12, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw (100.center) to (92);
		\draw (101.center) to (93);
		\draw (94) to (103.center);
		\draw (95) to (102.center);
		\draw (98) to (106.center);
		\draw (99) to (107.center);
		\draw (97) to (105.center);
		\draw (96) to (104.center);
		\draw (92) to (94);
		\draw [bend right=15] (92) to (95);
		\draw (95) to (93);
		\draw (94) to (93);
		\draw (92) to (96);
		\draw (92) to (97);
		\draw (93) to (98);
		\draw (93) to (99);
		\draw (92) to (93);
		\draw [style=brace edge] (114.center) to (115.center);
		\draw [style=brace edge] (116.center) to (117.center);
		\draw [style=brace edge] (118.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (131) at (-7, -2.75) {};
		\node [style=Z dot] (132) at (-6, -4) {};
		\node [style=Z dot] (133) at (-10.75, -1.75) {};
		\node [style=Z dot] (134) at (-9.75, -2.75) {};
		\node [style=Z dot] (135) at (-3, -2.75) {};
		\node [style=Z dot] (136) at (-2, -1.75) {};
		\node [style=none] (137) at (-9.25, 3) {};
		\node [style=none] (138) at (-3.5, 3) {};
		\node [style=none] (139) at (-6, 2.25) {};
		\node [style=none] (140) at (-7, 2.25) {};
		\node [style=none] (141) at (-11, -1.25) {};
		\node [style=none] (142) at (-10, -2.25) {};
		\node [style=none] (143) at (-2.75, -2) {};
		\node [style=none] (144) at (-1.75, -1.25) {};
		\node [style=none, rotate=45] (145) at (-2.475, -2.225) {...};
		\node [style=none, rotate=-45] (146) at (-10.35, -2.275) {...};
		\node [style=none] (147) at (-6.5, 2) {...};
		\node [style=none, rotate=-45] (148) at (-6.5, -3.25) {...};
		\node [style=none] (151) at (-10, -3.5) {};
		\node [style=none] (152) at (-11.75, -1.75) {};
		\node [style=none] (153) at (-1, -1.5) {};
		\node [style=none] (154) at (-2.75, -3.5) {};
		\node [style=none] (155) at (-7.25, 2.5) {};
		\node [style=none] (156) at (-5.75, 2.5) {};
		\node [style=none] (157) at (-6.5, 3) {$n_3$};
		\node [style=none] (158) at (-11.5, -3.25) {$n_1$};
		\node [style=none] (159) at (-1.5, -3) {$n_2$};
		\node [style=small hadamard] (160) at (-3.5, 2.375) {};
		\node [style=small hadamard] (161) at (-10.125, -0.65) {};
		\node [style=small hadamard] (162) at (-9.325, -1.25) {};
		\node [style=small hadamard] (163) at (-7.775, -1.775) {};
		\node [style=small hadamard] (164) at (-7.4, -3.25) {};
		\node [style=white dot] (165) at (-3.5, 1.75) {};
		\node [style=white dot] (166) at (-3.75, -1) {};
		\node [style=white dot] (167) at (-4.25, -1.75) {};
		\node [style=white dot] (168) at (-3.25, -0.25) {};
		\node [style=white dot] (169) at (-2.75, 0.25) {};
		\node [style=gray dot] (170) at (-9.25, 1.75) {};
		\node [style=gray dot] (171) at (-8.25, -1.25) {};
		\node [style=gray dot] (172) at (-8.25, -2.75) {};
		\node [style=gray dot] (173) at (-9, 0) {};
		\node [style=gray dot] (174) at (-9.25, 1) {};
		\node [style=none] (175) at (-12.5, 0) {$=$};
		\node [style=Z dot] (176) at (5.75, -2.5) {};
		\node [style=Z dot] (177) at (6.75, -3.75) {};
		\node [style=Z dot] (178) at (2, -1.5) {};
		\node [style=Z dot] (179) at (3, -2.5) {};
		\node [style=Z dot] (180) at (9.75, -2.5) {};
		\node [style=Z dot] (181) at (10.75, -1.5) {};
		\node [style=none] (182) at (3.5, 3.25) {};
		\node [style=none] (183) at (9.25, 3.25) {};
		\node [style=none] (184) at (6.75, 2.5) {};
		\node [style=none] (185) at (5.75, 2.5) {};
		\node [style=none] (186) at (1.75, -1) {};
		\node [style=none] (187) at (2.75, -2) {};
		\node [style=none] (188) at (10, -1.75) {};
		\node [style=none] (189) at (11, -1) {};
		\node [style=none, rotate=45] (190) at (10.275, -1.975) {...};
		\node [style=none, rotate=-45] (191) at (2.4, -2.025) {...};
		\node [style=none] (192) at (6.25, 2.25) {...};
		\node [style=none, rotate=-45] (193) at (6.25, -3) {...};
		\node [style=none] (194) at (2.75, -3.25) {};
		\node [style=none] (195) at (1, -1.5) {};
		\node [style=none] (196) at (11.75, -1.25) {};
		\node [style=none] (197) at (10, -3.25) {};
		\node [style=none] (198) at (5.5, 2.75) {};
		\node [style=none] (199) at (7, 2.75) {};
		\node [style=none] (200) at (6.25, 3.25) {$n_3$};
		\node [style=none] (201) at (1.25, -3) {$n_1$};
		\node [style=none] (202) at (11.25, -2.75) {$n_2$};
		\node [style=small hadamard] (203) at (9.25, 2.625) {};
		\node [style=white dot] (208) at (9.25, 2) {};
		\node [style=white dot] (209) at (9, -1) {};
		\node [style=white dot] (210) at (8.5, -1.75) {};
		\node [style=white dot] (211) at (9.5, -0.25) {};
		\node [style=white dot] (212) at (10, 0.5) {};
		\node [style=white dot] (213) at (3.5, 2) {};
		\node [style=white dot] (214) at (4.5, -1) {};
		\node [style=white dot] (215) at (4.5, -2.25) {};
		\node [style=white dot] (216) at (3.75, 0.25) {};
		\node [style=white dot] (217) at (3.5, 1.25) {};
		\node [style=none] (218) at (0, 0) {$=$};
		\node [style=none] (219) at (0, 1) {\hadamardrule};
		\node [style=small hadamard] (220) at (3.5, 2.625) {};
		\node [style=none] (262) at (-6.5, -5) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=none] (263) at (6.25, -5) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=none] (264) at (-12.5, 1) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (131) to (140.center);
		\draw (132) to (139.center);
		\draw (135) to (143.center);
		\draw (136) to (144.center);
		\draw (134) to (142.center);
		\draw (133) to (141.center);
		\draw [style=brace edge] (151.center) to (152.center);
		\draw [style=brace edge] (153.center) to (154.center);
		\draw [style=brace edge] (155.center) to (156.center);
		\draw (137.center) to (170);
		\draw (138.center) to (165);
		\draw (170) to (165);
		\draw (170) to (166);
		\draw (170) to (167);
		\draw (170) to (168);
		\draw (170) to (169);
		\draw (133) to (174);
		\draw (134) to (173);
		\draw (132) to (172);
		\draw (131) to (171);
		\draw (131) to (166);
		\draw (132) to (167);
		\draw (168) to (135);
		\draw (169) to (136);
		\draw (171) to (165);
		\draw (171) to (169);
		\draw (171) to (168);
		\draw (171) to (166);
		\draw (171) to (167);
		\draw (172) to (165);
		\draw (172) to (169);
		\draw (172) to (168);
		\draw (172) to (166);
		\draw (172) to (167);
		\draw (174) to (165);
		\draw (174) to (169);
		\draw (174) to (168);
		\draw (174) to (166);
		\draw (174) to (167);
		\draw (173) to (165);
		\draw (173) to (169);
		\draw (173) to (168);
		\draw (173) to (166);
		\draw (173) to (167);
		\draw (176) to (185.center);
		\draw (177) to (184.center);
		\draw (180) to (188.center);
		\draw (181) to (189.center);
		\draw (179) to (187.center);
		\draw (178) to (186.center);
		\draw [style=brace edge] (194.center) to (195.center);
		\draw [style=brace edge] (196.center) to (197.center);
		\draw [style=brace edge] (198.center) to (199.center);
		\draw (182.center) to (213);
		\draw (183.center) to (208);
		\draw [style=hadamard edge] (213) to (208);
		\draw [style=hadamard edge] (213) to (209);
		\draw [style=hadamard edge] (213) to (210);
		\draw [style=hadamard edge] (213) to (211);
		\draw [style=hadamard edge] (213) to (212);
		\draw (178) to (217);
		\draw (179) to (216);
		\draw (177) to (215);
		\draw (176) to (214);
		\draw (176) to (209);
		\draw (177) to (210);
		\draw (211) to (180);
		\draw (212) to (181);
		\draw [style=hadamard edge] (214) to (208);
		\draw [style=hadamard edge] (214) to (212);
		\draw [style=hadamard edge] (214) to (211);
		\draw [style=hadamard edge] (214) to (209);
		\draw [style=hadamard edge] (214) to (210);
		\draw [style=hadamard edge] (215) to (208);
		\draw [style=hadamard edge] (215) to (212);
		\draw [style=hadamard edge] (215) to (211);
		\draw [style=hadamard edge] (215) to (209);
		\draw [style=hadamard edge] (215) to (210);
		\draw [style=hadamard edge] (217) to (208);
		\draw [style=hadamard edge] (217) to (212);
		\draw [style=hadamard edge] (217) to (211);
		\draw [style=hadamard edge] (217) to (209);
		\draw [style=hadamard edge] (217) to (210);
		\draw [style=hadamard edge] (216) to (208);
		\draw [style=hadamard edge] (216) to (212);
		\draw [style=hadamard edge] (216) to (211);
		\draw [style=hadamard edge] (216) to (209);
		\draw [style=hadamard edge] (216) to (210);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc-pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (221) at (-7, -3.5) {};
		\node [style=Z dot] (222) at (-5, -3.5) {};
		\node [style=Z dot] (223) at (-10.25, 0) {};
		\node [style=Z dot] (224) at (-9.25, -1) {};
		\node [style=Z dot] (225) at (-2.75, -0.75) {};
		\node [style=Z dot] (226) at (-1.75, 0.25) {};
		\node [style=none] (227) at (-8.75, 3.5) {};
		\node [style=none] (228) at (-3, 3.5) {};
		\node [style=none] (229) at (-5, 3.5) {};
		\node [style=none] (230) at (-7, 3.5) {};
		\node [style=none] (231) at (-10.5, 0.5) {};
		\node [style=none] (232) at (-9.5, -0.5) {};
		\node [style=none] (233) at (-2.5, 0) {};
		\node [style=none] (234) at (-1.5, 0.75) {};
		\node [style=none, rotate=45] (235) at (-2.3, -0.3) {...};
		\node [style=none, rotate=-45] (236) at (-9.775, -0.6) {...};
		\node [style=none] (237) at (-6, 3.25) {...};
		\node [style=none] (238) at (-6, -3.5) {...};
		\node [style=none] (239) at (-9.5, -1.75) {};
		\node [style=none] (240) at (-11.25, 0) {};
		\node [style=none] (241) at (-0.75, 0.5) {};
		\node [style=none] (242) at (-2.5, -1.5) {};
		\node [style=none] (243) at (-7.25, 3.75) {};
		\node [style=none] (244) at (-4.75, 3.75) {};
		\node [style=none] (245) at (-6, 4.25) {$n_3$};
		\node [style=none] (246) at (-11, -1.5) {$n_1$};
		\node [style=none] (247) at (-1.25, -1) {$n_2$};
		\node [style=small hadamard] (248) at (-3.475, 2.55) {};
		\node [style=white dot] (249) at (-8.75, 2) {};
		\node [style=white dot] (250) at (-7, -3.5) {};
		\node [style=white dot] (251) at (-5, -3.5) {};
		\node [style=white dot] (252) at (-2.75, -0.75) {};
		\node [style=white dot] (253) at (-1.75, 0.25) {};
		\node [style=white dot] (254) at (-3, 2) {};
		\node [style=white dot] (255) at (-7, -3.5) {};
		\node [style=white dot] (256) at (-5, -3.5) {};
		\node [style=white dot] (257) at (-9.25, -1) {};
		\node [style=white dot] (258) at (-10.25, 0) {};
		\node [style=none] (259) at (-12, 0) {$=$};
		\node [style=none] (260) at (-12, 1) {\spiderrule};
		\node [style=small hadamard] (261) at (-8.1, 2.625) {};
		\node [style=none] (264) at (-6.25, -5.25) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=Z dot] (265) at (6.5, -3.5) {};
		\node [style=Z dot] (266) at (8.5, -3.5) {};
		\node [style=Z dot] (267) at (3.25, 0) {};
		\node [style=Z dot] (268) at (4.25, -1) {};
		\node [style=Z dot] (269) at (10.75, -0.75) {};
		\node [style=Z dot] (270) at (11.75, 0.25) {};
		\node [style=none] (271) at (4.75, 3.5) {};
		\node [style=none] (272) at (10.5, 3.5) {};
		\node [style=none] (273) at (8.5, 3.5) {};
		\node [style=none] (274) at (6.5, 3.5) {};
		\node [style=none] (275) at (3, 0.5) {};
		\node [style=none] (276) at (4, -0.5) {};
		\node [style=none] (277) at (11, 0) {};
		\node [style=none] (278) at (12, 0.75) {};
		\node [style=none, rotate=45] (279) at (11.2, -0.3) {...};
		\node [style=none, rotate=-45] (280) at (3.725, -0.6) {...};
		\node [style=none] (281) at (7.5, 3.25) {...};
		\node [style=none] (282) at (7.5, -3.5) {...};
		\node [style=none] (283) at (4, -1.75) {};
		\node [style=none] (284) at (2.25, 0) {};
		\node [style=none] (285) at (12.75, 0.5) {};
		\node [style=none] (286) at (11, -1.5) {};
		\node [style=none] (287) at (6.25, 3.75) {};
		\node [style=none] (288) at (8.75, 3.75) {};
		\node [style=none] (289) at (7.5, 4.25) {$n_3$};
		\node [style=none] (290) at (2.5, -1.5) {$n_1$};
		\node [style=none] (291) at (12.25, -1) {$n_2$};
		\node [style=small hadamard] (292) at (10.025, 2.55) {};
		\node [style=white dot] (293) at (4.75, 2) {};
		\node [style=white dot] (294) at (6.5, -3.5) {};
		\node [style=white dot] (295) at (8.5, -3.5) {};
		\node [style=white dot] (296) at (10.75, -0.75) {};
		\node [style=white dot] (297) at (11.75, 0.25) {};
		\node [style=white dot] (298) at (10.5, 2) {};
		\node [style=white dot] (299) at (6.5, -3.5) {};
		\node [style=white dot] (300) at (8.5, -3.5) {};
		\node [style=white dot] (301) at (4.25, -1) {};
		\node [style=white dot] (302) at (3.25, 0) {};
		\node [style=none] (303) at (0.75, 0) {$=$};
		\node [style=none] (304) at (0.75, 1) {\smallref{eq:hopf-law-h}};
		\node [style=small hadamard] (305) at (5.4, 2.625) {};
		\node [style=none] (306) at (3.5, -4.5) {$\sqrt{2}^{(n_1+n_3)(n_2+n_3)}$};
		\node [style=none] (307) at (0.75, 2) {\smallref{eq:self-loops}};
		\node [style=none] (308) at (11.25, -4.5) {$(\frac12)^{n_3(n_3-1)/2}$};
		\node [style=none] (309) at (7.75, -4.5) {$(\frac{1}{\sqrt{2}})^{n_3}$};
		\node [style=white phase dot] (310) at (6.5, 0.75) {$\pi$};
		\node [style=white phase dot] (311) at (8.525, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (221) to (230.center);
		\draw (222) to (229.center);
		\draw (225) to (233.center);
		\draw (226) to (234.center);
		\draw (224) to (232.center);
		\draw (223) to (231.center);
		\draw [style=brace edge] (239.center) to (240.center);
		\draw [style=brace edge] (241.center) to (242.center);
		\draw [style=brace edge] (243.center) to (244.center);
		\draw [in=90, out=-90, looseness=0.50] (227.center) to (254);
		\draw [in=90, out=-90, looseness=0.50] (228.center) to (249);
		\draw [style=hadamard edge] (254) to (249);
		\draw [style=hadamard edge] (254) to (250);
		\draw [style=hadamard edge] (254) to (251);
		\draw [style=hadamard edge] (254) to (252);
		\draw [style=hadamard edge] (254) to (253);
		\draw (223) to (258);
		\draw (224) to (257);
		\draw (221) to (250);
		\draw (222) to (251);
		\draw (252) to (225);
		\draw (253) to (226);
		\draw [style=hadamard edge] (255) to (249);
		\draw [style=hadamard edge] (255) to (253);
		\draw [style=hadamard edge] (255) to (252);
		\draw [style=hadamard edge, in=150, out=30] (255) to (251);
		\draw [style=hadamard edge] (256) to (249);
		\draw [style=hadamard edge, bend right=15] (256) to (253);
		\draw [style=hadamard edge] (256) to (252);
		\draw [style=hadamard edge, bend left] (256) to (250);
		\draw [style=hadamard edge] (258) to (249);
		\draw [style=hadamard edge] (258) to (253);
		\draw [style=hadamard edge] (258) to (252);
		\draw [style=hadamard edge, bend right=15] (258) to (250);
		\draw [style=hadamard edge] (258) to (251);
		\draw [style=hadamard edge] (257) to (249);
		\draw [style=hadamard edge] (257) to (253);
		\draw [style=hadamard edge] (257) to (252);
		\draw [style=hadamard edge] (257) to (250);
		\draw [style=hadamard edge] (257) to (251);
		\draw [style=hadamard edge, in=-135, out=-45, loop] (255) to ();
		\draw [style=hadamard edge, in=-135, out=-45, loop] (256) to ();
		\draw (265) to (274.center);
		\draw (266) to (273.center);
		\draw (269) to (277.center);
		\draw (270) to (278.center);
		\draw (268) to (276.center);
		\draw (267) to (275.center);
		\draw [style=brace edge] (283.center) to (284.center);
		\draw [style=brace edge] (285.center) to (286.center);
		\draw [style=brace edge] (287.center) to (288.center);
		\draw [in=90, out=-90, looseness=0.50] (271.center) to (298);
		\draw [in=90, out=-90, looseness=0.50] (272.center) to (293);
		\draw [style=hadamard edge] (298) to (293);
		\draw [style=hadamard edge] (298) to (294);
		\draw [style=hadamard edge] (298) to (295);
		\draw [style=hadamard edge] (298) to (296);
		\draw [style=hadamard edge] (298) to (297);
		\draw (267) to (302);
		\draw (268) to (301);
		\draw (265) to (294);
		\draw (266) to (295);
		\draw (296) to (269);
		\draw (297) to (270);
		\draw [style=hadamard edge] (299) to (293);
		\draw [style=hadamard edge] (299) to (297);
		\draw [style=hadamard edge] (299) to (296);
		\draw [style=hadamard edge] (300) to (293);
		\draw [style=hadamard edge, bend right=15] (300) to (297);
		\draw [style=hadamard edge] (300) to (296);
		\draw [style=hadamard edge] (302) to (293);
		\draw [style=hadamard edge] (302) to (297);
		\draw [style=hadamard edge] (302) to (296);
		\draw [style=hadamard edge, bend right=15] (302) to (294);
		\draw [style=hadamard edge] (302) to (295);
		\draw [style=hadamard edge] (301) to (293);
		\draw [style=hadamard edge] (301) to (297);
		\draw [style=hadamard edge] (301) to (296);
		\draw [style=hadamard edge] (301) to (294);
		\draw [style=hadamard edge] (301) to (295);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 1.25) {};
		\node [style=Z dot] (1) at (-3, 1.25) {};
		\node [style=Z dot] (2) at (-6.5, 0.5) {};
		\node [style=Z dot] (3) at (-5.5, -0.75) {};
		\node [style=Z dot] (4) at (-10.25, -1.5) {};
		\node [style=Z dot] (5) at (-9.25, -2.5) {};
		\node [style=Z dot] (6) at (-2.5, -2.5) {};
		\node [style=Z dot] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-8.75, 2.25) {};
		\node [style=none] (9) at (-3, 2.25) {};
		\node [style=none] (10) at (-5.5, 2.25) {};
		\node [style=none] (11) at (-6.5, 2.25) {};
		\node [style=none] (12) at (-10.5, -1) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none, rotate=45] (17) at (-1.975, -1.975) {...};
		\node [style=none, rotate=-45] (18) at (-9.85, -2.025) {...};
		\node [style=none] (42) at (-6, 2) {...};
		\node [style=none, rotate=-45] (43) at (-6, 0) {...};
		\node [style=none] (49) at (-9.5, 1.5) {$u$};
		\node [style=none] (50) at (-2.25, 1.5) {$v$};
		\node [style=none] (51) at (-9.5, -3.25) {};
		\node [style=none] (52) at (-11.25, -1.5) {};
		\node [style=none] (54) at (-0.5, -1.25) {};
		\node [style=none] (55) at (-2.25, -3.25) {};
		\node [style=none] (57) at (-6.75, 2.5) {};
		\node [style=none] (58) at (-5.25, 2.5) {};
		\node [style=none] (59) at (-6, 3) {$n_3$};
		\node [style=none] (60) at (0, 0) {$=$};
		\node [style=Z dot] (61) at (3.75, 1.25) {};
		\node [style=Z dot] (62) at (9.5, 1.25) {};
		\node [style=Z dot] (63) at (6, 0.5) {};
		\node [style=Z dot] (64) at (7, -0.75) {};
		\node [style=Z dot] (65) at (2.25, -1.5) {};
		\node [style=Z dot] (66) at (3.25, -2.5) {};
		\node [style=Z dot] (67) at (10, -2.5) {};
		\node [style=Z dot] (68) at (11, -1.5) {};
		\node [style=none] (69) at (9.5, 3.5) {};
		\node [style=none] (70) at (3.75, 3.5) {};
		\node [style=none] (71) at (7, 3.5) {};
		\node [style=none] (72) at (6, 3.5) {};
		\node [style=none] (73) at (2, -1) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (10.25, -1.75) {};
		\node [style=none] (76) at (11.25, -1) {};
		\node [style=none] (79) at (6.5, 3.25) {...};
		\node [style=none] (81) at (3, 1.5) {$u$};
		\node [style=none] (82) at (10.25, 1.5) {$v$};
		\node [style=white phase dot] (83) at (6, 1.875) {$\pi$};
		\node [style=white phase dot] (84) at (7, 1.875) {$\pi$};
		\node [style=small hadamard] (85) at (4.375, 1.925) {};
		\node [style=small hadamard] (86) at (8.775, 1.95) {};
		\node [style=none, rotate=-45] (87) at (2.75, -2.025) {...};
		\node [style=none, rotate=45] (88) at (10.575, -2.025) {...};
		\node [style=none, rotate=-45] (89) at (6.45, -0.075) {...};
		\node [style=none] (90) at (-11, -3) {$n_1$};
		\node [style=none] (91) at (-1, -2.75) {$n_2$};
		\node [style=none] (92) at (6.25, -3.5) {$\sqrt{2}^{n_1n_2+n_1n_3+n_2n_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [in=90, out=-90, looseness=0.50] (69.center) to (61);
		\draw [in=90, out=-90, looseness=0.50] (70.center) to (62);
		\draw (63) to (72.center);
		\draw (64) to (71.center);
		\draw (67) to (75.center);
		\draw (68) to (76.center);
		\draw (66) to (74.center);
		\draw (65) to (73.center);
		\draw [style=hadamard edge] (61) to (63);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (64) to (62);
		\draw [style=hadamard edge] (63) to (62);
		\draw [style=hadamard edge] (61) to (65);
		\draw [style=hadamard edge] (61) to (66);
		\draw [style=hadamard edge] (62) to (67);
		\draw [style=hadamard edge] (62) to (68);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (65) to (63);
		\draw [style=hadamard edge] (65) to (64);
		\draw [style=hadamard edge] (66) to (63);
		\draw [style=hadamard edge] (66) to (64);
		\draw [style=hadamard edge] (67) to (64);
		\draw [style=hadamard edge] (68) to (63);
		\draw [style=hadamard edge] (67) to (63);
		\draw [style=hadamard edge] (68) to (64);
		\draw [style=hadamard edge] (67) to (66);
		\draw [style=hadamard edge] (67) to (65);
		\draw [style=hadamard edge] (68) to (66);
		\draw [style=hadamard edge] (68) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-pi-phases-XY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (2.75, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Z phase dot] (2) at (1.25, 0) {$\pi$};
		\node [style=none] (3) at (3.75, 0) {=};
		\node [style=Z phase dot] (4) at (6, 0) {~$\alpha+\pi~$};
		\node [style=none] (5) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-pi-phases-XZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (3.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=Z phase dot] (2) at (1.75, 0) {$\pi$};
		\node [style=none] (3) at (4.25, 0) {=};
		\node [style=X phase dot] (4) at (6.5, 0) {~$-\alpha~$};
		\node [style=none] (5) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-pi-phases-YZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (10.75, 0) {$\alpha$};
		\node [style=none] (1) at (8, 0) {};
		\node [style=Z phase dot] (2) at (8.75, 0) {$\pi$};
		\node [style=none] (3) at (11.75, 0) {=};
		\node [style=X phase dot] (4) at (15, 0) {~$-\alpha~$};
		\node [style=none] (5) at (12.75, 0) {};
		\node [style=Z phase dot] (6) at (9.75, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (13.75, 0) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-boundary-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7.75, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-9.75, 0.5) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$\rightarrow$};
		\node [style=Z phase dot] (32) at (-9.75, -1) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-5.75, -2.75) {$\beta_m$};
		\node [style=Z phase dot] (41) at (-5.75, -1.25) {$\beta_1$};
		\node [style=Z phase dot] (45) at (-1.75, 0.5) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-1.75, -1) {$\gamma_l$};
		\node [style=Z phase dot] (51) at (-3.75, 1.5) {$\alpha$};
		\node [style=none, rotate=90] (52) at (-9.75, -0.25) {...};
		\node [style=Z phase dot] (55) at (2, -1) {$\ \alpha_n\ $};
		\node [style=Z phase dot] (56) at (5.75, -2.25) {$\ \beta_1+(1+j)\pi\ $};
		\node [style=Z phase dot] (58) at (5.75, -3.75) {$\ \beta_m+(1+j)\pi\ $};
		\node [style=Z phase dot] (59) at (9.75, 0.5) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (2, 0.5) {$\ \alpha_1\ $};
		\node [style=Z phase dot] (63) at (9.75, -1) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (64) at (-9.25, 1.25) {};
		\node [style=none] (65) at (-10.25, 1.25) {};
		\node [style=none] (66) at (-9.75, 1.25) {...};
		\node [style=none] (67) at (-10.25, -1.75) {};
		\node [style=none] (68) at (-9.75, -1.75) {...};
		\node [style=none] (69) at (-9.25, -1.75) {};
		\node [style=none] (70) at (-6.25, -3.5) {};
		\node [style=none] (71) at (-5.75, -3.5) {...};
		\node [style=none] (72) at (-5.25, -3.5) {};
		\node [style=none] (73) at (-6.25, -0.5) {};
		\node [style=none] (74) at (-5.75, -0.5) {...};
		\node [style=none] (75) at (-5.25, -0.5) {};
		\node [style=none] (76) at (-2.25, 1.25) {};
		\node [style=none] (77) at (-1.75, 1.25) {...};
		\node [style=none] (78) at (-1.25, 1.25) {};
		\node [style=none] (79) at (-1.75, -1.75) {...};
		\node [style=none] (80) at (-2.25, -1.75) {};
		\node [style=none] (81) at (-1.25, -1.75) {};
		\node [style=none] (82) at (1.5, 1.25) {};
		\node [style=none] (83) at (2, 1.25) {...};
		\node [style=none] (84) at (2.5, 1.25) {};
		\node [style=none] (85) at (2, -1.75) {...};
		\node [style=none] (86) at (1.5, -1.75) {};
		\node [style=none] (87) at (2.5, -1.75) {};
		\node [style=none] (88) at (5.25, -1.5) {};
		\node [style=none] (89) at (5.75, -1.5) {...};
		\node [style=none] (90) at (6.25, -1.5) {};
		\node [style=none] (91) at (5.75, -4.5) {...};
		\node [style=none] (92) at (5.25, -4.5) {};
		\node [style=none] (93) at (6.25, -4.5) {};
		\node [style=none] (94) at (9.25, 1.25) {};
		\node [style=none] (95) at (9.75, 1.25) {...};
		\node [style=none] (96) at (10.25, 1.25) {};
		\node [style=none] (97) at (9.75, -1.75) {...};
		\node [style=none] (98) at (9.25, -1.75) {};
		\node [style=none] (99) at (10.25, -1.75) {};
		\node [style=Z phase dot] (101) at (5, 2.75) {\ (-1)$^j\alpha$\ };
		\node [style=Z dot] (103) at (5, 1.75) {};
		\node [style=none, rotate=90] (104) at (-1.75, -0.25) {...};
		\node [style=none, rotate=90] (105) at (-5.75, -2) {...};
		\node [style=none, rotate=90] (106) at (2, -0.25) {...};
		\node [style=none, rotate=90] (107) at (9.75, -0.25) {...};
		\node [style=none, rotate=90] (108) at (5.75, -3) {...};
		\node [style=none] (109) at (7.5, 3) {};
		\node [style=Z phase dot] (110) at (7.5, 1.75) {$j\pi$};
		\node [style=hadamard] (111) at (7.5, 2.5) {};
		\node [style=none] (112) at (-3.75, 2.5) {};
		\node [style=none] (113) at (0, 1) {\textbf{(b)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right=15] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left=15] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw [style=hadamard edge] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=-135, out=150] (56) to (103);
		\draw [style=hadamard edge, in=-135, out=165, looseness=1.25] (58) to (103);
		\draw [style=hadamard edge] (103) to (101);
		\draw (110) to (111);
		\draw (111) to (109.center);
		\draw (112.center) to (51);
		\draw [style=hadamard edge] (110) to (60);
		\draw [style=hadamard edge] (55) to (110);
		\draw [style=hadamard edge] (110) to (56);
		\draw [style=hadamard edge] (110) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7.75, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-9.75, 0.5) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$\rightarrow$};
		\node [style=Z phase dot] (32) at (-9.75, -1) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-5.75, -2.75) {$\beta_m$};
		\node [style=Z phase dot] (41) at (-5.75, -1.25) {$\beta_1$};
		\node [style=Z phase dot] (45) at (-1.75, 0.5) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-1.75, -1) {$\gamma_l$};
		\node [style=Z phase dot] (51) at (-3.75, 1.5) {$\alpha$};
		\node [style=none, rotate=90] (52) at (-9.75, -0.25) {...};
		\node [style=Z phase dot] (55) at (2, -1) {$\ \alpha_n\ $};
		\node [style=Z phase dot] (56) at (5.75, -2.25) {$\ \beta_1+(1+j)\pi\ $};
		\node [style=Z phase dot] (58) at (5.75, -3.75) {$\ \beta_m+(1+j)\pi\ $};
		\node [style=Z phase dot] (59) at (9.75, 0.5) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (2, 0.5) {$\ \alpha_1\ $};
		\node [style=Z phase dot] (63) at (9.75, -1) {$\ \gamma_l+j\pi\ $};
		\node [style=none] (64) at (-9.25, 1.25) {};
		\node [style=none] (65) at (-10.25, 1.25) {};
		\node [style=none] (66) at (-9.75, 1.25) {...};
		\node [style=none] (67) at (-10.25, -1.75) {};
		\node [style=none] (68) at (-9.75, -1.75) {...};
		\node [style=none] (69) at (-9.25, -1.75) {};
		\node [style=none] (70) at (-6.25, -3.5) {};
		\node [style=none] (71) at (-5.75, -3.5) {...};
		\node [style=none] (72) at (-5.25, -3.5) {};
		\node [style=none] (73) at (-6.25, -0.5) {};
		\node [style=none] (74) at (-5.75, -0.5) {...};
		\node [style=none] (75) at (-5.25, -0.5) {};
		\node [style=none] (76) at (-2.25, 1.25) {};
		\node [style=none] (77) at (-1.75, 1.25) {...};
		\node [style=none] (78) at (-1.25, 1.25) {};
		\node [style=none] (79) at (-1.75, -1.75) {...};
		\node [style=none] (80) at (-2.25, -1.75) {};
		\node [style=none] (81) at (-1.25, -1.75) {};
		\node [style=none] (82) at (1.5, 1.25) {};
		\node [style=none] (83) at (2, 1.25) {...};
		\node [style=none] (84) at (2.5, 1.25) {};
		\node [style=none] (85) at (2, -1.75) {...};
		\node [style=none] (86) at (1.5, -1.75) {};
		\node [style=none] (87) at (2.5, -1.75) {};
		\node [style=none] (88) at (5.25, -1.5) {};
		\node [style=none] (89) at (5.75, -1.5) {...};
		\node [style=none] (90) at (6.25, -1.5) {};
		\node [style=none] (91) at (5.75, -4.5) {...};
		\node [style=none] (92) at (5.25, -4.5) {};
		\node [style=none] (93) at (6.25, -4.5) {};
		\node [style=none] (94) at (9.25, 1.25) {};
		\node [style=none] (95) at (9.75, 1.25) {...};
		\node [style=none] (96) at (10.25, 1.25) {};
		\node [style=none] (97) at (9.75, -1.75) {...};
		\node [style=none] (98) at (9.25, -1.75) {};
		\node [style=none] (99) at (10.25, -1.75) {};
		\node [style=Z phase dot] (101) at (7, 2.25) {\ (-1)$^j\alpha~$};
		\node [style=Z dot] (103) at (7, 1.25) {};
		\node [style=none, rotate=90] (104) at (-1.75, -0.25) {...};
		\node [style=none, rotate=90] (105) at (-5.75, -2) {...};
		\node [style=none, rotate=90] (106) at (2, -0.25) {...};
		\node [style=none, rotate=90] (107) at (9.75, -0.25) {...};
		\node [style=none, rotate=90] (108) at (5.75, -3) {...};
		\node [style=none] (109) at (0, 1) {\textbf{(g)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge, bend right] (0) to (37);
		\draw [style=hadamard edge, bend right=15] (0) to (41);
		\draw [style=hadamard edge, bend left] (51) to (37);
		\draw [style=hadamard edge, bend left=15] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
		\draw [style=hadamard edge] (60) to (103);
		\draw [style=hadamard edge] (55) to (103);
		\draw [style=hadamard edge, in=-75, out=30] (56) to (103);
		\draw [style=hadamard edge, in=-45, out=15, looseness=1.25] (58) to (103);
		\draw [style=hadamard edge] (103) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2.75, 0) {$=$};
		\node [style=Z phase dot] (181) at (-9.75, 2.75) {$\alpha_1$};
		\node [style=Z phase dot] (182) at (-9.75, -1.25) {$\alpha_n$};
		\node [style=Z phase dot] (183) at (-4.25, -3.5) {$\beta_l$};
		\node [style=Z phase dot] (184) at (-4.25, 2.25) {$\beta_1$};
		\node [style=Z phase dot] (185) at (1.25, 2.75) {$\gamma_1$};
		\node [style=Z phase dot] (186) at (1.25, -1.25) {$\gamma_m$};
		\node [style=none] (188) at (-9.75, 0.75) {...};
		\node [style=none] (189) at (-4.25, -1.75) {...};
		\node [style=none] (190) at (1.25, 0.75) {...};
		\node [style=none] (191) at (-9.25, 3.5) {};
		\node [style=none] (192) at (-10.25, 3.5) {};
		\node [style=none] (193) at (-9.75, 3.5) {...};
		\node [style=none] (194) at (-10.25, -2) {};
		\node [style=none] (195) at (-9.75, -2) {...};
		\node [style=none] (196) at (-9.25, -2) {};
		\node [style=none] (197) at (-4.75, -4.25) {};
		\node [style=none] (198) at (-4.25, -4.25) {...};
		\node [style=none] (199) at (-3.75, -4.25) {};
		\node [style=none] (200) at (-4.75, 3) {};
		\node [style=none] (201) at (-4.25, 3) {...};
		\node [style=none] (202) at (-3.75, 3) {};
		\node [style=none] (203) at (0.75, 3.5) {};
		\node [style=none] (204) at (1.25, 3.5) {...};
		\node [style=none] (205) at (1.75, 3.5) {};
		\node [style=none] (206) at (1.25, -2) {...};
		\node [style=none] (207) at (0.75, -2) {};
		\node [style=none] (208) at (1.75, -2) {};
		\node [style=none] (209) at (-11, 0) {$=$};
		\node [style=none] (210) at (-11, 1.5) {\hadamardrule};
		\node [style=Z dot] (211) at (-9.75, 1.5) {};
		\node [style=Z dot] (212) at (-9.75, 0) {};
		\node [style=Z phase dot] (213) at (-4.25, -2.5) {$\pi$};
		\node [style=Z phase dot] (214) at (-4.25, -1) {$\pi$};
		\node [style=Z dot] (215) at (1.25, 1.5) {};
		\node [style=Z dot] (216) at (1.25, 0) {};
		\node [style=X phase dot] (217) at (0, 3.5) {$j\pi$};
		\node [style=X phase dot] (218) at (-8.5, 3.5) {$k\pi$};
		\node [style=none] (221) at (-11, 0.75) {\copyrule};
		\node [style=X phase dot] (222) at (-1, 3.5) {$j\pi$};
		\node [style=X phase dot] (223) at (-2, 3.5) {$j\pi$};
		\node [style=X phase dot] (224) at (-3, 3.5) {$j\pi$};
		\node [style=X phase dot] (225) at (-6.5, 3.5) {$k\pi$};
		\node [style=X phase dot] (226) at (-5.5, 3.5) {$k\pi$};
		\node [style=X phase dot] (227) at (-7.5, 3.5) {$k\pi$};
		\node [style=hadamard] (228) at (-8.5, 2.5) {};
		\node [style=hadamard] (229) at (-7.5, 2.5) {};
		\node [style=hadamard] (230) at (-6.5, 2.5) {};
		\node [style=hadamard] (231) at (-5.5, 2.5) {};
		\node [style=hadamard] (232) at (-3, 2.5) {};
		\node [style=hadamard] (233) at (-2, 2.5) {};
		\node [style=hadamard] (234) at (-1, 2.5) {};
		\node [style=hadamard] (235) at (0, 2.5) {};
		\node [style=none] (236) at (2.75, 1.5) {\hadamardrule};
		\node [style=none] (237) at (2.75, 0.75) {\fusionrule};
		\node [style=none] (295) at (-12, 0) {\large ...};
		\node [style=none] (296) at (-7.25, -3.25) {$\sqrt{2}^{nl+ml+nm}$};
		\node [style=none] (297) at (-0.25, 4.75) {$(\frac{1}{\sqrt{2}})^{m+l}$};
		\node [style=none] (298) at (-7.75, 4.75) {$(\frac{1}{\sqrt{2}})^{n+l}$};
		\node [style=X phase dot] (299) at (-5, 4.5) {$k\pi$};
		\node [style=white phase dot] (300) at (-3.25, 4.5) {$j\pi$};
		\node [style=Z phase dot] (301) at (4.75, 1.5) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (302) at (9, -0.25) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (303) at (9, -1.125) {...};
		\node [style=Z phase dot] (304) at (9, -2) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (305) at (13.25, 3.25) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (306) at (4.75, 3.25) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (307) at (13.25, 2.375) {...};
		\node [style=none, rotate=90] (308) at (4.75, 2.375) {...};
		\node [style=Z phase dot] (309) at (13.25, 1.5) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (310) at (4.25, 4) {};
		\node [style=none] (311) at (4.75, 4) {...};
		\node [style=none] (312) at (5.25, 4) {};
		\node [style=none] (313) at (4.75, 0.75) {...};
		\node [style=none] (314) at (4.25, 0.75) {};
		\node [style=none] (315) at (5.25, 0.75) {};
		\node [style=none] (316) at (8.5, 0.5) {};
		\node [style=none] (317) at (9, 0.5) {...};
		\node [style=none] (318) at (9.5, 0.5) {};
		\node [style=none] (319) at (9, -2.75) {...};
		\node [style=none] (320) at (8.5, -2.75) {};
		\node [style=none] (321) at (9.5, -2.75) {};
		\node [style=none] (322) at (12.75, 4) {};
		\node [style=none] (323) at (13.25, 4) {...};
		\node [style=none] (324) at (13.75, 4) {};
		\node [style=none] (325) at (13.25, 0.75) {...};
		\node [style=none] (326) at (12.75, 0.75) {};
		\node [style=none] (327) at (13.75, 0.75) {};
		\node [style=none] (328) at (12.75, -1.25) {$\sqrt{2}^{(n-1)m}$};
		\node [style=none] (329) at (5, -1.25) {$\sqrt{2}^{(l-1)m}$};
		\node [style=none] (330) at (9, -3.75) {$(-1)^{jk}\sqrt{2}^{(n-1)(l-1)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (191.center) to (181);
		\draw (181) to (192.center);
		\draw (194.center) to (182);
		\draw (196.center) to (182);
		\draw (197.center) to (183);
		\draw (199.center) to (183);
		\draw (184) to (202.center);
		\draw (184) to (200.center);
		\draw (185) to (205.center);
		\draw (185) to (203.center);
		\draw (186) to (207.center);
		\draw (186) to (208.center);
		\draw (181) to (211);
		\draw (212) to (182);
		\draw (213) to (183);
		\draw (214) to (184);
		\draw (185) to (215);
		\draw (216) to (186);
		\draw [style=hadamard edge] (212) to (214);
		\draw [style=hadamard edge] (212) to (213);
		\draw [style=hadamard edge] (212) to (215);
		\draw [style=hadamard edge] (212) to (216);
		\draw [style=hadamard edge] (214) to (215);
		\draw [style=hadamard edge] (214) to (216);
		\draw [style=hadamard edge] (213) to (215);
		\draw [style=hadamard edge] (213) to (216);
		\draw [style=hadamard edge] (211) to (214);
		\draw [style=hadamard edge] (211) to (213);
		\draw [style=hadamard edge] (211) to (215);
		\draw [style=hadamard edge] (211) to (216);
		\draw (218) to (228);
		\draw [in=15, out=-90] (228) to (211);
		\draw (227) to (229);
		\draw [in=30, out=-90, looseness=0.75] (229) to (212);
		\draw (225) to (230);
		\draw [in=135, out=-90] (230) to (213);
		\draw (226) to (231);
		\draw [in=135, out=-90] (231) to (214);
		\draw (224) to (232);
		\draw [in=45, out=-90] (232) to (214);
		\draw (223) to (233);
		\draw [in=45, out=-90] (233) to (213);
		\draw (222) to (234);
		\draw [in=150, out=-90, looseness=0.75] (234) to (216);
		\draw (217) to (235);
		\draw [in=180, out=-90] (235) to (215);
		\draw (299) to (300);
		\draw [style=hadamard edge] (306) to (302);
		\draw [style=hadamard edge] (306) to (304);
		\draw [style=hadamard edge] (301) to (302);
		\draw [style=hadamard edge] (301) to (304);
		\draw [style=hadamard edge] (305) to (302);
		\draw [style=hadamard edge] (305) to (304);
		\draw [style=hadamard edge] (302) to (309);
		\draw [style=hadamard edge] (309) to (304);
		\draw [style=hadamard edge] (306) to (305);
		\draw [style=hadamard edge] (306) to (309);
		\draw [style=hadamard edge] (301) to (309);
		\draw [style=hadamard edge] (301) to (305);
		\draw (306) to (310.center);
		\draw (306) to (312.center);
		\draw (305) to (322.center);
		\draw (305) to (324.center);
		\draw (326.center) to (309);
		\draw (327.center) to (309);
		\draw (314.center) to (301);
		\draw (315.center) to (301);
		\draw (302) to (316.center);
		\draw (302) to (318.center);
		\draw (320.center) to (304);
		\draw (321.center) to (304);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (100) at (-5, 1.5) {};
		\node [style=Z phase dot] (101) at (-6.5, 2.5) {$\alpha_1$};
		\node [style=Z phase dot] (102) at (-6.5, -1) {$\alpha_n$};
		\node [style=Z phase dot] (103) at (-3.75, -3.5) {$\beta_l$};
		\node [style=Z phase dot] (104) at (-3.75, 2.5) {$\beta_1$};
		\node [style=Z phase dot] (105) at (-0.25, 2.25) {$\gamma_1$};
		\node [style=Z phase dot] (106) at (-0.25, -1.5) {$\gamma_m$};
		\node [style=Z dot] (107) at (-2.25, 1.5) {};
		\node [style=none, rotate=90] (108) at (-6.5, 0.75) {...};
		\node [style=none, rotate=90] (109) at (-3.75, -1.5) {...};
		\node [style=none, rotate=90] (110) at (-0.25, 0.5) {...};
		\node [style=none] (111) at (-6, 3.25) {};
		\node [style=none] (112) at (-7, 3.25) {};
		\node [style=none] (113) at (-6.5, 3.25) {...};
		\node [style=none] (114) at (-7, -1.75) {};
		\node [style=none] (115) at (-6.5, -1.75) {...};
		\node [style=none] (116) at (-6, -1.75) {};
		\node [style=none] (117) at (-4.25, -4.25) {};
		\node [style=none] (118) at (-3.75, -4.25) {...};
		\node [style=none] (119) at (-3.25, -4.25) {};
		\node [style=none] (120) at (-4.25, 3.25) {};
		\node [style=none] (121) at (-3.75, 3.25) {...};
		\node [style=none] (122) at (-3.25, 3.25) {};
		\node [style=none] (123) at (-0.75, 3) {};
		\node [style=none] (124) at (-0.25, 3) {...};
		\node [style=none] (125) at (0.25, 3) {};
		\node [style=none] (126) at (-0.25, -2.25) {...};
		\node [style=none] (127) at (-0.75, -2.25) {};
		\node [style=none] (128) at (0.25, -2.25) {};
		\node [style=none] (130) at (-8, 1) {\fusionrule};
		\node [style=Z dot] (131) at (-6.5, 1.5) {};
		\node [style=Z dot] (132) at (-6.5, 0) {};
		\node [style=Z dot] (133) at (-3.75, -2.5) {};
		\node [style=Z dot] (134) at (-3.75, -0.75) {};
		\node [style=Z dot] (135) at (-0.25, 1.25) {};
		\node [style=Z dot] (136) at (-0.25, -0.25) {};
		\node [style=Z phase dot] (137) at (-5, 2.75) {$j\pi$};
		\node [style=Z phase dot] (138) at (-2.25, 2.75) {$k\pi$};
		\node [style=Z dot] (139) at (3.5, 1.75) {};
		\node [style=Z phase dot] (140) at (2.25, 1.75) {$\alpha_1$};
		\node [style=Z phase dot] (141) at (2.25, -1.75) {$\alpha_n$};
		\node [style=Z phase dot] (142) at (5.75, -4.75) {$\beta_l$};
		\node [style=Z phase dot] (143) at (5.75, 3.5) {$\beta_1$};
		\node [style=Z phase dot] (144) at (9.25, 1.75) {$\gamma_1$};
		\node [style=Z phase dot] (145) at (9.25, -1.75) {$\gamma_m$};
		\node [style=Z dot] (146) at (8, 1.75) {};
		\node [style=none, rotate=90] (147) at (2.25, 0) {...};
		\node [style=none, rotate=90] (148) at (5.75, -2.875) {...};
		\node [style=none, rotate=90] (149) at (9.25, 0) {...};
		\node [style=none] (150) at (2.75, 2.5) {};
		\node [style=none] (151) at (1.75, 2.5) {};
		\node [style=none] (152) at (2.25, 2.5) {...};
		\node [style=none] (153) at (1.75, -2.5) {};
		\node [style=none] (154) at (2.25, -2.5) {...};
		\node [style=none] (155) at (2.75, -2.5) {};
		\node [style=none] (156) at (5.25, -5.75) {};
		\node [style=none] (157) at (5.75, -5.75) {...};
		\node [style=none] (158) at (6.25, -5.75) {};
		\node [style=none] (159) at (5.25, 4.25) {};
		\node [style=none] (160) at (5.75, 4.25) {...};
		\node [style=none] (161) at (6.25, 4.25) {};
		\node [style=none] (162) at (8.75, 2.5) {};
		\node [style=none] (163) at (9.25, 2.5) {...};
		\node [style=none] (164) at (9.75, 2.5) {};
		\node [style=none] (165) at (9.25, -2.5) {...};
		\node [style=none] (166) at (8.75, -2.5) {};
		\node [style=none] (167) at (9.75, -2.5) {};
		\node [style=none] (168) at (1, 0) {$=$};
		\node [style=none] (169) at (1, 1) {\smallref{eq:pivot-desc}};
		\node [style=Z dot] (170) at (2.25, 0.75) {};
		\node [style=Z dot] (171) at (2.25, -0.75) {};
		\node [style=Z phase dot] (172) at (5.75, -3.75) {$\pi$};
		\node [style=Z phase dot] (173) at (5.75, -2) {$\pi$};
		\node [style=Z dot] (174) at (9.25, 0.75) {};
		\node [style=Z dot] (175) at (9.25, -0.75) {};
		\node [style=Z phase dot] (176) at (3.5, 4) {$j\pi$};
		\node [style=Z phase dot] (177) at (8, 4) {$k\pi$};
		\node [style=hadamard] (178) at (3.5, 3.25) {};
		\node [style=hadamard] (179) at (8, 3.25) {};
		\node [style=Z phase dot] (238) at (-14, 1.5) {$j\pi$};
		\node [style=Z phase dot] (239) at (-15.25, 1) {$\alpha_1$};
		\node [style=none] (240) at (-8, 0) {$=$};
		\node [style=Z phase dot] (241) at (-15.25, -0.5) {$\alpha_n$};
		\node [style=Z phase dot] (242) at (-12.25, -1.25) {$\beta_l$};
		\node [style=Z phase dot] (243) at (-12.25, 0.25) {$\beta_1$};
		\node [style=Z phase dot] (244) at (-9.25, 1) {$\gamma_1$};
		\node [style=Z phase dot] (245) at (-9.25, -0.5) {$\gamma_m$};
		\node [style=Z phase dot] (246) at (-10.5, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (247) at (-15.25, 0.25) {...};
		\node [style=none, rotate=90] (248) at (-12.25, -0.5) {...};
		\node [style=none, rotate=90] (249) at (-9.25, 0.25) {...};
		\node [style=none] (250) at (-14.75, 1.75) {};
		\node [style=none] (251) at (-15.75, 1.75) {};
		\node [style=none] (252) at (-15.25, 1.75) {...};
		\node [style=none] (253) at (-15.75, -1.25) {};
		\node [style=none] (254) at (-15.25, -1.25) {...};
		\node [style=none] (255) at (-14.75, -1.25) {};
		\node [style=none] (256) at (-12.75, -2) {};
		\node [style=none] (257) at (-12.25, -2) {...};
		\node [style=none] (258) at (-11.75, -2) {};
		\node [style=none] (259) at (-12.75, 1) {};
		\node [style=none] (260) at (-12.25, 1) {...};
		\node [style=none] (261) at (-11.75, 1) {};
		\node [style=none] (262) at (-9.75, 1.75) {};
		\node [style=none] (263) at (-9.25, 1.75) {...};
		\node [style=none] (264) at (-8.75, 1.75) {};
		\node [style=none] (265) at (-9.25, -1.25) {...};
		\node [style=none] (266) at (-9.75, -1.25) {};
		\node [style=none] (267) at (-8.75, -1.25) {};
		\node [style=none] (268) at (2.5, -4.25) {$\sqrt{2}^{nl+ml+nm}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (100) to (107);
		\draw (111.center) to (101);
		\draw (101) to (112.center);
		\draw (114.center) to (102);
		\draw (116.center) to (102);
		\draw (117.center) to (103);
		\draw (119.center) to (103);
		\draw (104) to (122.center);
		\draw (104) to (120.center);
		\draw (105) to (125.center);
		\draw (105) to (123.center);
		\draw (106) to (127.center);
		\draw (106) to (128.center);
		\draw (101) to (131);
		\draw (132) to (102);
		\draw [style=hadamard edge] (132) to (100);
		\draw [style=hadamard edge] (100) to (131);
		\draw [style=hadamard edge] (100) to (134);
		\draw [style=hadamard edge] (134) to (107);
		\draw [style=hadamard edge, bend left=15] (107) to (133);
		\draw [style=hadamard edge, bend left=15] (133) to (100);
		\draw (133) to (103);
		\draw (134) to (104);
		\draw [style=hadamard edge] (107) to (135);
		\draw [style=hadamard edge] (107) to (136);
		\draw (105) to (135);
		\draw (136) to (106);
		\draw (100) to (137);
		\draw (107) to (138);
		\draw [style=hadamard edge] (139) to (146);
		\draw (150.center) to (140);
		\draw (140) to (151.center);
		\draw (153.center) to (141);
		\draw (155.center) to (141);
		\draw (156.center) to (142);
		\draw (158.center) to (142);
		\draw (143) to (161.center);
		\draw (143) to (159.center);
		\draw (144) to (164.center);
		\draw (144) to (162.center);
		\draw (145) to (166.center);
		\draw (145) to (167.center);
		\draw (140) to (170);
		\draw (171) to (141);
		\draw [style=hadamard edge] (171) to (139);
		\draw [style=hadamard edge] (139) to (170);
		\draw (172) to (142);
		\draw (173) to (143);
		\draw [style=hadamard edge] (146) to (174);
		\draw [style=hadamard edge] (146) to (175);
		\draw (144) to (174);
		\draw (175) to (145);
		\draw (176) to (178);
		\draw [in=90, out=-90, looseness=0.50] (178) to (146);
		\draw (179) to (177);
		\draw [in=90, out=-90, looseness=0.50] (179) to (139);
		\draw [style=hadamard edge] (171) to (173);
		\draw [style=hadamard edge] (171) to (172);
		\draw [style=hadamard edge] (171) to (174);
		\draw [style=hadamard edge] (171) to (175);
		\draw [style=hadamard edge] (173) to (174);
		\draw [style=hadamard edge] (173) to (175);
		\draw [style=hadamard edge] (172) to (174);
		\draw [style=hadamard edge] (172) to (175);
		\draw [style=hadamard edge] (170) to (173);
		\draw [style=hadamard edge] (170) to (172);
		\draw [style=hadamard edge] (146) to (173);
		\draw [style=hadamard edge] (146) to (172);
		\draw [style=hadamard edge] (139) to (173);
		\draw [style=hadamard edge] (139) to (172);
		\draw [style=hadamard edge] (170) to (174);
		\draw [style=hadamard edge] (170) to (175);
		\draw [style=hadamard edge] (239) to (238);
		\draw [style=hadamard edge] (238) to (241);
		\draw [style=hadamard edge] (238) to (246);
		\draw [style=hadamard edge] (238) to (242);
		\draw [style=hadamard edge] (238) to (243);
		\draw [style=hadamard edge] (246) to (242);
		\draw [style=hadamard edge] (246) to (243);
		\draw [style=hadamard edge] (246) to (244);
		\draw [style=hadamard edge] (246) to (245);
		\draw (250.center) to (239);
		\draw (239) to (251.center);
		\draw (253.center) to (241);
		\draw (255.center) to (241);
		\draw (256.center) to (242);
		\draw (258.center) to (242);
		\draw (243) to (261.center);
		\draw (243) to (259.center);
		\draw (244) to (264.center);
		\draw (244) to (262.center);
		\draw (245) to (266.center);
		\draw (245) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13.25, 1) {$\alpha_1$};
		\node [style=none] (16) at (-3.5, 0) {$=$};
		\node [style=Z phase dot] (32) at (-13.25, -0.75) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-9, -2.25) {$\beta_l$};
		\node [style=Z phase dot] (41) at (-9, -0.5) {$\beta_1$};
		\node [style=Z phase dot] (45) at (-5, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-5, -0.75) {$\gamma_m$};
		\node [style=Z phase dot] (51) at (-6.5, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (52) at (-13.25, 0.125) {...};
		\node [style=none, rotate=90] (53) at (-9, -1.375) {...};
		\node [style=none, rotate=90] (54) at (-5, 0.125) {...};
		\node [style=Z phase dot] (55) at (1.75, -0.25) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (5.75, -1.5) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (57) at (5.75, -2.375) {...};
		\node [style=Z phase dot] (58) at (5.75, -3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (9.75, 1.5) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (1.75, 1.5) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (61) at (9.75, 0.625) {...};
		\node [style=none, rotate=90] (62) at (1.75, 0.625) {...};
		\node [style=Z phase dot] (63) at (9.75, -0.25) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-12.75, 1.75) {};
		\node [style=none] (65) at (-13.75, 1.75) {};
		\node [style=none] (66) at (-13.25, 1.75) {...};
		\node [style=none] (67) at (-13.75, -1.5) {};
		\node [style=none] (68) at (-13.25, -1.5) {...};
		\node [style=none] (69) at (-12.75, -1.5) {};
		\node [style=none] (70) at (-9.5, -3) {};
		\node [style=none] (71) at (-9, -3) {...};
		\node [style=none] (72) at (-8.5, -3) {};
		\node [style=none] (73) at (-9.5, 0.25) {};
		\node [style=none] (74) at (-9, 0.25) {...};
		\node [style=none] (75) at (-8.5, 0.25) {};
		\node [style=none] (76) at (-5.5, 1.75) {};
		\node [style=none] (77) at (-5, 1.75) {...};
		\node [style=none] (78) at (-4.5, 1.75) {};
		\node [style=none] (79) at (-5, -1.5) {...};
		\node [style=none] (80) at (-5.5, -1.5) {};
		\node [style=none] (81) at (-4.5, -1.5) {};
		\node [style=none] (82) at (1.25, 2.25) {};
		\node [style=none] (83) at (1.75, 2.25) {...};
		\node [style=none] (84) at (2.25, 2.25) {};
		\node [style=none] (85) at (1.75, -1) {...};
		\node [style=none] (86) at (1.25, -1) {};
		\node [style=none] (87) at (2.25, -1) {};
		\node [style=none] (88) at (5.25, -0.75) {};
		\node [style=none] (89) at (5.75, -0.75) {...};
		\node [style=none] (90) at (6.25, -0.75) {};
		\node [style=none] (91) at (5.75, -4) {...};
		\node [style=none] (92) at (5.25, -4) {};
		\node [style=none] (93) at (6.25, -4) {};
		\node [style=none] (94) at (9.25, 2.25) {};
		\node [style=none] (95) at (9.75, 2.25) {...};
		\node [style=none] (96) at (10.25, 2.25) {};
		\node [style=none] (97) at (9.75, -1) {...};
		\node [style=none] (98) at (9.25, -1) {};
		\node [style=none] (99) at (10.25, -1) {};
		\node [style=none] (102) at (-1.25, -1.75) {$\sqrt{2}^{(n-1)m}$};
		\node [style=none] (103) at (-1.25, 0) {$\sqrt{2}^{(l-1)m}$};
		\node [style=none] (104) at (0, -3.25) {$(-1)^{jk}\sqrt{2}^{(n-1)(l-1)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-u-XY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-6.5, 0) {$\alpha$};
		\node [style=none] (2) at (-8.5, 0) {};
		\node [style=none] (3) at (-5.5, 0) {$=$};
		\node [style=hadamard] (24) at (-7.5, 0) {};
		\node [style=X phase dot] (25) at (-2.25, 0) {$\alpha$};
		\node [style=none] (26) at (-4.25, 0) {};
		\node [style=X phase dot] (27) at (4, 0) {$\alpha$};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (5, 0) {$=$};
		\node [style=hadamard] (30) at (3, 0) {};
		\node [style=Z phase dot] (31) at (8.25, 0) {$\alpha$};
		\node [style=none] (32) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-u-XZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (1) at (-7, 0) {$\alpha$};
		\node [style=none] (2) at (-10.5, 0) {};
		\node [style=none] (3) at (-5.5, 0) {$=$};
		\node [style=hadamard] (24) at (-9.5, 0) {};
		\node [style=Z phase dot] (25) at (-8.25, 0) {$\frac\pi2$};
		\node [style=X phase dot] (26) at (-0.75, 0) {$\alpha$};
		\node [style=none] (27) at (-4.5, 0) {};
		\node [style=Z phase dot] (29) at (-1.75, 0) {$\pi$};
		\node [style=Z phase dot] (30) at (-3.75, 0) {$\frac\pi2$};
		\node [style=X phase dot] (31) at (-2.75, 0) {$\frac\pi2$};
		\node [style=none] (32) at (0.25, 0) {$=$};
		\node [style=X phase dot] (33) at (4.75, 0) {~$-\alpha~$};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=Z phase dot] (36) at (2.25, 0) {$\frac\pi2$};
		\node [style=X phase dot] (37) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (38) at (5.75, 0) {$=$};
		\node [style=X phase dot] (39) at (10.25, 0) {~$\frac\pi2-\alpha~$};
		\node [style=none] (40) at (6.75, 0) {};
		\node [style=Z phase dot] (41) at (8.25, 0) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (27.center) to (26);
		\draw (34.center) to (33);
		\draw (40.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-cnot-push.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (-8.5, 2.25) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=Z] (v12) at (5.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v15) at (-8.5, 0.25) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.0) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v15);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v14) to (v13);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v14);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=Z] (v12) at (5.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v15) at (-9.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v15);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=simple] (v0) to (v17);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=X] (v3bx2) at (2.0, 0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=X] (v3bx1) at (2.0, 1.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v3bx1) to (v0);
		\draw [style=simple] (v0) to (v17);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=simple] (v3bx2) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v0bx0) to (v3bx1);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v14) to (v3bx1);
		\draw [style=directed] (v14) to (v16);
		\draw [style=simple] (v14) to (v3bx2);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=X] (v3bx2) at (2.0, 0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=simple] (v3bx2) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v0bx0) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=simple] (v14) to (v3bx2);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v0bx0) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v18) to (v10);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v0bx0) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-5.0, 1.25) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v1) to (v10);
		\draw [style=simple] (v1) to (v12);
		\draw [style=simple] (v1) to (v16);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (1.25, 1.0) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (1.25, 2.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 1.25) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=directed] (v17) to (v13);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v13) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-5.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-5.0, 2.0) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (1.25, 2.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple, bend left=40.0] (v1) to (v12);
		\draw [style=simple, bend left=40.0] (v12) to (v1);
		\draw [style=directed] (v1) to (v19);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v1);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-5.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (5.0, 1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-4.25, 3.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v17) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v12) to (v4);
		\draw [style=simple] (v19) to (v17);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v0bx0) at (7.25, 3.5) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=Z] (v3bx1) at (-1.75, 2.5) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0bx0) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx1);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v0bx0) to (v3bx1);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v17) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v3bx1);
		\draw [style=simple] (v12) to (v4);
		\draw [style=simple] (v0bx0) to (v17);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (8.25, 2.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=Z] (v3bx1) at (-1.75, 2.5) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v1) to (v3bx1);
		\draw [style=simple] (v1) to (v18);
		\draw [style=directed] (v12) to (v1);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx1);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v1) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v3bx1);
		\draw [style=simple] (v12) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (8.25, 2.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v1) to (v18);
		\draw [style=simple] (v1) to (v10);
		\draw [style=directed] (v12) to (v1);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v1) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (6.25, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v17) to (v10);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v4) to (v20);
		\draw [style=directed] (v11) to (v4);
		\draw [style=directed] (v17) to (v19);
		\draw [style=simple] (v17) to (v3bx2);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (7.5, 2.25) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v17) to (v10);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v17) to (v19);
		\draw [style=simple] (v17) to (v3bx2);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (5.75, 2.25) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v15) to (v1);
		\draw [style=directed] (v1) to (v19);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v19);
		\draw [style=simple] (v12) to (v3bx2);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.25) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (v19);
		\draw [style=simple] (v12) to (v3bx2);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-4.0, -2.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.25) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v1);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v1) to (v16);
		\draw [style=simple] (v1) to (v9);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (v19);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v1) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v1);
		\draw [style=directed] (v0) to (b19);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> figures/q-enc-dec.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (0.0, 3.75) {};
		\node [style=X] (v0) at (5.75, 3.5) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v24) at (-8.75, -1.75) {};
		\node [style=X] (v2) at (4.25, 0.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=X] (v21) at (-7.25, 1.75) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=X] (v20) at (-13.0, 2.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v23) to (v20);
		\draw [style=simple] (v20) to (v27);
		\draw [style=simple] (v10) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v21) to (v23);
		\draw [style=simple] (v27) to (v21);
		\draw [style=simple] (v21) to (v22);
		\draw [style=directed] (b3) to (v21);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=directed] (v24) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v25) to (v24);
		\draw [style=simple] (v24) to (v26);
		\draw [style=directed] (v22) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v6) to (v0);
		\draw [style=directed] (v21) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v20) to (v10);
		\draw [style=directed] (v10) to (v13);
		\draw [style=simple] (v15) to (v20);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v24);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v16) to (v21);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v24);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v24);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (0.0, 3.75) {};
		\node [style=X] (v0) at (5.75, 3.5) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=X] (v21) at (-7.25, 1.75) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=X] (v20) at (-13.0, 2.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v23) to (v20);
		\draw [style=simple] (v20) to (v27);
		\draw [style=simple] (v10) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=simple] (v21) to (v23);
		\draw [style=simple] (v27) to (v21);
		\draw [style=simple] (v21) to (v22);
		\draw [style=directed] (b3) to (v21);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v6) to (v0);
		\draw [style=directed] (v21) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v20) to (v10);
		\draw [style=directed] (v10) to (v13);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v15) to (v20);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v16) to (v21);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (0.0, 3.75) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=X] (v20) at (-13.0, 2.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v23) to (v20);
		\draw [style=simple] (v20) to (v27);
		\draw [style=simple] (v10) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=directed] (v20) to (v10);
		\draw [style=directed] (v10) to (v13);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v15) to (v20);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=simple] (v10) to (v8);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v17) to (v15);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=simple] (v10) to (v8);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=simple] (v10) to (v8);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v25);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v11) to (v27);
		\draw [style=simple] (v22) to (v11);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v25);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v11) to (v27);
		\draw [style=simple] (v22) to (v11);
		\draw [style=simple] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple] (v5) to (v3);
		\draw [style=simple] (v25) to (v3);
		\draw [style=simple] (v27) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v25);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v22) to (v11);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple] (v5) to (v3);
		\draw [style=simple] (v25) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v22);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v22) to (v11);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v22);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-7.25, 3.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v7);
		\draw [style=simple, bend right=40.0] (v11) to (v7);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple, bend left=40.0] (v7) to (v0);
		\draw [style=simple, bend right=40.0] (v7) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v7);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v7) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-9.0, 5.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-7.25, 3.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v14) to (v6);
		\draw [style=simple, bend right=40.0] (v14) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v14);
		\draw [style=simple, bend right=40.0] (v5) to (v14);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=simple, bend left=40.0] (v14) to (v7);
		\draw [style=simple, bend right=40.0] (v14) to (v7);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple, bend left=40.0] (v7) to (v0);
		\draw [style=simple, bend right=40.0] (v7) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v14) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v14);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v7);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v7) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-7.25, 3.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v9) to (v0);
		\draw [style=simple, bend right=40.0] (v9) to (v0);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple, bend left=40.0] (v1) to (v9);
		\draw [style=simple, bend right=40.0] (v1) to (v9);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v9);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v9) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=simple, bend left=40.0] (v9) to (v10);
		\draw [style=simple, bend right=40.0] (v9) to (v10);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-1.5, 2.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-7.25, 3.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v14) to (v6);
		\draw [style=simple, bend right=40.0] (v14) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple, bend left=40.0] (v7) to (v0);
		\draw [style=simple, bend right=40.0] (v7) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v7);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v7) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (v16) to (v14);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-1.5, 2.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v14) to (v6);
		\draw [style=simple, bend right=40.0] (v14) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (v16) to (v14);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-1.5, 2.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v7) to (v12);
		\draw [style=directed] (v16) to (v7);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v16) to (v12);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-2.25, 1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple, bend left=40.0] (v6) to (v10);
		\draw [style=simple, bend right=40.0] (v6) to (v10);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v6) to (v2);
		\draw [style=simple, bend right=40.0] (v6) to (v2);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v6) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=X] (v12) at (-7.25, 1.75) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-2.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v7);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v12) to (v5);
		\draw [style=simple, bend right=40.0] (v12) to (v5);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v23);
		\draw [style=directed] (v7) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v12);
		\draw [style=simple, bend right=40.0] (v4) to (v12);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=X] (v12) at (-7.25, 1.75) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-2.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v2);
		\draw [style=simple, bend left=40.0] (v5) to (v6);
		\draw [style=simple, bend right=40.0] (v5) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v12) to (v5);
		\draw [style=simple, bend right=40.0] (v12) to (v5);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v23);
		\draw [style=directed] (v2) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v12);
		\draw [style=simple, bend right=40.0] (v4) to (v12);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=X] (v12) at (-7.25, 1.75) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v6);
		\draw [style=simple, bend right=40.0] (v5) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v12) to (v5);
		\draw [style=simple, bend right=40.0] (v12) to (v5);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v23);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v12);
		\draw [style=simple, bend right=40.0] (v4) to (v12);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v13);
		\draw [style=simple] (v7) to (v23);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v7);
		\draw [style=simple, bend right=40.0] (v4) to (v7);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-13.0, 2.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v7);
		\draw [style=simple, bend right=40.0] (v5) to (v7);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v13);
		\draw [style=simple] (v7) to (v23);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=directed] (v10) to (v13);
		\draw [style=directed] (v23) to (v10);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple, bend left=40.0] (v5) to (v3);
		\draw [style=simple, bend right=40.0] (v5) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v7);
		\draw [style=simple, bend right=40.0] (v5) to (v7);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v23) to (v13);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v13);
		\draw [style=simple] (v7) to (v23);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple, bend left=40.0] (v5) to (v3);
		\draw [style=simple, bend right=40.0] (v5) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v7);
		\draw [style=simple, bend right=40.0] (v5) to (v7);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple, bend left=40.0] (v5) to (v3);
		\draw [style=simple, bend right=40.0] (v5) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=simple, bend left=40.0] (v7) to (v4);
		\draw [style=simple, bend right=40.0] (v7) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-7.25, 1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v10);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v10) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple, bend left=40.0] (v10) to (v4);
		\draw [style=simple, bend right=40.0] (v10) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-7.25, 1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v10);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (v10) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=simple, bend left=40.0] (v10) to (v4);
		\draw [style=simple, bend right=40.0] (v10) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-7.25, 1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v10);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (v10) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple, bend left=40.0] (v10) to (v4);
		\draw [style=simple, bend right=40.0] (v10) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-12.25, 1.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-7.25, 1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v5);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (v5) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v3) to (b18);
		\draw [style=directed] (b2) to (v3);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v3) to (v28);
		\draw [style=simple, bend right=40.0] (v3) to (v28);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-12.25, 1.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v3) to (b18);
		\draw [style=directed] (b2) to (v3);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v3) to (v28);
		\draw [style=simple, bend right=40.0] (v3) to (v28);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-8.75, -1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple] (v5) to (v8);
		\draw [style=simple] (v5) to (v26);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v5);
		\draw [style=simple, bend right=40.0] (v0) to (v5);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v5) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v5);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-8.75, -1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple] (v5) to (v8);
		\draw [style=simple] (v5) to (v26);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v5);
		\draw [style=simple, bend right=40.0] (v0) to (v5);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v5) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v5);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-7.25, -0.25) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v3) to (b12);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v3) to (v6);
		\draw [style=simple, bend right=40.0] (v3) to (v6);
		\draw [style=simple, bend left=40.0] (v3) to (v11);
		\draw [style=simple, bend right=40.0] (v3) to (v11);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v3);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-5.75, -1.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-7.25, -0.25) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v9) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v3) to (b12);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v9);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v9);
		\draw [style=simple, bend right=40.0] (v1) to (v9);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v9) to (b19);
		\draw [style=directed] (b5) to (v3);
		\draw [style=simple] (v9) to (v26);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-5.75, -1.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v9) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v9);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v9);
		\draw [style=simple, bend right=40.0] (v1) to (v9);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v9) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=simple] (v9) to (v26);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, 3.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v2);
		\draw [style=directed] (v2) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=X] (v2) at (-9.0, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=simple, bend left=40.0] (v1) to (v4);
		\draw [style=simple, bend right=40.0] (v1) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v2) to (b16);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v2);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=simple, bend left=40.0] (v1) to (v4);
		\draw [style=simple, bend right=40.0] (v1) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v2) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (v8);
		\draw [style=directed] (v26) to (v2);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (v26) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, -5.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v3) to (v1);
		\draw [style=simple, bend right=40.0] (v3) to (v1);
		\draw [style=simple, bend left=40.0] (v4) to (v1);
		\draw [style=simple, bend right=40.0] (v4) to (v1);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v1);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v1) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v2) at (-7.25, -5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-5.75, -1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=directed] (b7) to (v5);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v2);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v2) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v5) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v2) at (-7.25, -5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=directed] (b7) to (b19);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v2);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v2) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-8.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, -5.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v3) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v1);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v1) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-8.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v3) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v2) at (-8.75, -1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (b11);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (b17);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (b11);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> figures/q-stab1.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=X] (v3) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (0.0, 0.0) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v19) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v14) to (v3);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=X] (v3) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=Z] (v23) at (-7.743055555555556, 4.496527777777779) {$\pi$};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (0.0, 0.7465277777777779) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v19) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=directed] (v23) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v22) to (v23);
		\draw [style=directed] (v1) to (b19);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=Z] (v3bx2) at (-3.0034722222222223, 1.0069444444444446) {$\pi$};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-1.0069444444444446, 4.756944444444445) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v3bx3) at (-0.7465277777777779, 2.743055555555556) {$\pi$};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=Z] (v3bx1) at (0.7465277777777779, 1.7534722222222223) {$\pi$};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (0.0, 0.7465277777777779) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v3bx1) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=simple] (v7) to (v3bx3);
		\draw [style=directed] (v19) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v3bx1) to (v14);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx3) to (v14);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
		\draw [style=simple] (v3bx2) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=Z] (v3bx2) at (-2.743055555555556, 1.7534722222222223) {$\pi$};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-0.7465277777777779, 4.496527777777779) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=Z] (v3bx1) at (0.7465277777777779, 1.7534722222222223) {$\pi$};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (6.006944444444445, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v3bx1) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v3bx1) to (v14);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
		\draw [style=simple] (v3bx2) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=Z] (v26) at (4.253472222222222, -1.996527777777778) {$\pi$};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-0.7465277777777779, 4.496527777777779) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=Z] (v3bx1) at (1.4930555555555558, 1.0069444444444446) {$\pi$};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (6.006944444444445, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v3bx1) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v20) to (v7);
		\draw [style=simple] (v10) to (v7);
		\draw [style=directed] (v7) to (v26);
		\draw [style=simple] (v7) to (v14);
		\draw [style=simple] (v7) to (v9);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v7) to (v0);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v26) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v3bx1) to (v14);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=Z] (v26) at (4.253472222222222, -1.996527777777778) {$\pi$};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-1.0069444444444446, 4.756944444444445) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v27) at (7.743055555555556, -2.5000000000000004) {$\pi$};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (6.006944444444445, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v27) to (b17);
		\draw [style=directed] (v21) to (v6);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v6) to (v27);
		\draw [style=simple] (v6) to (v14);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v20) to (v7);
		\draw [style=simple] (v10) to (v7);
		\draw [style=directed] (v7) to (v26);
		\draw [style=simple] (v7) to (v14);
		\draw [style=simple] (v7) to (v9);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v7) to (v0);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v26) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (v28) at (8.003472222222223, 5.000000000000001) {$\pi$};
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=Z] (v26) at (4.253472222222222, -1.996527777777778) {$\pi$};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v27) at (8.003472222222223, -2.5000000000000004) {$\pi$};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (8.003472222222223, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (8.003472222222223, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v27) to (b17);
		\draw [style=directed] (v21) to (v6);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v6) to (v27);
		\draw [style=simple] (v6) to (v14);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v18) to (v5);
		\draw [style=simple] (v5) to (v10);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v14);
		\draw [style=directed] (v5) to (v28);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v20) to (v7);
		\draw [style=simple] (v10) to (v7);
		\draw [style=directed] (v7) to (v26);
		\draw [style=simple] (v7) to (v14);
		\draw [style=simple] (v7) to (v9);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v7) to (v0);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v5) to (v1);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v28) to (b14);
		\draw [style=directed] (v26) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (v14) to (v25);
		\draw [style=directed] (v22) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> figures/quantum-cover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (6, 1) {};
		\node [style=white dot] (6) at (3, 1) {};
		\node [style=white phase dot] (7) at (5.25, -1.25) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (3.75, 0.25) {$\frac\pi2$};
		\node [style=white dot] (9) at (3, -2) {};
		\node [style=white dot] (10) at (6, -2) {};
		\node [style=white dot] (11) at (3, -2) {};
		\node [style=white dot] (12) at (3, -2) {};
		\node [style=white phase dot] (13) at (6.75, 1.75) {$c\pi$};
		\node [style=white dot] (14) at (3, 1) {};
		\node [style=gray dot] (15) at (4.5, -2) {};
		\node [style=gray dot] (16) at (3, -0.5) {};
		\node [style=white phase dot] (17) at (3.75, -1.25) {$b\pi$};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=gray phase dot] (19) at (6.75, -1.25) {$a\pi$};
		\node [style=gray dot] (20) at (4.5, 1) {};
		\node [style=white phase dot] (21) at (5.25, 1.75) {$\frac\pi2$};
		\node [style=white dot] (22) at (3, 1) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=small black dot] (28) at (-3.75, -1.25) {};
		\node [style=small black dot] (29) at (-4.5, -1.25) {};
		\node [style=small black dot] (30) at (-5.25, -1.25) {};
		\node [style=small black dot] (31) at (-3.75, -2) {};
		\node [style=small black dot] (32) at (-4.5, -0.5) {};
		\node [style=small black dot] (33) at (-3.75, -2.75) {};
		\node [style=small black dot] (34) at (-5.25, -2) {};
		\node [style=small black dot] (35) at (-5.25, -2.75) {};
		\node [style=small black dot] (36) at (-4.5, -2.75) {};
		\node [style=small black dot] (37) at (-3, -2.75) {};
		\node [style=small black dot] (38) at (-4.5, -3.5) {};
		\node [style=small black dot] (39) at (-3.75, -3.5) {};
		\node [style=small black dot] (40) at (-5.25, -3.5) {};
		\node [style=small black dot] (41) at (-5.25, -0.5) {};
		\node [style=small black dot] (42) at (-5.25, -4.25) {};
		\node [style=small black dot] (43) at (-4.5, -2) {};
		\node [style=small black dot] (44) at (-3, -1.25) {};
		\node [style=small black dot] (46) at (-2.25, 0.25) {};
		\node [style=small black dot] (47) at (-3, 1) {};
		\node [style=small black dot] (48) at (-3.75, 1) {};
		\node [style=small black dot] (49) at (-3, 0.25) {};
		\node [style=small black dot] (50) at (-2.25, -0.5) {};
		\node [style=small black dot] (51) at (-4.5, 1) {};
		\node [style=small black dot] (52) at (-2.25, 1) {};
		\node [style=small black dot] (53) at (-3.75, 0.25) {};
		\node [style=small black dot] (54) at (-3, -0.5) {};
		\node [style=small black dot] (55) at (-1.5, 1.75) {};
		\node [style=small black dot] (56) at (-3, 1.75) {};
		\node [style=small black dot] (57) at (-1.5, 0.25) {};
		\node [style=small black dot] (58) at (-2.25, 1.75) {};
		\node [style=small black dot] (59) at (-3.75, -0.5) {};
		\node [style=small black dot] (60) at (-3.75, -1.25) {};
		\node [style=small black dot] (61) at (-3.75, 1.75) {};
		\node [style=small black dot] (62) at (-0.75, -2.75) {};
		\node [style=small black dot] (63) at (-1.5, -2) {};
		\node [style=small black dot] (64) at (-1.5, -0.5) {};
		\node [style=small black dot] (65) at (-2.25, -0.5) {};
		\node [style=small black dot] (66) at (-2.25, -2) {};
		\node [style=small black dot] (67) at (-1.5, -2.75) {};
		\node [style=small black dot] (68) at (-0.75, -3.5) {};
		\node [style=small black dot] (69) at (-3, -2) {};
		\node [style=small black dot] (70) at (-0.75, -2) {};
		\node [style=small black dot] (71) at (-2.25, -2.75) {};
		\node [style=small black dot] (72) at (-1.5, -3.5) {};
		\node [style=small black dot] (73) at (0, -1.25) {};
		\node [style=small black dot] (74) at (-1.5, -1.25) {};
		\node [style=small black dot] (75) at (0, -2.75) {};
		\node [style=small black dot] (76) at (-0.75, -1.25) {};
		\node [style=small black dot] (77) at (-2.25, -3.5) {};
		\node [style=small black dot] (78) at (-2.25, -4.25) {};
		\node [style=small black dot] (79) at (-2.25, -1.25) {};
		\node [style=small black dot] (82) at (-3, -3.5) {};
		\node [style=small black dot] (83) at (-3.75, -3.5) {};
		\node [style=small black dot] (89) at (-1.5, -4.25) {};
		\node [style=small black dot] (90) at (-3, -4.25) {};
		\node [style=small black dot] (92) at (-2.25, -4.25) {};
		\node [style=small black dot] (93) at (-3.75, -4.25) {};
		\node [style=small black dot] (102) at (-4.5, -4.25) {};
		\node [style=small black dot] (105) at (-5.25, -4.25) {};
		\node [style=small black dot] (107) at (0.75, 0.25) {};
		\node [style=small black dot] (108) at (0, 1) {};
		\node [style=small black dot] (109) at (-0.75, 1) {};
		\node [style=small black dot H] (110) at (0, 0.25) {};
		\node [style=small black dot] (111) at (0.75, -0.5) {};
		\node [style=small black dot] (112) at (-1.5, 1) {};
		\node [style=small black dot] (113) at (0.75, 1) {};
		\node [style=small black dot H] (114) at (-0.75, 0.25) {};
		\node [style=small black dot H] (115) at (0, -0.5) {};
		\node [style=small black dot] (116) at (0, 1.75) {};
		\node [style=small black dot] (117) at (0.75, 1.75) {};
		\node [style=small black dot H] (118) at (-0.75, -0.5) {};
		\node [style=small black dot] (119) at (-0.75, -1.25) {};
		\node [style=small black dot] (120) at (-0.75, 1.75) {};
		\node [style=small black dot] (121) at (-5.25, 0.25) {};
		\node [style=small black dot] (125) at (-5.25, -0.5) {};
		\node [style=small black dot] (126) at (-5.25, 1) {};
		\node [style=small black dot] (129) at (-4.5, 1.75) {};
		\node [style=small black dot] (131) at (-4.5, 0.25) {};
		\node [style=small black dot] (132) at (-5.25, 1.75) {};
		\node [style=small black dot] (142) at (0.75, -0.5) {};
		\node [style=small black dot] (143) at (0.75, -2) {};
		\node [style=small black dot] (144) at (0, -2) {};
		\node [style=small black dot] (145) at (0.75, -2.75) {};
		\node [style=small black dot] (146) at (0.75, -3.5) {};
		\node [style=small black dot] (147) at (0.75, -4.25) {};
		\node [style=small black dot] (148) at (0.75, -1.25) {};
		\node [style=small black dot] (151) at (0, -3.5) {};
		\node [style=small black dot] (152) at (-0.75, -3.5) {};
		\node [style=small black dot] (158) at (0, -4.25) {};
		\node [style=small black dot] (159) at (0.75, -4.25) {};
		\node [style=small black dot] (160) at (-0.75, -4.25) {};
		\node [style=none] (161) at (-1, 0.525) {};
		\node [style=none] (162) at (0.25, 0.5) {};
		\node [style=none] (163) at (0.25, -0.75) {};
		\node [style=none] (164) at (-1, -0.775) {};
		\node [style=none] (165) at (1.975, 2.75) {};
		\node [style=none] (166) at (7.75, 2.75) {};
		\node [style=none] (167) at (7.75, -3) {};
		\node [style=none] (168) at (1.975, -3) {};
		\node [style=none] (169) at (2, 1.025) {};
		\node [style=none] (170) at (2, -1.275) {};
		\node [style=none] (171) at (8, 3) {};
		\node [style=none] (172) at (-5.75, -4.75) {};
		\node [style=none] (173) at (2, 2.75) {};
		\node [style=none] (174) at (2, -3) {};
		\node [style=none] (175) at (-1, 0.5) {};
		\node [style=none] (176) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=zx edge] (5) to (13);
		\draw [style=zx edge] (6) to (18.center);
		\draw [style=zx edge] (11) to (17);
		\draw [style=zx edge] (10) to (19);
		\draw [style=zx edge] (20) to (14);
		\draw [style=zx edge] (20) to (21);
		\draw [style=zx edge] (22) to (16);
		\draw [style=zx edge] (16) to (8);
		\draw [style=zx edge] (16) to (9);
		\draw [style=zx edge] (12) to (15);
		\draw [style=zx edge] (15) to (7);
		\draw [style=zx edge] (20) to (5);
		\draw [style=zx edge] (15) to (10);
		\draw [style=zx edge] (27.center) to (12);
		\draw [style=gs double edge] (28) to (29);
		\draw [style=gs double edge] (29) to (32);
		\draw [style=gs double edge] (29) to (30);
		\draw [style=gs double edge] (28) to (31);
		\draw [style=gs double edge] (31) to (33);
		\draw [style=gs double edge] (30) to (34);
		\draw [style=gs double edge] (34) to (35);
		\draw [style=gs edge] (37) to (33);
		\draw [style=gs double edge] (33) to (39);
		\draw [style=gs double edge] (40) to (35);
		\draw [style=gs double edge] (30) to (41);
		\draw [style=gs edge] (40) to (38);
		\draw [style=gs double edge] (35) to (36);
		\draw [style=gs double edge] (31) to (43);
		\draw [style=gs double edge] (42) to (40);
		\draw [style=gs double edge] (44) to (28);
		\draw [style=gs double edge] (58) to (56);
		\draw [style=gs double edge] (56) to (61);
		\draw [style=gs double edge] (58) to (52);
		\draw [style=gs double edge] (52) to (46);
		\draw [style=gs double edge] (61) to (48);
		\draw [style=gs double edge] (48) to (53);
		\draw [style=gs edge] (57) to (46);
		\draw [style=gs double edge] (46) to (50);
		\draw [style=gs double edge] (59) to (53);
		\draw [style=gs edge] (59) to (54);
		\draw [style=gs double edge] (53) to (49);
		\draw [style=gs double edge] (52) to (47);
		\draw [style=gs double edge] (60) to (59);
		\draw [style=gs double edge] (55) to (58);
		\draw [style=gs double edge] (48) to (51);
		\draw [style=gs double edge] (76) to (74);
		\draw [style=gs double edge] (74) to (64);
		\draw [style=gs double edge] (74) to (79);
		\draw [style=gs double edge] (76) to (70);
		\draw [style=gs double edge] (70) to (62);
		\draw [style=gs double edge] (79) to (66);
		\draw [style=gs double edge] (66) to (71);
		\draw [style=gs edge] (75) to (62);
		\draw [style=gs double edge] (62) to (68);
		\draw [style=gs double edge] (77) to (71);
		\draw [style=gs double edge] (79) to (65);
		\draw [style=gs edge] (77) to (72);
		\draw [style=gs double edge] (71) to (67);
		\draw [style=gs double edge] (70) to (63);
		\draw [style=gs double edge] (78) to (77);
		\draw [style=gs double edge] (73) to (76);
		\draw [style=gs double edge] (66) to (69);
		\draw [style=gs double edge] (92) to (90);
		\draw [style=gs double edge] (90) to (82);
		\draw [style=gs double edge] (90) to (93);
		\draw [style=gs double edge] (93) to (83);
		\draw [style=gs double edge] (89) to (92);
		\draw [style=gs double edge] (102) to (105);
		\draw [style=gs double edge] (117) to (116);
		\draw [style=gs double edge] (116) to (120);
		\draw [style=gs double edge] (117) to (113);
		\draw [style=gs double edge] (113) to (107);
		\draw [style=gs double edge] (120) to (109);
		\draw [style=gs double edge] (109) to (114);
		\draw [style=gs double edge] (107) to (111);
		\draw [style=gs double edge H] (118) to (114);
		\draw [style=gs edge H] (118) to (115);
		\draw [style=gs double edge H] (114) to (110);
		\draw [style=gs double edge] (113) to (108);
		\draw [style=gs double edge] (119) to (118);
		\draw [style=gs double edge] (109) to (112);
		\draw [style=gs double edge] (132) to (126);
		\draw [style=gs double edge] (126) to (121);
		\draw [style=gs edge] (131) to (121);
		\draw [style=gs double edge] (121) to (125);
		\draw [style=gs double edge] (129) to (132);
		\draw [style=gs double edge] (148) to (143);
		\draw [style=gs double edge] (143) to (145);
		\draw [style=gs double edge] (146) to (145);
		\draw [style=gs double edge] (148) to (142);
		\draw [style=gs double edge] (147) to (146);
		\draw [style=gs double edge] (143) to (144);
		\draw [style=gs double edge] (159) to (158);
		\draw [style=gs double edge] (158) to (151);
		\draw [style=gs double edge] (158) to (160);
		\draw [style=gs double edge] (160) to (152);
		\draw [style=box edge] (167.center) to (166.center);
		\draw [style=box edge, shorten <=-0.15mm, shorten >=-0.05mm] (161.center) to (165.center);
		\draw [style=box edge, shorten <=-0.15mm, shorten >=-0.05mm] (164.center) to (168.center);
		\draw [style=box edge light] (162.center) to (169.center);
		\draw [style=box edge light] (163.center) to (170.center);
		\draw [style=box edge] (163.center) to (162.center);
		\draw [style=box edge] (166.center) to (173.center);
		\draw [style=box edge] (167.center) to (174.center);
		\draw [style=box edge] (174.center) to (173.center);
		\draw [style=box edge] (162.center) to (175.center);
		\draw [style=box edge] (175.center) to (176.center);
		\draw [style=box edge] (176.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remove-YZ-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9, -0.25) {};
		\node [style=Z dot] (1) at (-10, -2.25) {};
		\node [style=X phase dot] (2) at (-8, -0.25) {$a\pi$};
		\node [style=none] (7) at (-11, -1.75) {};
		\node [style=none] (8) at (-11, -2.75) {};
		\node [style=none] (10) at (-11, -2) {$\vdots$};
		\node [style=none] (22) at (-7, -0.25) {$=$};
		\node [style=none] (23) at (-8.75, -2.25) {};
		\node [style=Z dot] (24) at (-10, 1.75) {};
		\node [style=none] (25) at (-11, 2.25) {};
		\node [style=none] (26) at (-11, 1.25) {};
		\node [style=none] (27) at (-11, 2) {$\vdots$};
		\node [style=none] (28) at (-8.75, 1.75) {};
		\node [style=none] (29) at (-10.25, 0) {$\vdots$};
		\node [style=Z dot] (31) at (-5, -2) {};
		\node [style=none] (33) at (-6, -1.5) {};
		\node [style=none] (34) at (-6, -2.5) {};
		\node [style=none] (35) at (-6, -1.75) {$\vdots$};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=Z dot] (37) at (-5, 1.5) {};
		\node [style=none] (38) at (-6, 2) {};
		\node [style=none] (39) at (-6, 1) {};
		\node [style=none] (40) at (-6, 1.75) {$\vdots$};
		\node [style=none] (41) at (-3, 1.5) {};
		\node [style=none] (42) at (-5.25, 0) {$\vdots$};
		\node [style=Z phase dot] (43) at (-4, 1.5) {$a\pi$};
		\node [style=Z phase dot] (44) at (-4, -2) {$a\pi$};
		\node [style=Z dot] (45) at (5, -0.25) {};
		\node [style=Z dot] (46) at (4, -2.25) {};
		\node [style=X phase dot] (47) at (7, -0.25) {$a\pi$};
		\node [style=none] (48) at (3, -1.75) {};
		\node [style=none] (49) at (3, -2.75) {};
		\node [style=none] (50) at (3, -2) {$\vdots$};
		\node [style=none] (51) at (8.25, -0.25) {$=$};
		\node [style=none] (52) at (5.25, -2.25) {};
		\node [style=Z dot] (53) at (4, 1.75) {};
		\node [style=none] (54) at (3, 2.25) {};
		\node [style=none] (55) at (3, 1.25) {};
		\node [style=none] (56) at (3, 2) {$\vdots$};
		\node [style=none] (57) at (5.25, 1.75) {};
		\node [style=none] (58) at (3.75, 0) {$\vdots$};
		\node [style=Z dot] (59) at (10.25, -2) {};
		\node [style=none] (60) at (9.25, -1.5) {};
		\node [style=none] (61) at (9.25, -2.5) {};
		\node [style=none] (62) at (9.25, -1.75) {$\vdots$};
		\node [style=none] (63) at (12.25, -2) {};
		\node [style=Z dot] (64) at (10.25, 1.5) {};
		\node [style=none] (65) at (9.25, 2) {};
		\node [style=none] (66) at (9.25, 1) {};
		\node [style=none] (67) at (9.25, 1.75) {$\vdots$};
		\node [style=none] (68) at (12.25, 1.5) {};
		\node [style=none] (69) at (10, 0) {$\vdots$};
		\node [style=Z phase dot] (70) at (11.25, 1.5) {$a\pi$};
		\node [style=Z phase dot] (71) at (11.25, -2) {$a\pi$};
		\node [style=Z phase dot] (72) at (6, -0.25) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (2) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (1) to (23.center);
		\draw (24) to (25.center);
		\draw (24) to (26.center);
		\draw (24) to (28.center);
		\draw [style=hadamard edge] (0) to (24);
		\draw (31) to (33.center);
		\draw (31) to (34.center);
		\draw (31) to (36.center);
		\draw (37) to (38.center);
		\draw (37) to (39.center);
		\draw (37) to (41.center);
		\draw (46) to (48.center);
		\draw (46) to (49.center);
		\draw (47) to (45);
		\draw [style=hadamard edge] (45) to (46);
		\draw (46) to (52.center);
		\draw (53) to (54.center);
		\draw (53) to (55.center);
		\draw (53) to (57.center);
		\draw [style=hadamard edge] (45) to (53);
		\draw (59) to (60.center);
		\draw (59) to (61.center);
		\draw (59) to (63.center);
		\draw (64) to (65.center);
		\draw (64) to (66.center);
		\draw (64) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rm-adj-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 1) {};
		\node [style=Z dot] (1) at (-2, -1) {};
		\node [style=X phase dot] (2) at (-1, 1) {$\alpha$};
		\node [style=X phase dot] (3) at (-1, -1) {$\beta$};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, 1.25) {$\vdots$};
		\node [style=none] (10) at (-3, -0.75) {$\vdots$};
		\node [style=Z dot] (11) at (2, 1) {};
		\node [style=Z dot] (12) at (2, -1) {};
		\node [style=Z phase dot] (13) at (3, 1) {$\alpha'$};
		\node [style=Z phase dot] (14) at (3, -1) {$\beta'$};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (1, 1.25) {$\vdots$};
		\node [style=none] (21) at (1, -0.75) {$\vdots$};
		\node [style=none] (22) at (0, 0) {$\to$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (3) to (1);
		\draw (2) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (11) to (16.center);
		\draw (11) to (17.center);
		\draw (12) to (18.center);
		\draw (12) to (19.center);
		\draw (14) to (12);
		\draw (13) to (11);
		\draw [style=hadamard edge] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rm-adj-red2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 2) {};
		\node [style=Z dot] (1) at (-3.5, 0) {};
		\node [style=X phase dot] (2) at (-1.5, 2) {$\alpha$};
		\node [style=Z phase dot] (3) at (-1.5, 0) {$\beta$};
		\node [style=none] (5) at (-4.5, 2.5) {};
		\node [style=none] (6) at (-4.5, 1.5) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4.5, -0.5) {};
		\node [style=none] (9) at (-4.5, 2.25) {$\vdots$};
		\node [style=none] (10) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (0.5, 0) {$\to$};
		\node [style=Z dot] (23) at (-3, -1.25) {};
		\node [style=X phase dot] (24) at (-1, -1.25) {$\gamma$};
		\node [style=none] (25) at (-4, -0.75) {};
		\node [style=none] (26) at (-4, -1.75) {};
		\node [style=none] (27) at (-4, -1) {$\vdots$};
		\node [style=Z dot] (28) at (-2, -2.25) {};
		\node [style=X phase dot] (29) at (0, -2.25) {$\delta$};
		\node [style=none] (30) at (-3, -1.75) {};
		\node [style=none] (31) at (-3, -2.75) {};
		\node [style=none] (32) at (-3, -2) {$\vdots$};
		\node [style=Z dot] (33) at (2.75, 2) {};
		\node [style=Z dot] (34) at (2.75, 0) {};
		\node [style=Z phase dot] (35) at (4.75, 2) {$\alpha'$};
		\node [style=Z phase dot] (36) at (4.75, 0) {$\beta'$};
		\node [style=none] (37) at (1.75, 2.5) {};
		\node [style=none] (38) at (1.75, 1.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (1.75, 2.25) {$\vdots$};
		\node [style=none] (42) at (1.75, 0.25) {$\vdots$};
		\node [style=Z dot] (43) at (3.25, -1.25) {};
		\node [style=X phase dot] (44) at (5.75, -1.25) {$\gamma$};
		\node [style=none] (45) at (2.25, -0.75) {};
		\node [style=none] (46) at (2.25, -1.75) {};
		\node [style=none] (47) at (2.25, -1) {$\vdots$};
		\node [style=Z dot] (48) at (4.25, -2.25) {};
		\node [style=X phase dot] (49) at (6.25, -2.25) {$\delta'$};
		\node [style=none] (50) at (3.25, -1.75) {};
		\node [style=none] (51) at (3.25, -2.75) {};
		\node [style=none] (52) at (3.25, -2) {$\vdots$};
		\node [style=Z phase dot] (53) at (4.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (-1, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (55) at (-2.5, 2) {$\frac{\pi}{2}$};
		\node [style=none] (56) at (-0.75, 2) {$u$};
		\node [style=none] (57) at (5.5, 2) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (1) to (8.center);
		\draw (3) to (1);
		\draw (2) to (0);
		\draw (23) to (25.center);
		\draw (23) to (26.center);
		\draw (24) to (23);
		\draw (28) to (30.center);
		\draw (28) to (31.center);
		\draw (29) to (28);
		\draw [style=hadamard edge] (0) to (23);
		\draw [style=hadamard edge] (0) to (28);
		\draw [style=hadamard edge] (0) to (1);
		\draw (33) to (37.center);
		\draw (33) to (38.center);
		\draw (34) to (39.center);
		\draw (34) to (40.center);
		\draw (36) to (34);
		\draw (35) to (33);
		\draw (43) to (45.center);
		\draw (43) to (46.center);
		\draw (44) to (43);
		\draw (48) to (50.center);
		\draw (48) to (51.center);
		\draw (49) to (48);
		\draw [style=hadamard edge] (33) to (43);
		\draw [style=hadamard edge] (33) to (48);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (1) to (23);
		\draw [style=hadamard edge] (34) to (48);
		\draw [style=hadamard edge] (23) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (2.5, 1.25) {$\alpha$};
		\node [style=Z dot] (1) at (3.5, 1.25) {};
		\node [style=none] (2) at (4.5, 1.25) {=};
		\node [style=none] (3) at (5.5, 1.25) {$\sqrt{2}$};
		\node [style=Z dot] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-3.5, 1.25) {=};
		\node [style=none] (6) at (-2.25, 1.25) {2};
		\node [style=X dot] (7) at (2.25, -1.25) {};
		\node [style=Z dot] (8) at (3.75, -1.25) {};
		\node [style=none] (9) at (4.5, -1.25) {=};
		\node [style=none] (10) at (5.5, -1.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=gray phase dot] (11) at (2.5, 0) {$\alpha$};
		\node [style=white phase dot] (12) at (3.5, 0) {$\pi$};
		\node [style=none] (13) at (4.5, 0) {=};
		\node [style=none] (14) at (6, 0) {$\sqrt{2}e^{i\alpha}$};
		\node [style=white phase dot] (15) at (-5, 0) {$\pi$};
		\node [style=none] (16) at (-3.5, 0) {=};
		\node [style=none] (17) at (-2.25, 0) {0};
		\node [style=white phase dot] (18) at (-5, -1.25) {$\alpha$};
		\node [style=none] (19) at (-3.5, -1.25) {=};
		\node [style=none] (20) at (-1.75, -1.25) {$1+e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (7) to (8);
		\draw [bend left] (7) to (8);
		\draw [bend right] (7) to (8);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -0.75) {...};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (6) at (1.5, -0.75) {...};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=Z phase dot] (9) at (1.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=360, out=15, looseness=1.50] (0) to (3.center);
		\draw [in=540, out=165, looseness=1.50] (0) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (10) at (-7.5, 0) {$\alpha$};
		\node [style=none] (11) at (-8.5, -0.75) {};
		\node [style=none] (12) at (-6.75, -0.75) {};
		\node [style=none] (13) at (-7.5, -0.75) {...};
		\node [style=small hadamard] (14) at (-7.5, 1) {};
		\node [style=none] (23) at (-3.5, -0.75) {};
		\node [style=white phase dot] (24) at (-3.5, 1) {$\frac\pi2$};
		\node [style=gray dot] (25) at (-2.5, 2) {};
		\node [style=Z phase dot] (26) at (-2.5, 0) {$\alpha$};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (28) at (-2.5, -0.75) {...};
		\node [style=white phase dot] (29) at (-1.5, 1) {$\frac\pi2$};
		\node [style=none] (30) at (-5.5, 0.5) {\eqr{eq:had-def2}};
		\node [style=gray dot] (31) at (2, 1.25) {};
		\node [style=none] (32) at (2, -0.75) {...};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=Z phase dot] (36) at (2, 0) {$\ \alpha+\pi\ $};
		\node [style=none] (37) at (-0.25, 0) {=};
		\node [style=none] (38) at (7.5, -0.75) {};
		\node [style=none] (40) at (6.75, -0.75) {...};
		\node [style=Z phase dot] (41) at (6.75, 0) {$\ \alpha+\pi\ $};
		\node [style=none] (42) at (4.25, 0.5) {\eqr{eq:hopf-law}};
		\node [style=none] (43) at (5.75, -0.75) {};
		\node [style=none] (44) at (-0.25, 1) {\spiderrule};
		\node [style=none] (49) at (5.25, 0.25) {$\frac12$};
		\node [style=gray dot] (50) at (6.75, 1.25) {};
		\node [style=none] (52) at (8.5, 0.5) {=};
		\node [style=none] (53) at (12, -0.25) {};
		\node [style=none] (54) at (11.25, -0.25) {...};
		\node [style=Z phase dot] (55) at (11.25, 0.5) {$\ \alpha+\pi\ $};
		\node [style=none] (56) at (10.25, -0.25) {};
		\node [style=none] (57) at (9.5, 0.5) {{\scriptsize $\frac{1}{\sqrt{2}}$}};
		\node [style=white phase dot] (58) at (-1.5, 2.5) {-$\frac\pi2$};
		\node [style=white phase dot] (59) at (2, 2.25) {-$\frac\pi2$};
		\node [style=white phase dot] (60) at (6.75, 2.25) {-$\frac\pi2$};
		\node [style=none] (61) at (8.5, 1.25) {\smallref{eq:zx-scalars}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [bend right=90, looseness=1.75] (10) to (14);
		\draw [bend left=90, looseness=1.75] (10) to (14);
		\draw (23.center) to (26);
		\draw (26) to (27.center);
		\draw [in=-90, out=-180] (26) to (24);
		\draw [in=180, out=90] (24) to (25);
		\draw [in=90, out=0] (25) to (29);
		\draw [in=0, out=-90] (29) to (26);
		\draw (35.center) to (36);
		\draw (36) to (34.center);
		\draw [bend right=75, looseness=1.50] (36) to (31);
		\draw [bend left=75, looseness=1.50] (36) to (31);
		\draw (43.center) to (41);
		\draw (41) to (38.center);
		\draw (56.center) to (55);
		\draw (55) to (53.center);
		\draw (58) to (25);
		\draw (59) to (31);
		\draw (60) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.5) {};
		\node [style=none, rotate=90] (1) at (-5.25, -0.25) {...};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=X] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none, rotate=90] (6) at (-1.75, -0.25) {...};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=Z] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=Z] (11) at (2.25, 1.25) {};
		\node [style=Z] (12) at (2.25, 0.5) {};
		\node [style=Z] (13) at (2.25, -1) {};
		\node [style=X] (14) at (4, 1.25) {};
		\node [style=X] (15) at (4, 0.5) {};
		\node [style=X] (16) at (4, -1) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (4.75, 1.25) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none, rotate=90] (23) at (1.75, -0.25) {...};
		\node [style=none, rotate=90] (24) at (4.5, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=0, looseness=0.75] (2.center) to (4);
		\draw [style=simple, in=0, out=150, looseness=0.75] (4) to (0.center);
		\draw [style=simple, in=135, out=0, looseness=0.75] (3.center) to (4);
		\draw [style=simple, in=-45, out=180, looseness=0.75] (7.center) to (9);
		\draw [style=simple, in=180, out=30, looseness=0.75] (9) to (5.center);
		\draw [style=simple, in=45, out=180, looseness=0.75] (8.center) to (9);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (17.center) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (14) to (20.center);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (21.center);
		\draw [style=simple] (19.center) to (13);
		\draw [style=simple] (13) to (16);
		\draw [style=simple] (16) to (22.center);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (12) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-fuse-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=white phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=white phase dot] (21) at (-5.25, 0.25) {$\beta$};
		\node [style=none] (22) at (-7, 0.25) {};
		\node [style=none] (23) at (1.25, 1.75) {};
		\node [style=white phase dot] (24) at (2.5, 1.25) {\ $\alpha+\beta$\ \ };
		\node [style=none] (25) at (4.25, 2.25) {};
		\node [style=none] (26) at (1.25, 2.25) {};
		\node [style=none] (27) at (4.25, 0.25) {};
		\node [style=none, rotate=90] (28) at (4.5, 1) {...};
		\node [style=none] (29) at (4.25, 1.75) {};
		\node [style=none] (30) at (1.25, 0.25) {};
		\node [style=none, rotate=90] (31) at (1.5, 1) {...};
		\node [style=none] (32) at (5.25, 0.25) {};
		\node [style=none] (33) at (5.25, 2.25) {};
		\node [style=none] (34) at (5.25, 1.75) {};
		\node [style=none] (37) at (0, 1.25) {=};
		\node [style=none] (38) at (7.75, 1.75) {};
		\node [style=white phase dot] (39) at (9, 1.25) {$\alpha$};
		\node [style=none] (40) at (10.75, 2.25) {};
		\node [style=none] (41) at (7.75, 2.25) {};
		\node [style=none] (42) at (10.75, 0.25) {};
		\node [style=none, rotate=90] (43) at (11, 1) {...};
		\node [style=none] (44) at (10.75, 1.75) {};
		\node [style=none] (45) at (7.75, 0.25) {};
		\node [style=none, rotate=90] (46) at (8, 1) {...};
		\node [style=none] (47) at (11.75, 0.25) {};
		\node [style=none] (48) at (11.75, 2.25) {};
		\node [style=none] (49) at (11.75, 1.75) {};
		\node [style=none] (50) at (6.5, 1.25) {=};
		\node [style=white phase dot] (51) at (10.75, 0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw (22.center) to (21);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (30.center) to (24);
		\draw [style=simple, in=180, out=-15] (24) to (27.center);
		\draw [style=simple, in=180, out=22] (24) to (29.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (24) to (25.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (24) to (23.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (26.center) to (24);
		\draw [style=simple] (25.center) to (33.center);
		\draw [style=simple] (29.center) to (34.center);
		\draw [style=simple] (27.center) to (32.center);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (45.center) to (39);
		\draw [style=simple, in=180, out=-15] (39) to (42.center);
		\draw [style=simple, in=180, out=22] (39) to (44.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (39) to (40.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (39) to (38.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (41.center) to (39);
		\draw [style=simple] (40.center) to (48.center);
		\draw [style=simple] (44.center) to (49.center);
		\draw [style=simple] (42.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=gray phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=gray phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [style=simple, in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left=15, looseness=1.00] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (10);
		\draw [style=simple, in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [style=simple, in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-fusion-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=white phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=white phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [style=simple, in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left=15, looseness=1.00] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (10);
		\draw [style=simple, in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [style=simple, in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-6, 2) {$\alpha$};
		\node [style=none] (1) at (-6.75, 3) {};
		\node [style=none] (2) at (-5.25, 3) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (-4.5, 2) {$=$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=white phase dot] (8) at (-3, 2) {$\alpha$};
		\node [style=none] (9) at (-3.25, 2.5) {};
		\node [style=none] (10) at (-2.75, 2.5) {};
		\node [style=none] (66) at (-6, 1) {...};
		\node [style=none] (67) at (-6, 3) {...};
		\node [style=none] (68) at (-3.825, 3) {...};
		\node [style=none] (69) at (-4.25, 3) {};
		\node [style=none] (70) at (-3.5, 3) {};
		\node [style=none] (71) at (-2.5, 3) {};
		\node [style=none] (72) at (-1.75, 3) {};
		\node [style=none] (74) at (-3, 1) {...};
		\node [style=none] (75) at (-2.125, 3) {...};
		\node [style=white phase dot] (76) at (0, 2) {$\alpha$};
		\node [style=none] (77) at (0.925, 1) {...};
		\node [style=none] (78) at (0.25, 1.5) {};
		\node [style=none] (79) at (-1.25, 1) {};
		\node [style=none] (80) at (-0.25, 1.5) {};
		\node [style=none] (81) at (0.75, 3) {};
		\node [style=none] (82) at (-0.5, 1) {};
		\node [style=none] (83) at (1.25, 1) {};
		\node [style=none] (84) at (-0.75, 3) {};
		\node [style=none] (85) at (0, 3) {...};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (-0.875, 1) {...};
		\node [style=none] (88) at (-1.5, 2) {$=$};
		\node [style=none] (89) at (1.75, 2) {$=$};
		\node [style=none] (90) at (2.25, 1) {};
		\node [style=none] (91) at (3, 1) {...};
		\node [style=none] (92) at (2, 3) {};
		\node [style=white phase dot] (93) at (3, 2) {$\alpha$};
		\node [style=none] (94) at (2.75, 3) {...};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.5, 3) {};
		\node [style=none] (97) at (3.75, 2.5) {};
		\node [style=none] (98) at (4, 2.25) {};
		\node [style=none] (99) at (4, 1) {};
		\node [style=none] (100) at (4.75, 2) {$=$};
		\node [style=none] (101) at (5, 1) {};
		\node [style=none] (102) at (5.75, 1) {...};
		\node [style=none] (103) at (5.25, 3) {};
		\node [style=white phase dot] (104) at (6, 2) {$\alpha$};
		\node [style=none] (105) at (6, 3) {...};
		\node [style=none] (106) at (6.5, 1) {};
		\node [style=none] (107) at (6.75, 3) {};
		\node [style=none] (108) at (6.75, 1.5) {};
		\node [style=none] (109) at (7, 3) {};
		\node [style=none] (110) at (7, 1.75) {};
		\node [style=none] (111) at (-3.25, 3) {};
		\node [style=none] (112) at (-2.75, 3) {};
		\node [style=none] (113) at (0.25, 1) {};
		\node [style=none] (114) at (-0.25, 1) {};
		\node [style=gray phase dot] (115) at (-6, -1.75) {$\alpha$};
		\node [style=none] (116) at (-6.75, -0.75) {};
		\node [style=none] (117) at (-5.25, -0.75) {};
		\node [style=none] (118) at (-6.75, -2.75) {};
		\node [style=none] (119) at (-5.25, -2.75) {};
		\node [style=none] (120) at (-4.5, -1.75) {$=$};
		\node [style=none] (121) at (-2.25, -2.75) {};
		\node [style=none] (122) at (-3.75, -2.75) {};
		\node [style=gray phase dot] (123) at (-3, -1.75) {$\alpha$};
		\node [style=none] (124) at (-3.25, -1.25) {};
		\node [style=none] (125) at (-2.75, -1.25) {};
		\node [style=none] (126) at (-6, -2.75) {...};
		\node [style=none] (127) at (-6, -0.75) {...};
		\node [style=none] (128) at (-3.825, -0.75) {...};
		\node [style=none] (129) at (-4.25, -0.75) {};
		\node [style=none] (130) at (-3.5, -0.75) {};
		\node [style=none] (131) at (-2.5, -0.75) {};
		\node [style=none] (132) at (-1.75, -0.75) {};
		\node [style=none] (133) at (-3, -2.75) {...};
		\node [style=none] (134) at (-2.125, -0.75) {...};
		\node [style=gray phase dot] (135) at (0, -1.75) {$\alpha$};
		\node [style=none] (136) at (0.925, -2.75) {...};
		\node [style=none] (137) at (0.25, -2.25) {};
		\node [style=none] (138) at (-1.25, -2.75) {};
		\node [style=none] (139) at (-0.25, -2.25) {};
		\node [style=none] (140) at (0.75, -0.75) {};
		\node [style=none] (141) at (-0.5, -2.75) {};
		\node [style=none] (142) at (1.25, -2.75) {};
		\node [style=none] (143) at (-0.75, -0.75) {};
		\node [style=none] (144) at (0, -0.75) {...};
		\node [style=none] (145) at (0.5, -2.75) {};
		\node [style=none] (146) at (-0.875, -2.75) {...};
		\node [style=none] (147) at (-1.5, -1.75) {$=$};
		\node [style=none] (148) at (1.75, -1.75) {$=$};
		\node [style=none] (149) at (2.25, -2.75) {};
		\node [style=none] (150) at (3, -2.75) {...};
		\node [style=none] (151) at (2, -0.75) {};
		\node [style=gray phase dot] (152) at (3, -1.75) {$\alpha$};
		\node [style=none] (153) at (2.75, -0.75) {...};
		\node [style=none] (154) at (3.75, -2.75) {};
		\node [style=none] (155) at (3.5, -0.75) {};
		\node [style=none] (156) at (3.75, -1.25) {};
		\node [style=none] (157) at (4, -1.5) {};
		\node [style=none] (158) at (4, -2.75) {};
		\node [style=none] (159) at (4.75, -1.75) {$=$};
		\node [style=none] (160) at (5, -2.75) {};
		\node [style=none] (161) at (5.75, -2.75) {...};
		\node [style=none] (162) at (5.25, -0.75) {};
		\node [style=gray phase dot] (163) at (6, -1.75) {$\alpha$};
		\node [style=none] (164) at (6, -0.75) {...};
		\node [style=none] (165) at (6.5, -2.75) {};
		\node [style=none] (166) at (6.75, -0.75) {};
		\node [style=none] (167) at (6.75, -2.25) {};
		\node [style=none] (168) at (7, -0.75) {};
		\node [style=none] (169) at (7, -2) {};
		\node [style=none] (170) at (-3.25, -0.75) {};
		\node [style=none] (171) at (-2.75, -0.75) {};
		\node [style=none] (172) at (0.25, -2.75) {};
		\node [style=none] (173) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [in=60, out=-90] (10.center) to (8);
		\draw [in=120, out=-90] (9.center) to (8);
		\draw [bend right=15] (8) to (7.center);
		\draw [bend left=15] (8) to (6.center);
		\draw [bend left] (8) to (70.center);
		\draw [bend left, looseness=0.75] (8) to (69.center);
		\draw [bend right] (8) to (71.center);
		\draw [bend right=15] (8) to (72.center);
		\draw [in=-60, out=90] (78.center) to (76);
		\draw [in=-120, out=90, looseness=0.75] (80.center) to (76);
		\draw [bend right=15] (76) to (81.center);
		\draw [bend left=15] (76) to (84.center);
		\draw [bend left] (76) to (83.center);
		\draw [bend left, looseness=0.75] (76) to (86.center);
		\draw [bend right] (76) to (79.center);
		\draw [bend right, looseness=0.75] (76) to (82.center);
		\draw [bend right=15] (92.center) to (93);
		\draw [bend left=15] (96.center) to (93);
		\draw [bend right=15] (93) to (90.center);
		\draw [bend left=15] (93) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=15] (93) to (97.center);
		\draw [bend right=15] (103.center) to (104);
		\draw [bend left=15] (107.center) to (104);
		\draw [bend right=15] (104) to (101.center);
		\draw [bend left=15] (104) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180, out=0] (104) to (108.center);
		\draw [in=269, out=89] (10.center) to (111.center);
		\draw [in=269, out=89] (9.center) to (112.center);
		\draw [in=270, out=90] (113.center) to (80.center);
		\draw [in=270, out=90] (114.center) to (78.center);
		\draw [bend right=15] (116.center) to (115);
		\draw [bend left=15] (117.center) to (115);
		\draw [bend right=15] (115) to (118.center);
		\draw [bend left=15] (115) to (119.center);
		\draw [in=60, out=-90] (125.center) to (123);
		\draw [in=120, out=-90] (124.center) to (123);
		\draw [bend right=15] (123) to (122.center);
		\draw [bend left=15] (123) to (121.center);
		\draw [bend left] (123) to (130.center);
		\draw [bend left, looseness=0.75] (123) to (129.center);
		\draw [bend right] (123) to (131.center);
		\draw [bend right=15] (123) to (132.center);
		\draw [in=-60, out=90] (137.center) to (135);
		\draw [in=-120, out=90, looseness=0.75] (139.center) to (135);
		\draw [bend right=15] (135) to (140.center);
		\draw [bend left=15] (135) to (143.center);
		\draw [bend left] (135) to (142.center);
		\draw [bend left, looseness=0.75] (135) to (145.center);
		\draw [bend right] (135) to (138.center);
		\draw [bend right, looseness=0.75] (135) to (141.center);
		\draw [bend right=15] (151.center) to (152);
		\draw [bend left=15] (155.center) to (152);
		\draw [bend right=15] (152) to (149.center);
		\draw [bend left=15] (152) to (154.center);
		\draw [bend left=45] (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw [in=180, out=15] (152) to (156.center);
		\draw [bend right=15] (162.center) to (163);
		\draw [bend left=15] (166.center) to (163);
		\draw [bend right=15] (163) to (160.center);
		\draw [bend left=15] (163) to (165.center);
		\draw [bend right=45] (167.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [in=-180, out=0] (163) to (167.center);
		\draw [in=269, out=89] (125.center) to (170.center);
		\draw [in=269, out=89] (124.center) to (171.center);
		\draw [in=270, out=90] (172.center) to (139.center);
		\draw [in=270, out=90] (173.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-compl-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-7.25, -1) {};
		\node [style={white dot}] (1) at (-7.25, 1) {};
		\node [style={gray dot}] (2) at (-8.75, -1) {};
		\node [style={gray dot}] (3) at (-8.75, 1) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-9.5, 1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style={gray dot}] (13) at (-2.75, 0) {};
		\node [style={white dot}] (14) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (9.center) to (13);
		\draw [style=simple] (13) to (11.center);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (10.center);
		\draw [style=simple] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strong-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, -0.75) {};
		\node [style=white dot] (1) at (-8.5, 0.75) {};
		\node [style=gray dot] (2) at (-10, -0.75) {};
		\node [style=gray dot] (3) at (-10, 0.75) {};
		\node [style=none] (4) at (-10.75, -0.75) {};
		\node [style=none] (5) at (-10.75, 0.75) {};
		\node [style=none] (6) at (-7.75, -0.75) {};
		\node [style=none] (7) at (-7.75, 0.75) {};
		\node [style=none] (8) at (-7, 0) {$=$};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-4.5, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=gray dot] (13) at (-2.25, 0) {};
		\node [style=white dot] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (8.25, 0.75) {};
		\node [style=none] (16) at (4.75, 0) {$=$};
		\node [style=white dot] (17) at (1.5, 0) {};
		\node [style=white dot] (18) at (7.5, 0.75) {};
		\node [style=none] (19) at (8.25, -0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=white dot] (21) at (7.5, -0.75) {};
		\node [style=gray dot] (22) at (2.75, 0) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (-5.5, 0) {{ $\frac{1}{\sqrt{2}}$}};
		\node [style=none] (29) at (6, 0) {{ $\frac{1}{\sqrt{2}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple, in=-75, out=180] (9.center) to (13);
		\draw [style=simple, in=-180, out=75] (13) to (11.center);
		\draw [style=simple] (13) to (14);
		\draw [style=simple, in=0, out=-105] (14) to (10.center);
		\draw [style=simple, in=0, out=105] (14) to (12.center);
		\draw [style=simple] (19.center) to (21);
		\draw [style=simple] (18) to (15.center);
		\draw [style=simple, in=-75, out=180] (23.center) to (22);
		\draw [style=simple, in=180, out=75] (22) to (20.center);
		\draw [style=simple] (22) to (17);
		\draw (20.center) to (27.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof3-zx-opt-anc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0.5) {};
		\node [style=none] (1) at (-13.75, -0.5) {};
		\node [style=none] (2) at (-13.75, -1.5) {};
		\node [style=none] (3) at (-13.75, -2.5) {};
		\node [style=none] (4) at (-13.75, -3.5) {};
		\node [style=Z dot] (6) at (-12.5, -3.5) {};
		\node [style=Z dot] (7) at (-12.5, -0.5) {};
		\node [style=Z dot] (9) at (-11.75, 1.5) {};
		\node [style=Z dot] (10) at (-12.5, 0.5) {};
		\node [style=Z dot] (12) at (-10.75, 1.5) {};
		\node [style=Z phase dot] (14) at (-10.5, -3.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (15) at (-9.75, 1.5) {};
		\node [style=Z dot] (20) at (-8.75, 1.5) {};
		\node [style=Z phase dot] (31) at (-6.5, -3.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (32) at (-7.75, 1.5) {};
		\node [style=Z phase dot] (33) at (-12.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (35) at (-6.75, 1.5) {};
		\node [style=Z dot] (38) at (-5.75, 1.5) {};
		\node [style=Z phase dot] (41) at (-12.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (43) at (-2.75, 1.5) {};
		\node [style=Z dot] (55) at (-4.75, 1.5) {};
		\node [style=Z dot] (61) at (-3.75, 1.5) {};
		\node [style=Z phase dot] (64) at (-2.25, -3.5) {$\frac{\pi}{4}$};
		\node [style=none] (74) at (-1, 0.5) {};
		\node [style=none] (75) at (-1, -0.5) {};
		\node [style=none] (76) at (-1, -1.5) {};
		\node [style=none] (77) at (-1, -2.5) {};
		\node [style=none] (78) at (-1, -3.5) {};
		\node [style=Z phase dot] (79) at (-4.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (80) at (-11.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (81) at (-6.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (83) at (-9.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (84) at (-3.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (86) at (-7.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (88) at (-10.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (89) at (-2.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (90) at (-8.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (91) at (-5.75, 2.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (92) at (-2.25, 0.5) {};
		\node [style=Z dot] (93) at (-2.25, -0.5) {};
		\node [style=Z dot] (94) at (-2.25, -1.5) {};
		\node [style=Z dot] (95) at (-2.25, -2.5) {};
		\node [style=hadamard] (96) at (-13.25, -2.5) {};
		\node [style=hadamard] (97) at (-1.5, -3.5) {};
		\node [style=hadamard] (98) at (-1.5, 0.5) {};
		\node [style=hadamard] (99) at (-1.5, -0.5) {};
		\node [style=hadamard] (100) at (-1.5, -1.5) {};
		\node [style=none] (101) at (-15.25, -9.75) {$=$};
		\node [style=none] (102) at (-13.75, -7.5) {};
		\node [style=none] (103) at (-13.75, -8.5) {};
		\node [style=none] (104) at (-13.75, -9.5) {};
		\node [style=none] (105) at (-13.75, -10.5) {};
		\node [style=none] (106) at (-13.75, -11.5) {};
		\node [style=Z dot] (107) at (-11.25, -11.5) {};
		\node [style=Z dot] (108) at (-11.25, -8.5) {};
		\node [style=Z dot] (109) at (-10.5, -6.5) {};
		\node [style=Z dot] (110) at (-11.25, -7.5) {};
		\node [style=Z dot] (111) at (-9.5, -6.5) {};
		\node [style=Z phase dot] (112) at (-11.25, -12.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (113) at (-8.5, -6.5) {};
		\node [style=Z dot] (114) at (-7.5, -6.5) {};
		\node [style=Z phase dot] (115) at (-11.25, -13.5) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (116) at (-6.5, -6.5) {};
		\node [style=Z phase dot] (117) at (-11.25, -9.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (118) at (-5.5, -6.5) {};
		\node [style=Z dot] (119) at (-4.5, -6.5) {};
		\node [style=Z phase dot] (120) at (-11.25, -10.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (121) at (-1.5, -6.5) {};
		\node [style=Z dot] (122) at (-3.5, -6.5) {};
		\node [style=Z dot] (123) at (-2.5, -6.5) {};
		\node [style=Z phase dot] (124) at (-11.25, -14.5) {$\frac{\pi}{4}$};
		\node [style=none] (125) at (-1, -7.5) {};
		\node [style=none] (126) at (-1, -8.5) {};
		\node [style=none] (127) at (-1, -9.5) {};
		\node [style=none] (128) at (-1, -10.5) {};
		\node [style=none] (129) at (-1, -14.5) {};
		\node [style=Z phase dot] (130) at (-3.5, -5.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (131) at (-10.5, -5.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (132) at (-5.5, -5.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (133) at (-8.5, -5.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (134) at (-2.5, -5.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (135) at (-6.5, -5.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (136) at (-9.5, -5.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (137) at (-1.5, -5.5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (138) at (-7.5, -5.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (139) at (-4.5, -5.5) {$\frac{7\pi}{4}$};
		\node [style=hadamard] (144) at (-12.75, -10.5) {};
		\node [style=hadamard] (145) at (-2, -14.5) {};
		\node [style=hadamard] (149) at (-2, -10.5) {};
		\node [style=Z dot] (150) at (-13.75, -12.5) {};
		\node [style=Z dot] (151) at (-13.75, -13.5) {};
		\node [style=Z dot] (152) at (-13.75, -14.5) {};
		\node [style=Z dot] (153) at (-1, -11.5) {};
		\node [style=Z dot] (154) at (-1, -12.5) {};
		\node [style=Z dot] (155) at (-1, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (1.center) to (7);
		\draw (2.center) to (33);
		\draw (3.center) to (41);
		\draw (4.center) to (6);
		\draw [style=hadamard edge, bend right] (6) to (10);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (7) to (10);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (7) to (20);
		\draw [style=hadamard edge] (7) to (55);
		\draw [style=hadamard edge] (7) to (93);
		\draw [style=hadamard edge] (9) to (80);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (10) to (15);
		\draw [style=hadamard edge] (10) to (20);
		\draw [style=hadamard edge, bend right] (10) to (41);
		\draw [style=hadamard edge] (10) to (92);
		\draw [style=hadamard edge] (10) to (61);
		\draw [style=hadamard edge] (10) to (31);
		\draw [style=hadamard edge] (12) to (88);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (41);
		\draw [style=hadamard edge] (14) to (31);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (15) to (83);
		\draw [style=hadamard edge] (20) to (64);
		\draw [style=hadamard edge] (20) to (90);
		\draw [style=hadamard edge] (31) to (32);
		\draw [style=hadamard edge] (31) to (64);
		\draw [style=hadamard edge] (31) to (35);
		\draw [style=hadamard edge] (31) to (38);
		\draw [style=hadamard edge] (32) to (86);
		\draw [style=hadamard edge] (32) to (41);
		\draw [style=hadamard edge] (33) to (35);
		\draw [style=hadamard edge] (33) to (38);
		\draw [style=hadamard edge] (33) to (43);
		\draw [style=hadamard edge] (33) to (94);
		\draw [style=hadamard edge] (35) to (81);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (38) to (91);
		\draw [style=hadamard edge] (41) to (64);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (41) to (95);
		\draw [style=hadamard edge] (43) to (89);
		\draw [style=hadamard edge] (55) to (64);
		\draw [style=hadamard edge] (55) to (79);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (61) to (84);
		\draw (64) to (78.center);
		\draw (74.center) to (92);
		\draw (75.center) to (93);
		\draw (76.center) to (94);
		\draw (77.center) to (95);
		\draw (102.center) to (110);
		\draw (103.center) to (108);
		\draw (104.center) to (117);
		\draw (105.center) to (120);
		\draw (106.center) to (107);
		\draw [style=hadamard edge, bend right] (107) to (110);
		\draw [style=hadamard edge] (107) to (112);
		\draw [style=hadamard edge] (108) to (109);
		\draw [style=hadamard edge] (108) to (110);
		\draw [style=hadamard edge] (108) to (111);
		\draw [style=hadamard edge] (108) to (114);
		\draw [style=hadamard edge] (108) to (122);
		\draw [style=hadamard edge] (109) to (131);
		\draw [style=hadamard edge] (109) to (110);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (110) to (113);
		\draw [style=hadamard edge] (110) to (114);
		\draw [style=hadamard edge, bend right] (110) to (120);
		\draw [style=hadamard edge] (110) to (123);
		\draw [style=hadamard edge, bend left=15] (110) to (115);
		\draw [style=hadamard edge] (111) to (136);
		\draw [style=hadamard edge] (111) to (112);
		\draw [style=hadamard edge, bend left] (112) to (120);
		\draw [style=hadamard edge] (112) to (115);
		\draw [style=hadamard edge] (112) to (113);
		\draw [style=hadamard edge] (113) to (133);
		\draw [style=hadamard edge] (114) to (124);
		\draw [style=hadamard edge] (114) to (138);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (115) to (124);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (115) to (119);
		\draw [style=hadamard edge] (116) to (135);
		\draw [style=hadamard edge] (116) to (120);
		\draw [style=hadamard edge] (117) to (118);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (121);
		\draw [style=hadamard edge] (118) to (132);
		\draw [style=hadamard edge] (119) to (120);
		\draw [style=hadamard edge] (119) to (139);
		\draw [style=hadamard edge, bend right] (120) to (124);
		\draw [style=hadamard edge] (120) to (121);
		\draw [style=hadamard edge] (121) to (137);
		\draw [style=hadamard edge] (122) to (124);
		\draw [style=hadamard edge] (122) to (130);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (123) to (134);
		\draw (124) to (129.center);
		\draw (120) to (128.center);
		\draw (110) to (125.center);
		\draw (108) to (126.center);
		\draw (117) to (127.center);
		\draw (107) to (153);
		\draw (112) to (154);
		\draw (115) to (155);
		\draw (150) to (112);
		\draw (151) to (115);
		\draw (152) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof3-zx-opt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.25) {};
		\node [style=none] (1) at (-6.5, -0.75) {};
		\node [style=none] (2) at (-6.5, -1.75) {};
		\node [style=none] (3) at (-6.5, -2.75) {};
		\node [style=none] (4) at (-6.5, -3.75) {};
		\node [style=Z dot] (6) at (-5.25, -3.75) {};
		\node [style=Z dot] (7) at (-5.25, -0.75) {};
		\node [style=Z dot] (9) at (-4.5, 1.25) {};
		\node [style=Z dot] (10) at (-5.25, 0.25) {};
		\node [style=Z dot] (12) at (-3.5, 1.25) {};
		\node [style=Z phase dot] (14) at (-3.25, -3.75) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (15) at (-2.5, 1.25) {};
		\node [style=Z dot] (20) at (-1.5, 1.25) {};
		\node [style=Z phase dot] (31) at (0.75, -3.75) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (32) at (-0.5, 1.25) {};
		\node [style=Z phase dot] (33) at (-5.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (35) at (0.5, 1.25) {};
		\node [style=Z dot] (38) at (1.5, 1.25) {};
		\node [style=Z phase dot] (41) at (-5.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (43) at (4.5, 1.25) {};
		\node [style=Z dot] (55) at (2.5, 1.25) {};
		\node [style=Z dot] (61) at (3.5, 1.25) {};
		\node [style=Z phase dot] (64) at (5, -3.75) {$\frac{\pi}{4}$};
		\node [style=none] (74) at (6.25, 0.25) {};
		\node [style=none] (75) at (6.25, -0.75) {};
		\node [style=none] (76) at (6.25, -1.75) {};
		\node [style=none] (77) at (6.25, -2.75) {};
		\node [style=none] (78) at (6.25, -3.75) {};
		\node [style=Z phase dot] (79) at (2.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (80) at (-4.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (81) at (0.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (83) at (-2.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (84) at (3.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (86) at (-0.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (88) at (-3.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (89) at (4.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (90) at (-1.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (91) at (1.5, 2.25) {$\frac{7\pi}{4}$};
		\node [style=hadamard] (96) at (-6, -2.75) {};
		\node [style=hadamard] (97) at (5.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (1.center) to (7);
		\draw (2.center) to (33);
		\draw (3.center) to (41);
		\draw (4.center) to (6);
		\draw [style=hadamard edge, bend right] (6) to (10);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (7) to (10);
		\draw [style=hadamard edge] (7) to (12);
		\draw [style=hadamard edge] (7) to (20);
		\draw [style=hadamard edge] (7) to (55);
		\draw [style=hadamard edge] (9) to (80);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (10) to (15);
		\draw [style=hadamard edge] (10) to (20);
		\draw [style=hadamard edge, bend right] (10) to (41);
		\draw [style=hadamard edge] (10) to (61);
		\draw [style=hadamard edge] (10) to (31);
		\draw [style=hadamard edge] (12) to (88);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (41);
		\draw [style=hadamard edge] (14) to (31);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge] (15) to (83);
		\draw [style=hadamard edge] (20) to (64);
		\draw [style=hadamard edge] (20) to (90);
		\draw [style=hadamard edge] (31) to (32);
		\draw [style=hadamard edge] (31) to (64);
		\draw [style=hadamard edge] (31) to (35);
		\draw [style=hadamard edge] (31) to (38);
		\draw [style=hadamard edge] (32) to (86);
		\draw [style=hadamard edge] (32) to (41);
		\draw [style=hadamard edge] (33) to (35);
		\draw [style=hadamard edge] (33) to (38);
		\draw [style=hadamard edge] (33) to (43);
		\draw [style=hadamard edge] (35) to (81);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (38) to (91);
		\draw [style=hadamard edge] (41) to (64);
		\draw [style=hadamard edge] (41) to (43);
		\draw [style=hadamard edge] (43) to (89);
		\draw [style=hadamard edge] (55) to (64);
		\draw [style=hadamard edge] (55) to (79);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (61) to (84);
		\draw (64) to (78.center);
		\draw (10) to (74.center);
		\draw (7) to (75.center);
		\draw (33) to (76.center);
		\draw (41) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unfuse-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (51) at (-0.75, 0.75) {$\alpha$};
		\node [style=none] (112) at (-0.75, 1.75) {};
		\node [style=none] (113) at (-1.75, -0.25) {};
		\node [style=none] (114) at (-0.25, -0.25) {};
		\node [style=none] (115) at (-0.875, 0) {\ldots};
		\node [style=Z dot] (116) at (3, 0.75) {};
		\node [style=none] (117) at (3, 1.75) {};
		\node [style=none] (118) at (2, -0.25) {};
		\node [style=none] (119) at (3.5, -0.25) {};
		\node [style=none] (120) at (2.875, 0) {\ldots};
		\node [style=none] (121) at (1, 0.75) {=};
		\node [style=Z dot] (122) at (4.15, 0.75) {};
		\node [style=Z phase dot] (123) at (5.25, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (51);
		\draw (113.center) to (51);
		\draw (51) to (114.center);
		\draw (117.center) to (116);
		\draw (118.center) to (116);
		\draw (116) to (119.center);
		\draw [style=hadamard edge] (116) to (122);
		\draw [style=hadamard edge] (122) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-brick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-5, 0) {$U$};
		\node [style=medium box] (1) at (-2, 0) {$U$};
		\node [style=medium box] (2) at (-3.5, 1.5) {$U$};
		\node [style=medium box] (3) at (-6.25, 1.5) {$U$};
		\node [style=medium box] (4) at (-6.25, -1.5) {$U$};
		\node [style=medium box] (5) at (-3.5, -1.5) {$U$};
		\node [style=medium box] (6) at (-0.75, -1.5) {$U$};
		\node [style=medium box] (7) at (-0.75, 1.5) {$U$};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-4.25, 1.5) {};
		\node [style=none] (13) at (-5.75, 1.5) {};
		\node [style=none] (14) at (-6.75, 1.5) {};
		\node [style=none] (15) at (-6.75, -1.5) {};
		\node [style=none] (16) at (-5.75, -1.5) {};
		\node [style=none] (17) at (-5.75, 0) {};
		\node [style=none] (18) at (-4.25, 0) {};
		\node [style=none] (19) at (-4.25, -1.5) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=none] (24) at (-6.75, -0.75) {};
		\node [style=none] (25) at (-6.75, 2.25) {};
		\node [style=none] (26) at (-5.75, 2.25) {};
		\node [style=none] (27) at (-4.25, 2.25) {};
		\node [style=none] (28) at (-2.75, 2.25) {};
		\node [style=none] (29) at (-1.25, 2.25) {};
		\node [style=none] (30) at (-0.25, 1.5) {};
		\node [style=none] (31) at (-0.25, 2.25) {};
		\node [style=none] (32) at (-6.75, -2.25) {};
		\node [style=none] (33) at (-5.75, -2.25) {};
		\node [style=none] (34) at (-4.25, -2.25) {};
		\node [style=none] (35) at (-2.75, -2.25) {};
		\node [style=none] (36) at (-1.25, -2.25) {};
		\node [style=none] (37) at (-0.25, -2.25) {};
		\node [style=none] (38) at (-0.25, 0.75) {};
		\node [style=none] (39) at (-0.25, -0.75) {};
		\node [style=none] (40) at (-6.75, 0) {$\cdots$};
		\node [style=none] (41) at (-0.25, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (9.center) to (21.center);
		\draw [style=simple] (20.center) to (8.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (12.center) to (18.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (13.center);
		\draw [style=simple] (14.center) to (23.center);
		\draw [style=simple] (14.center) to (25.center);
		\draw [style=simple] (26.center) to (13.center);
		\draw [style=simple] (27.center) to (12.center);
		\draw [style=simple] (28.center) to (10.center);
		\draw [style=simple] (29.center) to (11.center);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (22.center) to (37.center);
		\draw [style=simple] (36.center) to (21.center);
		\draw [style=simple] (20.center) to (35.center);
		\draw [style=simple] (34.center) to (19.center);
		\draw [style=simple] (16.center) to (33.center);
		\draw [style=simple] (32.center) to (15.center);
		\draw [style=simple] (15.center) to (24.center);
		\draw [style=simple] (30.center) to (38.center);
		\draw [style=simple] (22.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ-pattern-tile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (-2, 1) {};
		\node [style=mbqc dot] (1) at (-1, 1) {};
		\node [style=mbqc dot] (2) at (0, 1) {};
		\node [style=mbqc dot] (3) at (1, 1) {};
		\node [style=mbqc dot] (4) at (0, 2) {};
		\node [style=mbqc dot] (5) at (1, 2) {};
		\node [style=mbqc dot] (6) at (-1, 0) {};
		\node [style=mbqc dot] (7) at (0, 0) {};
		\node [style=mbqc dot] (8) at (1, 0) {};
		\node [style=mbqc dot] (9) at (-1, -1) {};
		\node [style=mbqc dot] (10) at (-2, -1) {};
		\node [style=mbqc dot] (11) at (-1, -2) {};
		\node [style=mbqc dot] (12) at (0, -1) {};
		\node [style=mbqc dot] (13) at (1, -1) {};
		\node [style=mbqc dot] (14) at (1, -2) {};
		\node [style=mbqc dot] (15) at (0, -2) {};
		\node [style=mbqc dot] (16) at (1, -3) {};
		\node [style=mbqc dot] (17) at (2, 0) {};
		\node [style=mbqc dot] (18) at (6, 0) {};
		\node [style=mbqc dot] (19) at (2, 1) {};
		\node [style=mbqc dot] (20) at (4, -2) {};
		\node [style=mbqc dot] (21) at (5, -2) {};
		\node [style=mbqc dot] (22) at (4, 0) {};
		\node [style=mbqc dot] (23) at (5, -3) {};
		\node [style=mbqc dot] (24) at (5, 1) {};
		\node [style=mbqc dot] (25) at (4, 1) {};
		\node [style=mbqc dot] (26) at (3, -2) {};
		\node [style=mbqc dot] (27) at (5, 0) {};
		\node [style=mbqc dot] (28) at (3, 1) {};
		\node [style=mbqc dot] (29) at (4, 2) {};
		\node [style=mbqc dot] (30) at (5, -1) {};
		\node [style=mbqc dot] (31) at (2, -1) {};
		\node [style=mbqc dot] (32) at (3, 0) {};
		\node [style=mbqc dot] (33) at (4, -1) {};
		\node [style=mbqc dot] (34) at (3, -1) {};
		\node [style=mbqc dot] (35) at (5, 2) {};
		\node [style=mbqc dot] (36) at (10, 0) {};
		\node [style=mbqc dot] (37) at (6, 1) {};
		\node [style=mbqc dot] (38) at (8, -2) {};
		\node [style=mbqc dot] (39) at (9, -2) {};
		\node [style=mbqc dot] (40) at (8, 0) {};
		\node [style=mbqc dot] (41) at (9, -3) {};
		\node [style=mbqc dot] (42) at (9, 1) {};
		\node [style=mbqc dot] (43) at (8, 1) {};
		\node [style=mbqc dot] (44) at (7, -2) {};
		\node [style=mbqc dot] (45) at (9, 0) {};
		\node [style=mbqc dot] (46) at (7, 1) {};
		\node [style=mbqc dot] (47) at (8, 2) {};
		\node [style=mbqc dot] (48) at (9, -1) {};
		\node [style=mbqc dot] (49) at (6, -1) {};
		\node [style=mbqc dot] (50) at (7, 0) {};
		\node [style=mbqc dot] (51) at (8, -1) {};
		\node [style=mbqc dot] (52) at (7, -1) {};
		\node [style=mbqc dot] (53) at (9, 2) {};
		\node [style=mbqc dot] (54) at (4, 4) {};
		\node [style=mbqc dot] (55) at (0, 5) {};
		\node [style=mbqc dot] (56) at (2, 2) {};
		\node [style=mbqc dot] (57) at (3, 2) {};
		\node [style=mbqc dot] (58) at (2, 4) {};
		\node [style=mbqc dot] (59) at (3, 1) {};
		\node [style=mbqc dot] (60) at (3, 5) {};
		\node [style=mbqc dot] (61) at (2, 5) {};
		\node [style=mbqc dot] (62) at (1, 2) {};
		\node [style=mbqc dot] (63) at (3, 4) {};
		\node [style=mbqc dot] (64) at (1, 5) {};
		\node [style=mbqc dot] (65) at (2, 6) {};
		\node [style=mbqc dot] (66) at (3, 3) {};
		\node [style=mbqc dot] (67) at (0, 3) {};
		\node [style=mbqc dot] (68) at (1, 4) {};
		\node [style=mbqc dot] (69) at (2, 3) {};
		\node [style=mbqc dot] (70) at (1, 3) {};
		\node [style=mbqc dot] (71) at (3, 6) {};
		\node [style=mbqc dot] (72) at (7, 2) {};
		\node [style=mbqc dot] (73) at (6, 6) {};
		\node [style=mbqc dot] (74) at (7, 4) {};
		\node [style=mbqc dot] (75) at (6, 5) {};
		\node [style=mbqc dot] (76) at (4, 5) {};
		\node [style=mbqc dot] (77) at (5, 3) {};
		\node [style=mbqc dot] (78) at (4, 3) {};
		\node [style=mbqc dot] (79) at (8, 4) {};
		\node [style=mbqc dot] (80) at (6, 2) {};
		\node [style=mbqc dot] (81) at (6, 3) {};
		\node [style=mbqc dot] (82) at (5, 4) {};
		\node [style=mbqc dot] (83) at (5, 2) {};
		\node [style=mbqc dot] (84) at (7, 3) {};
		\node [style=mbqc dot] (85) at (7, 5) {};
		\node [style=mbqc dot] (86) at (6, 4) {};
		\node [style=mbqc dot] (87) at (7, 6) {};
		\node [style=mbqc dot] (88) at (5, 5) {};
		\node [style=mbqc dot] (89) at (7, 1) {};
		\node [style=mbqc dot] (90) at (11, 2) {};
		\node [style=mbqc dot] (91) at (10, 6) {};
		\node [style=mbqc dot] (92) at (11, 4) {};
		\node [style=mbqc dot] (93) at (10, 5) {};
		\node [style=mbqc dot] (94) at (8, 5) {};
		\node [style=mbqc dot] (95) at (9, 3) {};
		\node [style=mbqc dot] (96) at (8, 3) {};
		\node [style=mbqc dot] (97) at (12, 4) {};
		\node [style=mbqc dot] (98) at (10, 2) {};
		\node [style=mbqc dot] (99) at (10, 3) {};
		\node [style=mbqc dot] (100) at (9, 4) {};
		\node [style=mbqc dot] (101) at (9, 2) {};
		\node [style=mbqc dot] (102) at (11, 3) {};
		\node [style=mbqc dot] (103) at (11, 5) {};
		\node [style=mbqc dot] (104) at (10, 4) {};
		\node [style=mbqc dot] (105) at (11, 6) {};
		\node [style=mbqc dot] (106) at (9, 5) {};
		\node [style=mbqc dot] (107) at (11, 1) {};
		\node [style=none] (108) at (-1, 3) {\Large $\cdots$};
		\node [style=none] (109) at (11, -1) {\Large $\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (14) to (15);
		\draw [style=gs edge] (9) to (10);
		\draw [style=gs double edge] (11) to (9);
		\draw [style=gs double edge] (9) to (6);
		\draw [style=gs double edge] (6) to (1);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (2) to (3);
		\draw [style=gs double edge] (3) to (8);
		\draw [style=gs double edge] (8) to (13);
		\draw [style=gs double edge] (13) to (14);
		\draw [style=gs double edge] (14) to (16);
		\draw [style=gs double edge] (13) to (12);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (1) to (0);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (8) to (17);
		\draw [style=gs edge] (21) to (20);
		\draw [style=gs edge] (34) to (31);
		\draw [style=gs double edge] (26) to (34);
		\draw [style=gs double edge] (34) to (32);
		\draw [style=gs double edge] (32) to (28);
		\draw [style=gs double edge] (28) to (25);
		\draw [style=gs double edge] (25) to (24);
		\draw [style=gs double edge] (24) to (27);
		\draw [style=gs double edge] (27) to (30);
		\draw [style=gs double edge] (30) to (21);
		\draw [style=gs double edge] (21) to (23);
		\draw [style=gs double edge] (30) to (33);
		\draw [style=gs double edge] (32) to (22);
		\draw [style=gs double edge] (28) to (19);
		\draw [style=gs double edge] (24) to (35);
		\draw [style=gs double edge] (25) to (29);
		\draw [style=gs double edge] (27) to (18);
		\draw [style=gs edge] (39) to (38);
		\draw [style=gs edge] (52) to (49);
		\draw [style=gs double edge] (44) to (52);
		\draw [style=gs double edge] (52) to (50);
		\draw [style=gs double edge] (50) to (46);
		\draw [style=gs double edge] (46) to (43);
		\draw [style=gs double edge] (43) to (42);
		\draw [style=gs double edge] (42) to (45);
		\draw [style=gs double edge] (45) to (48);
		\draw [style=gs double edge] (48) to (39);
		\draw [style=gs double edge] (39) to (41);
		\draw [style=gs double edge] (48) to (51);
		\draw [style=gs double edge] (50) to (40);
		\draw [style=gs double edge] (46) to (37);
		\draw [style=gs double edge] (42) to (53);
		\draw [style=gs double edge] (43) to (47);
		\draw [style=gs double edge] (45) to (36);
		\draw [style=gs edge] (57) to (56);
		\draw [style=gs edge] (70) to (67);
		\draw [style=gs double edge] (62) to (70);
		\draw [style=gs double edge] (70) to (68);
		\draw [style=gs double edge] (68) to (64);
		\draw [style=gs double edge] (64) to (61);
		\draw [style=gs double edge] (61) to (60);
		\draw [style=gs double edge] (60) to (63);
		\draw [style=gs double edge] (63) to (66);
		\draw [style=gs double edge] (66) to (57);
		\draw [style=gs double edge] (57) to (59);
		\draw [style=gs double edge] (66) to (69);
		\draw [style=gs double edge] (68) to (58);
		\draw [style=gs double edge] (64) to (55);
		\draw [style=gs double edge] (60) to (71);
		\draw [style=gs double edge] (61) to (65);
		\draw [style=gs double edge] (63) to (54);
		\draw [style=gs edge] (72) to (80);
		\draw [style=gs edge] (77) to (78);
		\draw [style=gs double edge] (83) to (77);
		\draw [style=gs double edge] (77) to (82);
		\draw [style=gs double edge] (82) to (88);
		\draw [style=gs double edge] (88) to (75);
		\draw [style=gs double edge] (75) to (85);
		\draw [style=gs double edge] (85) to (74);
		\draw [style=gs double edge] (74) to (84);
		\draw [style=gs double edge] (84) to (72);
		\draw [style=gs double edge] (72) to (89);
		\draw [style=gs double edge] (84) to (81);
		\draw [style=gs double edge] (82) to (86);
		\draw [style=gs double edge] (88) to (76);
		\draw [style=gs double edge] (85) to (87);
		\draw [style=gs double edge] (75) to (73);
		\draw [style=gs double edge] (74) to (79);
		\draw [style=gs edge] (90) to (98);
		\draw [style=gs edge] (95) to (96);
		\draw [style=gs double edge] (101) to (95);
		\draw [style=gs double edge] (95) to (100);
		\draw [style=gs double edge] (100) to (106);
		\draw [style=gs double edge] (106) to (93);
		\draw [style=gs double edge] (93) to (103);
		\draw [style=gs double edge] (103) to (92);
		\draw [style=gs double edge] (92) to (102);
		\draw [style=gs double edge] (102) to (90);
		\draw [style=gs double edge] (90) to (107);
		\draw [style=gs double edge] (102) to (99);
		\draw [style=gs double edge] (100) to (104);
		\draw [style=gs double edge] (106) to (94);
		\draw [style=gs double edge] (103) to (105);
		\draw [style=gs double edge] (93) to (91);
		\draw [style=gs double edge] (92) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/univ-pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (-2, 1) {};
		\node [style=mbqc dot] (1) at (-1, 1) {};
		\node [style=mbqc dot] (2) at (0, 1) {};
		\node [style=mbqc dot] (3) at (1, 1) {};
		\node [style=mbqc dot] (4) at (0, 2) {};
		\node [style=mbqc dot] (5) at (1, 2) {};
		\node [style=mbqc dot] (6) at (-1, 0) {};
		\node [style=mbqc dot] (7) at (0, 0) {};
		\node [style=mbqc dot] (8) at (1, 0) {};
		\node [style=mbqc dot] (9) at (-1, -1) {};
		\node [style=mbqc dot] (10) at (-2, -1) {};
		\node [style=mbqc dot] (11) at (-1, -2) {};
		\node [style=mbqc dot] (12) at (0, -1) {};
		\node [style=mbqc dot] (13) at (1, -1) {};
		\node [style=mbqc dot] (14) at (1, -2) {};
		\node [style=mbqc dot] (15) at (2, -2) {};
		\node [style=mbqc dot] (16) at (1, -3) {};
		\node [style=mbqc dot] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (14) to (15);
		\draw [style=gs edge] (9) to (10);
		\draw [style=gs double edge] (11) to (9);
		\draw [style=gs double edge] (9) to (6);
		\draw [style=gs double edge] (6) to (1);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (2) to (3);
		\draw [style=gs double edge] (3) to (8);
		\draw [style=gs double edge] (8) to (13);
		\draw [style=gs double edge] (13) to (14);
		\draw [style=gs double edge] (14) to (16);
		\draw [style=gs double edge] (13) to (12);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (1) to (0);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (8) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/xy-same-neighbours.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (51) at (-10.5, -0.75) {};
		\node [style=Z phase dot] (52) at (-11.5, -0.75) {0};
		\node [style=none] (53) at (-10, 2) {};
		\node [style=none] (55) at (-8.5, 2) {};
		\node [style=none] (59) at (-10, -2) {};
		\node [style=none] (60) at (-8.5, -2) {};
		\node [style=Z dot] (62) at (-10.5, 0.5) {};
		\node [style=Z phase dot] (63) at (-11.5, 0.5) {$\pi$};
		\node [style=Z phase dot] (64) at (-9.25, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (66) at (-9.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (131) at (-9.25, 0) {...};
		\node [style=none] (146) at (-9.25, -2) {...};
		\node [style=none] (147) at (-9.25, 2) {...};
		\node [style=none] (148) at (-8, 0) {$=$};
		\node [style=none] (149) at (-8, 0.75) {\spiderrule};
		\node [style=Z dot] (150) at (-5.5, -0.75) {};
		\node [style=X phase dot] (151) at (-6.5, -0.75) {};
		\node [style=Z dot] (158) at (-5.5, 0.75) {};
		\node [style=X phase dot] (159) at (-6.5, 0.75) {$\pi$};
		\node [style=Z dot] (160) at (-4.25, 1.25) {};
		\node [style=Z dot] (161) at (-4.25, -1.25) {};
		\node [style=none] (165) at (-3.75, 2) {};
		\node [style=none] (166) at (-2.25, 2) {};
		\node [style=Z dot] (167) at (-3, 1.25) {};
		\node [style=none] (168) at (-3.75, -2) {};
		\node [style=none] (169) at (-2.25, -2) {};
		\node [style=Z dot] (170) at (-3, -1.25) {};
		\node [style=Z phase dot] (171) at (-3, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (172) at (-3, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (173) at (-3, 0) {...};
		\node [style=none] (174) at (-3, -2) {...};
		\node [style=none] (175) at (-3, 2) {...};
		\node [style=none] (176) at (-1.75, 0) {$=$};
		\node [style=none] (177) at (-1.75, 0.75) {\hadamardrule};
		\node [style=X dot] (178) at (0.5, -0.75) {};
		\node [style=X phase dot] (179) at (-0.5, -0.75) {};
		\node [style=X dot] (180) at (0.5, 0.75) {};
		\node [style=X phase dot] (181) at (-0.5, 0.75) {$\pi$};
		\node [style=Z dot] (182) at (1.75, 1.25) {};
		\node [style=Z dot] (183) at (1.75, -1.25) {};
		\node [style=none] (184) at (1.75, 2) {};
		\node [style=none] (185) at (3.25, 2) {};
		\node [style=Z dot] (186) at (2.5, 1.25) {};
		\node [style=none] (187) at (1.75, -2) {};
		\node [style=none] (188) at (3.25, -2) {};
		\node [style=Z dot] (189) at (2.5, -1.25) {};
		\node [style=Z phase dot] (190) at (2.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (191) at (2.5, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (192) at (2.5, 0) {...};
		\node [style=none] (193) at (2.5, -2) {...};
		\node [style=none] (194) at (2.5, 2) {...};
		\node [style=none] (195) at (3.75, 0) {$=$};
		\node [style=none] (196) at (3.75, 0.75) {\hopfrule};
		\node [style=X phase dot] (198) at (5, -0.725) {};
		\node [style=X phase dot] (200) at (5, 0.775) {$\pi$};
		\node [style=none] (203) at (6.75, 2) {};
		\node [style=none] (204) at (8.25, 2) {};
		\node [style=Z dot] (205) at (7.5, 1.25) {};
		\node [style=none] (206) at (6.75, -2) {};
		\node [style=none] (207) at (8.25, -2) {};
		\node [style=Z dot] (208) at (7.5, -1.25) {};
		\node [style=Z phase dot] (209) at (7.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (210) at (7.5, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (211) at (7.5, 0) {...};
		\node [style=none] (212) at (7.5, -2) {...};
		\node [style=none] (213) at (7.5, 2) {...};
		\node [style=X dot] (214) at (6.5, 0) {};
		\node [style=Z dot] (215) at (5.75, 0) {};
		\node [style=none] (216) at (8.75, 0) {$=$};
		\node [style=none] (217) at (8.75, 0.75) {\copyrule};
		\node [style=none] (249) at (-8, 1.5) {\hadamardrule};
		\node [style=X dot] (250) at (10.5, -0.475) {};
		\node [style=X phase dot] (251) at (9.75, 0.775) {$\pi$};
		\node [style=none] (252) at (11.5, 2) {};
		\node [style=none] (253) at (13, 2) {};
		\node [style=Z dot] (254) at (12.25, 1.25) {};
		\node [style=none] (255) at (11.5, -2) {};
		\node [style=none] (256) at (13, -2) {};
		\node [style=Z dot] (257) at (12.25, -1.25) {};
		\node [style=Z phase dot] (258) at (12.25, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (259) at (12.25, -1.25) {$\alpha_n$};
		\node [style=none, rotate=90] (260) at (12.25, 0) {...};
		\node [style=none] (261) at (12.25, -2) {...};
		\node [style=none] (262) at (12.25, 2) {...};
		\node [style=X dot] (263) at (11.25, 0) {};
		\node [style=X dot] (264) at (10.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52);
		\draw (62) to (63);
		\draw [style=hadamard edge] (62) to (64);
		\draw [style=hadamard edge] (66) to (62);
		\draw [style=hadamard edge] (150) to (151);
		\draw [style=hadamard edge] (158) to (159);
		\draw [style=hadamard edge] (158) to (160);
		\draw [style=hadamard edge] (161) to (158);
		\draw (165.center) to (167);
		\draw (167) to (166.center);
		\draw (168.center) to (170);
		\draw (170) to (169.center);
		\draw [style=hadamard edge] (150) to (160);
		\draw [style=hadamard edge] (161) to (150);
		\draw (53.center) to (64);
		\draw (64) to (55.center);
		\draw [style=hadamard edge] (51) to (64);
		\draw (59.center) to (66);
		\draw (66) to (60.center);
		\draw [style=hadamard edge] (66) to (51);
		\draw (160) to (171);
		\draw (161) to (172);
		\draw (178) to (179);
		\draw (180) to (181);
		\draw (180) to (182);
		\draw (183) to (180);
		\draw (184.center) to (186);
		\draw (186) to (185.center);
		\draw (187.center) to (189);
		\draw (189) to (188.center);
		\draw (178) to (182);
		\draw (183) to (178);
		\draw (182) to (190);
		\draw (183) to (191);
		\draw (203.center) to (205);
		\draw (205) to (204.center);
		\draw (206.center) to (208);
		\draw (208) to (207.center);
		\draw (210) to (214);
		\draw (214) to (209);
		\draw (214) to (215);
		\draw (215) to (200);
		\draw (215) to (198);
		\draw (252.center) to (254);
		\draw (254) to (253.center);
		\draw (255.center) to (257);
		\draw (257) to (256.center);
		\draw (259) to (263);
		\draw (263) to (258);
		\draw (250) to (263);
		\draw (251) to (264);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yank-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-5.75, 0.25) {};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-3, 0.25) {$=$};
		\node [style=none] (5) at (-7.25, 0.25) {};
		\node [style=none] (6) at (-5.75, 0.25) {};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (3.25, -0.75) {};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=none] (20) at (7.25, 0) {};
		\node [style=none] (22) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
		\draw [in=-90, out=90] (18.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (15.center) to (17.center);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-clifford-axioms-simple4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-6.5, -2.5) {$\beta$};
		\node [style=none] (4) at (-5.5, -1.75) {};
		\node [style=none] (5) at (-5.5, -3.25) {};
		\node [style=none, rotate=90] (6) at (-7, -2) {...};
		\node [style=none, rotate=90] (8) at (-5.75, -2.5) {...};
		\node [style=Z phase dot] (10) at (-2, -1.75) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -2.5) {};
		\node [style=none] (14) at (-3.25, -1) {};
		\node [style=none] (15) at (-3.25, -2.5) {};
		\node [style=none, rotate=90] (17) at (-1, -1.75) {...};
		\node [style=none, rotate=90] (18) at (-3, -1.75) {...};
		\node [style=Z phase dot] (89) at (-6.5, -2.5) {$\beta$};
		\node [style=none] (90) at (-7.75, -2.75) {};
		\node [style=none] (91) at (-7.75, -3.75) {};
		\node [style=none, rotate=90] (92) at (-7.5, -3.25) {...};
		\node [style=none] (94) at (-8.5, -2.25) {};
		\node [style=none] (95) at (-8.5, -0.75) {};
		\node [style=none, rotate=90] (96) at (-8.25, -1.5) {...};
		\node [style=Z phase dot] (97) at (-7.5, -1.5) {$\alpha$};
		\node [style=none] (98) at (-6.25, -1.25) {};
		\node [style=none] (99) at (-6.25, -0.25) {};
		\node [style=none, rotate=90] (100) at (-6.5, -0.75) {...};
		\node [style=none] (129) at (-5.5, -5.5) {};
		\node [style=none] (130) at (-7.5, -5.5) {};
		\node [style=Z dot] (131) at (-6.5, -5.5) {};
		\node [style=none] (132) at (-2, -5.5) {};
		\node [style=none] (133) at (-3.5, -5.5) {};
		\node [style=none] (135) at (5, -5.5) {};
		\node [style=none] (136) at (3, -5.5) {};
		\node [style=none] (163) at (8.5, -5.5) {};
		\node [style=none] (164) at (7, -5.5) {};
		\node [style=none] (165) at (-4.5, -1.75) {$\rightarrow$};
		\node [style=none] (172) at (-4.5, -5.5) {$\rightarrow$};
		\node [style=none] (173) at (6, -5.5) {$\rightarrow$};
		\node [style=Z dot] (228) at (2, 2.75) {};
		\node [style=none] (229) at (1.25, 2.25) {};
		\node [style=none] (230) at (1.25, 3.25) {};
		\node [style=none, rotate=90] (231) at (1.25, 2.75) {...};
		\node [style=Z dot] (232) at (3.5, 2.75) {};
		\node [style=none] (233) at (4.25, 2.25) {};
		\node [style=none] (234) at (4.25, 3.25) {};
		\node [style=none, rotate=90] (235) at (4.25, 2.75) {...};
		\node [style=none] (236) at (5.75, 1.75) {$\rightarrow$};
		\node [style=Z phase dot] (237) at (8.25, 2.75) {\,{\tiny$\mp$}$\frac\pi2\,$};
		\node [style=none] (238) at (7.5, 2.25) {};
		\node [style=none] (239) at (7.5, 3.25) {};
		\node [style=none, rotate=90] (240) at (7.5, 2.75) {...};
		\node [style=none] (241) at (11, 2.25) {};
		\node [style=none] (242) at (11, 3.25) {};
		\node [style=none, rotate=90] (243) at (11, 2.75) {...};
		\node [style=Z dot] (244) at (2, 0.75) {};
		\node [style=none] (245) at (1.25, 1.25) {};
		\node [style=none] (246) at (1.25, 0.25) {};
		\node [style=none, rotate=90] (247) at (1.25, 0.75) {...};
		\node [style=Z dot] (248) at (3.5, 0.75) {};
		\node [style=none] (249) at (4.25, 1.25) {};
		\node [style=none] (250) at (4.25, 0.25) {};
		\node [style=none, rotate=90] (251) at (4.25, 0.75) {...};
		\node [style=none] (252) at (7.5, 0.25) {};
		\node [style=none] (253) at (7.5, 1.25) {};
		\node [style=none, rotate=90] (254) at (7.5, 0.75) {...};
		\node [style=none] (255) at (11, 0.25) {};
		\node [style=none] (256) at (11, 1.25) {};
		\node [style=none, rotate=90] (257) at (11, 0.75) {...};
		\node [style=none, rotate=90] (258) at (8.625, 1.75) {...};
		\node [style=none, rotate=90] (259) at (9.875, 1.75) {...};
		\node [style=none] (260) at (9.25, 2.375) {...};
		\node [style=none] (261) at (9.25, 1.125) {...};
		\node [style=none, rotate=90] (262) at (1.75, 1.75) {...};
		\node [style=none, rotate=90] (263) at (3.75, 1.75) {...};
		\node [style=Z phase dot] (264) at (10.25, 2.75) {\,{\tiny$\mp$}$\frac\pi2\,$};
		\node [style=Z phase dot] (265) at (10.25, 0.75) {\,{\tiny$\mp$}$\frac\pi2\,$};
		\node [style=Z phase dot] (266) at (8.25, 0.75) {\,{\tiny$\mp$}$\frac\pi2\,$};
		\node [style=Z phase dot] (267) at (2.75, 1.75) {\,{\tiny$\pm$}$\frac\pi2\,$};
		\node [style=Z phase dot] (268) at (4.25, -2.5) {$k\pi$};
		\node [style=Z dot] (269) at (5.25, -1.75) {};
		\node [style=none, rotate=90] (270) at (5, -2.5) {...};
		\node [style=Z phase dot] (271) at (2.75, -2.5) {$j\pi$};
		\node [style=none, rotate=90] (272) at (2, -2.5) {...};
		\node [style=none, rotate=90] (273) at (10.5, -2.5) {...};
		\node [style=none] (274) at (7, -2.5) {$\rightarrow$};
		\node [style=none] (275) at (5.75, -1.25) {};
		\node [style=none] (276) at (5.75, -2.25) {};
		\node [style=none, rotate=90] (277) at (5.75, -1.75) {...};
		\node [style=Z dot] (278) at (5.25, -3.25) {};
		\node [style=none] (279) at (5.75, -2.75) {};
		\node [style=none] (280) at (5.75, -3.75) {};
		\node [style=none, rotate=90] (281) at (5.75, -3.25) {...};
		\node [style=none] (282) at (11.25, -1.25) {};
		\node [style=none] (283) at (11.25, -2.25) {};
		\node [style=none, rotate=90] (284) at (11.25, -1.75) {...};
		\node [style=none] (285) at (11.25, -2.75) {};
		\node [style=none] (286) at (11.25, -3.75) {};
		\node [style=none, rotate=90] (287) at (11.25, -3.25) {...};
		\node [style=none, rotate=90] (288) at (9, -2.5) {...};
		\node [style=none] (289) at (8.25, -1.25) {};
		\node [style=none] (290) at (8.25, -2.25) {};
		\node [style=none, rotate=90] (291) at (8.25, -1.75) {...};
		\node [style=none] (292) at (8.25, -2.75) {};
		\node [style=none] (293) at (8.25, -3.75) {};
		\node [style=none, rotate=90] (294) at (8.25, -3.25) {...};
		\node [style=Z dot] (295) at (1.75, -1.75) {};
		\node [style=none] (296) at (1.25, -1.25) {};
		\node [style=none] (297) at (1.25, -2.25) {};
		\node [style=none, rotate=90] (298) at (1.25, -1.75) {...};
		\node [style=Z dot] (299) at (1.75, -3.25) {};
		\node [style=none] (300) at (1.25, -2.75) {};
		\node [style=none] (301) at (1.25, -3.75) {};
		\node [style=none, rotate=90] (302) at (1.25, -3.25) {...};
		\node [style=Z phase dot] (303) at (9, -1.75) {$k\pi$};
		\node [style=Z phase dot] (304) at (9, -3.25) {$k\pi$};
		\node [style=Z phase dot] (305) at (10.5, -1.75) {$j\pi$};
		\node [style=Z phase dot] (306) at (10.5, -3.25) {$j\pi$};
		\node [style=none] (339) at (-3.25, 2.75) {};
		\node [style=none] (340) at (-3.25, 1.25) {};
		\node [style=none, rotate=90] (341) at (-3, 2) {...};
		\node [style=Z phase dot] (342) at (-2, 2) {$\alpha$};
		\node [style=none] (343) at (-0.75, 2.75) {};
		\node [style=none] (344) at (-0.75, 1.25) {};
		\node [style=none, rotate=90] (345) at (-1, 2) {...};
		\node [style=X phase dot] (346) at (-6.75, 2) {$\alpha$};
		\node [style=none] (347) at (-8, 2.75) {};
		\node [style=none] (348) at (-8, 1.25) {};
		\node [style=none] (349) at (-5.5, 2.75) {};
		\node [style=none] (350) at (-5.5, 1.25) {};
		\node [style=none, rotate=90] (351) at (-7.75, 2) {...};
		\node [style=none, rotate=90] (352) at (-5.75, 2) {...};
		\node [style=none] (353) at (-4.5, 2) {$\rightarrow$};
		\node [style=none] (354) at (-4.5, 3) {{\scriptsize \textbf{(t)}}};
		\node [style=none] (355) at (-4.5, -0.75) {{\scriptsize \textbf{(f)}}};
		\node [style=none] (356) at (-4.5, -4.5) {{\scriptsize \textbf{(i)}}};
		\node [style=none] (357) at (6, -4.75) {{\scriptsize \textbf{(h)}}};
		\node [style=none] (358) at (5.75, 2.75) {{\scriptsize \textbf{(l)}}};
		\node [style=none] (359) at (7, -1.5) {{\scriptsize \textbf{(p)}}};
		\node [style=small hadamard] (360) at (-2.75, 2.65) {};
		\node [style=small hadamard] (361) at (-1.25, 2.65) {};
		\node [style=small hadamard] (362) at (-2.75, 1.35) {};
		\node [style=small hadamard] (363) at (-1.25, 1.35) {};
		\node [style=small hadamard] (364) at (3.575, -5.5) {};
		\node [style=small hadamard] (365) at (4.425, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (4.center) to (1);
		\draw [in=-75, out=180] (5.center) to (1);
		\draw [in=180, out=60] (10) to (12.center);
		\draw [in=180, out=-60] (10) to (13.center);
		\draw [in=120, out=0] (14.center) to (10);
		\draw [in=-120, out=0] (15.center) to (10);
		\draw [in=-150, out=0] (90.center) to (89);
		\draw [in=-105, out=0] (91.center) to (89);
		\draw [in=30, out=180] (98.center) to (97);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [bend left=45] (97) to (1);
		\draw [bend right=45] (97) to (1);
		\draw [in=0, out=105] (97) to (95.center);
		\draw [in=0, out=-105] (97) to (94.center);
		\draw [in=-105, out=0] (94.center) to (97);
		\draw [in=105, out=0] (95.center) to (97);
		\draw (133.center) to (132.center);
		\draw (130.center) to (131);
		\draw (131) to (129.center);
		\draw (164.center) to (163.center);
		\draw [bend right] (229.center) to (228);
		\draw [bend right] (228) to (230.center);
		\draw [bend left] (233.center) to (232);
		\draw [bend left] (232) to (234.center);
		\draw [bend right] (238.center) to (237);
		\draw [bend right] (237) to (239.center);
		\draw [bend right] (238.center) to (237);
		\draw [bend right] (237) to (239.center);
		\draw [bend left] (245.center) to (244);
		\draw [bend left] (244) to (246.center);
		\draw [bend right] (249.center) to (248);
		\draw [bend right] (248) to (250.center);
		\draw [bend left] (241.center) to (264);
		\draw [bend left] (264) to (242.center);
		\draw [bend left] (241.center) to (264);
		\draw [bend left] (264) to (242.center);
		\draw [style=hadamard edge] (264) to (237);
		\draw [bend left] (255.center) to (265);
		\draw [bend left] (265) to (256.center);
		\draw [bend left] (255.center) to (265);
		\draw [bend left] (265) to (256.center);
		\draw [style=hadamard edge] (265) to (237);
		\draw [style=hadamard edge] (264) to (265);
		\draw [bend right] (252.center) to (266);
		\draw [bend right] (266) to (253.center);
		\draw [bend right] (252.center) to (266);
		\draw [bend right] (266) to (253.center);
		\draw [style=hadamard edge] (237) to (266);
		\draw [style=hadamard edge] (266) to (264);
		\draw [style=hadamard edge] (265) to (266);
		\draw [style=hadamard edge] (244) to (267);
		\draw [style=hadamard edge] (267) to (248);
		\draw [style=hadamard edge] (228) to (267);
		\draw [style=hadamard edge] (267) to (232);
		\draw [style=hadamard edge, in=180, out=75] (268) to (269);
		\draw [style=hadamard edge] (271) to (268);
		\draw [bend left] (269) to (275.center);
		\draw [bend right] (269) to (276.center);
		\draw [bend left] (278) to (279.center);
		\draw [bend right] (278) to (280.center);
		\draw [style=hadamard edge, in=180, out=-75] (268) to (278);
		\draw [bend right] (295) to (296.center);
		\draw [bend left] (295) to (297.center);
		\draw [bend right] (299) to (300.center);
		\draw [bend left] (299) to (301.center);
		\draw [style=hadamard edge, in=0, out=105] (271) to (295);
		\draw [style=hadamard edge, in=0, out=-105] (271) to (299);
		\draw [bend right] (303) to (289.center);
		\draw [bend left] (303) to (290.center);
		\draw [bend right] (304) to (292.center);
		\draw [bend left] (304) to (293.center);
		\draw [bend left] (305) to (282.center);
		\draw [bend right] (305) to (283.center);
		\draw [style=hadamard edge] (305) to (303);
		\draw [style=hadamard edge] (304) to (305);
		\draw [bend left] (306) to (285.center);
		\draw [bend right] (306) to (286.center);
		\draw [style=hadamard edge] (303) to (306);
		\draw [style=hadamard edge] (306) to (304);
		\draw [in=180, out=60] (342) to (343.center);
		\draw [in=180, out=-60] (342) to (344.center);
		\draw [in=0, out=120] (342) to (339.center);
		\draw [in=0, out=-120] (342) to (340.center);
		\draw [in=0, out=120] (346) to (347.center);
		\draw [in=0, out=-120] (346) to (348.center);
		\draw [in=60, out=180] (349.center) to (346);
		\draw [in=-60, out=180] (350.center) to (346);
		\draw (136.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-cx-propagate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8, 2.25) {};
		\node [style=white dot] (1) at (-8, -0.5) {};
		\node [style=small hadamard] (2) at (-8, 1) {};
		\node [style=white phase dot] (3) at (-9, 2.25) {$z\pi$};
		\node [style=gray phase dot] (4) at (-10, 2.25) {$x\pi$};
		\node [style=none] (5) at (-10.75, 1.5) {};
		\node [style=none] (6) at (-8.75, -1.25) {};
		\node [style=none] (7) at (-7.25, 3) {};
		\node [style=none] (8) at (-7.25, 0.25) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=small hadamard] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-4.5, -1.5) {};
		\node [style=white dot] (12) at (-3.75, 2.25) {};
		\node [style=white phase dot] (13) at (-1.75, 2.25) {$z\pi$};
		\node [style=gray phase dot] (14) at (-2.75, 2.25) {$x\pi$};
		\node [style=white dot] (15) at (-3.75, -0.75) {};
		\node [style=none] (16) at (-4.5, 1.5) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-5.75, 1) {=};
		\node [style=gray phase dot] (19) at (-3.75, 1.25) {$x\pi$};
		\node [style=small hadamard] (20) at (2, 1.25) {};
		\node [style=gray phase dot] (21) at (3, 2.25) {$x\pi$};
		\node [style=white dot] (22) at (2, -0.75) {};
		\node [style=none] (23) at (0, 1) {=};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=white phase dot] (26) at (4, 2.25) {$z\pi$};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=white dot] (29) at (2, 2.25) {};
		\node [style=white phase dot] (30) at (2, 0.25) {$x\pi$};
		\node [style=white phase dot] (31) at (9.75, -0.5) {$x\pi$};
		\node [style=none] (32) at (10.5, 3) {};
		\node [style=white phase dot] (33) at (9.75, 2.25) {$z\pi$};
		\node [style=none] (34) at (6, 1) {=};
		\node [style=white dot] (35) at (8, 2.25) {};
		\node [style=none] (36) at (7.25, -1.25) {};
		\node [style=white dot] (37) at (8, -0.5) {};
		\node [style=gray phase dot] (38) at (8.75, 2.25) {$x\pi$};
		\node [style=small hadamard] (39) at (8, 1) {};
		\node [style=none] (40) at (10.5, 0.25) {};
		\node [style=none] (41) at (7.25, 1.5) {};
		\node [style=none] (43) at (-5.75, 1.75) {\pirule};
		\node [style=none] (44) at (0, 1.75) {\hadamardrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (0) to (7.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (8.center);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple] (10) to (15);
		\draw [style=simple] (15) to (17.center);
		\draw [style=simple] (15) to (11.center);
		\draw [style=simple] (16.center) to (12);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (13) to (9.center);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (19) to (12);
		\draw [style=simple] (22) to (27.center);
		\draw [style=simple] (22) to (24.center);
		\draw [style=simple] (25.center) to (29);
		\draw [style=simple] (29) to (21);
		\draw [style=simple] (21) to (26);
		\draw [style=simple] (26) to (28.center);
		\draw [style=simple] (29) to (20);
		\draw [style=simple] (20) to (30);
		\draw [style=simple] (30) to (22);
		\draw [style=simple] (37) to (36.center);
		\draw [style=simple] (41.center) to (35);
		\draw [style=simple] (35) to (38);
		\draw [style=simple] (38) to (33);
		\draw [style=simple] (33) to (32.center);
		\draw [style=simple] (35) to (39);
		\draw [style=simple] (39) to (37);
		\draw [style=simple] (37) to (31);
		\draw [style=simple] (31) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-cx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray dot}] (0) at (0, 1) {};
		\node [style={gray dot}] (1) at (0, -1) {};
		\node [style={small hadamard}] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0) {};
		\node [style=none] (1) at (-4.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style={gray dot}] (4) at (-6, -0) {};
		\node [style=none] (5) at (-3.5, -0) {=};
		\node [style=none] (6) at (2.75, -0) {};
		\node [style=none] (7) at (7.5, -0) {};
		\node [style=none] (8) at (5.25, -0) {};
		\node [style=none] (9) at (6.5, -0) {=};
		\node [style=none] (10) at (9.5, -0) {};
		\node [style={white dot}] (11) at (4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (7.center) to (10.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (6.center) to (11);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-identity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -0) {};
		\node [style=none] (1) at (-4.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style={gray dot}] (4) at (-5.75, -0) {};
		\node [style=none] (5) at (-3.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-identity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -0) {};
		\node [style=none] (1) at (7.5, -0) {};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style={white dot}] (3) at (4.25, -0) {};
		\node [style=none] (4) at (5.25, -0) {};
		\node [style=none] (5) at (6.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [style=simple] (1.center) to (0.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-msgate-magic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1) {};
		\node [style=none] (1) at (-9.25, 1) {};
		\node [style=white dot] (2) at (-10.75, 1) {};
		\node [style=white dot] (3) at (-10.75, -1) {};
		\node [style=gray dot] (4) at (-10.75, 0) {};
		\node [style=white phase dot] (5) at (-11.75, 0) {$\alpha$};
		\node [style=white dot] (6) at (-12, -1) {};
		\node [style=gray phase dot] (7) at (-9.25, -1) {$a\pi$};
		\node [style=none] (8) at (-8, 0) {=};
		\node [style=none] (9) at (1, 0) {};
		\node [style=white phase dot] (10) at (-1.5, -1) {$\alpha$};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=gray phase dot] (12) at (-0.5, -1) {$a\pi$};
		\node [style=white dot] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (2.25, 0) {=};
		\node [style=white dot] (15) at (4.75, 0) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=white phase dot] (17) at (4.75, -1) {~(-1)$^a\alpha~$};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (11, 0) {};
		\node [style=white phase dot] (20) at (9.5, 0) {~(-1)$^a\alpha~$};
		\node [style=none] (21) at (7.25, 0) {=};
		\node [style=none] (22) at (8.25, 0) {};
		\node [style=white dot] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (-4, 1) {};
		\node [style=white dot] (25) at (-5.5, 1) {};
		\node [style=none] (26) at (-3, 0) {=};
		\node [style=gray phase dot] (27) at (-4.5, -1) {$a\pi$};
		\node [style=gray dot] (28) at (-5.5, 0) {};
		\node [style=none] (29) at (-6.75, 1) {};
		\node [style=white phase dot] (30) at (-6.5, 0) {$\alpha$};
		\node [style=none] (38) at (-8, 0.75) {\fusionrule};
		\node [style=none] (39) at (-3, 1.5) {\idrule};
		\node [style=none] (40) at (-3, 0.75) {\fusionrule};
		\node [style=none] (41) at (2.25, 0.75) {\pirule};
		\node [style=none] (42) at (7.25, 0.75) {\fusionrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (13) to (11.center);
		\draw [style=simple] (13) to (9.center);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (15) to (18.center);
		\draw [style=simple] (15) to (16.center);
		\draw [style=simple] (17) to (15);
		\draw [style=simple] (22.center) to (20);
		\draw [style=simple] (20) to (19.center);
		\draw [style=simple] (23) to (28);
		\draw [style=simple] (28) to (25);
		\draw [style=simple] (25) to (29.center);
		\draw [style=simple] (25) to (24.center);
		\draw [style=simple] (30) to (28);
		\draw [style=simple] (23) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-msgate-nomagic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 0.5) {};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=gray dot] (2) at (-9, 0.5) {};
		\node [style=gray dot] (3) at (-9, -1.5) {};
		\node [style=white dot] (4) at (-9, -0.5) {};
		\node [style=gray phase dot] (5) at (-10, -0.5) {$\alpha$};
		\node [style=gray dot] (6) at (-10.25, -1.5) {};
		\node [style=gray phase dot] (7) at (-7.75, -1.5) {$a\pi$};
		\node [style=none] (8) at (-6.5, -0.5) {=};
		\node [style=none] (9) at (-2.75, -3.5) {};
		\node [style=gray phase dot] (10) at (-5, -4.25) {$\alpha$};
		\node [style=none] (11) at (-5.5, -3.5) {};
		\node [style=gray dot] (12) at (-4.25, -3.5) {};
		\node [style=none] (13) at (-1.5, -3.5) {=};
		\node [style=none] (14) at (2.25, -3.5) {};
		\node [style=none] (15) at (-0.25, -3.5) {};
		\node [style=gray dot] (16) at (-4, -1.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=gray dot] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {=};
		\node [style=gray phase dot] (20) at (-3, -1.5) {$a\pi$};
		\node [style=white dot] (21) at (-4, -0.5) {};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=gray phase dot] (23) at (-5, -0.5) {$\alpha$};
		\node [style=none] (24) at (2.25, 0.5) {};
		\node [style=gray phase dot] (25) at (0, -0.5) {$\alpha$};
		\node [style=gray dot] (26) at (1, 0.5) {};
		\node [style=white dot] (27) at (1, -0.5) {};
		\node [style=none] (28) at (-6.5, -3.5) {=};
		\node [style=gray phase dot] (29) at (1.75, -1.25) {$a\pi$};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (-6.5, 0.25) {\footnotesize $(\bm{f})$};
		\node [style=none] (32) at (-1.5, 0.25) {\footnotesize $(\bm{i1})$};
		\node [style=none] (33) at (-1.5, -2.75) {\footnotesize $(\bm{f})$};
		\node [style=gray phase dot] (34) at (-3.5, -4.25) {$a\pi$};
		\node [style=gray phase dot] (35) at (-4.25, -5) {$a\pi$};
		\node [style=gray phase dot] (36) at (1, -3.5) {$a\pi$};
		\node [style=none] (37) at (-6.5, -2.75) {\footnotesize $(\bm{c})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (12) to (11.center);
		\draw [style=simple] (12) to (9.center);
		\draw [style=simple] (16) to (21);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (18) to (22.center);
		\draw [style=simple] (18) to (17.center);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (16) to (20);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (26) to (30.center);
		\draw [style=simple] (26) to (24.center);
		\draw [style=simple] (25) to (27);
		\draw (29) to (27);
		\draw (35) to (10);
		\draw (34) to (12);
		\draw (15.center) to (36);
		\draw (36) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-msgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-8.25, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=white dot] (4) at (-7, 1) {};
		\node [style=white dot] (5) at (-7, -1) {};
		\node [style=gray dot] (6) at (-7, 0) {};
		\node [style=white phase dot] (7) at (-8, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=simple] (5.center) to (1.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-opt-aspect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-9.5, 3) {};
		\node [style=none] (103) at (-9.5, 2) {};
		\node [style=none] (104) at (-9.5, 1) {};
		\node [style=none] (105) at (-9.5, 0) {};
		\node [style=none] (106) at (-9.5, -1) {};
		\node [style=Z dot] (107) at (-6, -1) {};
		\node [style=Z dot] (108) at (-6, 2) {};
		\node [style=Z dot] (109) at (-4.5, 4) {};
		\node [style=Z dot] (110) at (-6, 3) {};
		\node [style=Z dot] (111) at (-3.5, 4) {};
		\node [style=Z phase dot] (112) at (-6, -2) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (113) at (-2.5, 4) {};
		\node [style=Z dot] (114) at (-1.5, 4) {};
		\node [style=Z phase dot] (115) at (-6, -3) {$\frac{7\pi}{4}$};
		\node [style=Z dot] (116) at (-0.5, 4) {};
		\node [style=Z phase dot] (117) at (-6, 1) {$\frac{\pi}{4}$};
		\node [style=Z dot] (118) at (0.5, 4) {};
		\node [style=Z dot] (119) at (1.5, 4) {};
		\node [style=Z phase dot] (120) at (-6, 0) {$\frac{\pi}{4}$};
		\node [style=Z dot] (121) at (4.5, 4) {};
		\node [style=Z dot] (122) at (2.5, 4) {};
		\node [style=Z dot] (123) at (3.5, 4) {};
		\node [style=Z phase dot] (124) at (-6, -4) {$\frac{\pi}{4}$};
		\node [style=none] (125) at (6.75, 3) {};
		\node [style=none] (126) at (6.75, 2) {};
		\node [style=none] (127) at (6.75, 1) {};
		\node [style=none] (128) at (6.75, 0) {};
		\node [style=none] (129) at (6.75, -4) {};
		\node [style=Z phase dot] (130) at (2.5, 5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (131) at (-4.5, 5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (132) at (0.5, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (133) at (-2.5, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (134) at (3.5, 5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (135) at (-0.5, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (136) at (-3.5, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (137) at (4.5, 5) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (138) at (-1.5, 5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (139) at (1.5, 5) {$\frac{7\pi}{4}$};
		\node [style=hadamard] (144) at (-7.5, 0) {};
		\node [style=hadamard] (145) at (4.75, -4) {};
		\node [style=hadamard] (149) at (4.75, 0) {};
		\node [style=Z dot] (150) at (-8.5, -2) {};
		\node [style=Z dot] (151) at (-8.5, -3) {};
		\node [style=Z dot] (152) at (-8.5, -4) {};
		\node [style=Z dot] (153) at (5.75, -1) {};
		\node [style=Z dot] (154) at (5.75, -2) {};
		\node [style=Z dot] (155) at (5.75, -3) {};
		\node [style=none] (156) at (6.5, -0.75) {};
		\node [style=none] (157) at (6.5, -3.25) {};
		\node [style=none, anchor=west] (158) at (6.75, -2) {post-selection};
		\node [style=none] (159) at (-9.25, -4.25) {};
		\node [style=none] (160) at (-9.25, -1.75) {};
		\node [style=none, anchor=east] (161) at (-9.5, -3) {ancillae};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (110);
		\draw (103.center) to (108);
		\draw (104.center) to (117);
		\draw (105.center) to (120);
		\draw (106.center) to (107);
		\draw [style=hadamard edge, bend right] (107) to (110);
		\draw [style=hadamard edge] (107) to (112);
		\draw [style=hadamard edge] (108) to (109);
		\draw [style=hadamard edge] (108) to (110);
		\draw [style=hadamard edge] (108) to (111);
		\draw [style=hadamard edge] (108) to (114);
		\draw [style=hadamard edge] (108) to (122);
		\draw [style=hadamard edge] (109) to (131);
		\draw [style=hadamard edge] (109) to (110);
		\draw [style=hadamard edge] (109) to (112);
		\draw [style=hadamard edge] (110) to (113);
		\draw [style=hadamard edge] (110) to (114);
		\draw [style=hadamard edge, bend right] (110) to (120);
		\draw [style=hadamard edge] (110) to (123);
		\draw [style=hadamard edge, bend left=15] (110) to (115);
		\draw [style=hadamard edge] (111) to (136);
		\draw [style=hadamard edge] (111) to (112);
		\draw [style=hadamard edge, bend left] (112) to (120);
		\draw [style=hadamard edge] (112) to (115);
		\draw [style=hadamard edge] (112) to (113);
		\draw [style=hadamard edge] (113) to (133);
		\draw [style=hadamard edge] (114) to (124);
		\draw [style=hadamard edge] (114) to (138);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (115) to (124);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (115) to (119);
		\draw [style=hadamard edge] (116) to (135);
		\draw [style=hadamard edge] (116) to (120);
		\draw [style=hadamard edge] (117) to (118);
		\draw [style=hadamard edge] (117) to (119);
		\draw [style=hadamard edge] (117) to (121);
		\draw [style=hadamard edge] (118) to (132);
		\draw [style=hadamard edge] (119) to (120);
		\draw [style=hadamard edge] (119) to (139);
		\draw [style=hadamard edge, bend right] (120) to (124);
		\draw [style=hadamard edge] (120) to (121);
		\draw [style=hadamard edge] (121) to (137);
		\draw [style=hadamard edge] (122) to (124);
		\draw [style=hadamard edge] (122) to (130);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (123) to (134);
		\draw (124) to (129.center);
		\draw (120) to (128.center);
		\draw (110) to (125.center);
		\draw (108) to (126.center);
		\draw (117) to (127.center);
		\draw (107) to (153);
		\draw (112) to (154);
		\draw (115) to (155);
		\draw (150) to (112);
		\draw (151) to (115);
		\draw (152) to (124);
		\draw [style=brace edge] (156.center) to (157.center);
		\draw [style=brace edge] (159.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}

